A Computational Study for Solving Decision-Dependent Robust Problems as Bilevel Optimization Problems

Both bilevel and robust optimization are established fields of mathematical optimization and operations research. However, only until recently, the similarities in their mathematical structure has neither been studied theoretically nor exploited computationally. Based on the recent results by Goerigk et al. (2025), this paper is the first one that provides an extensive computational study for solving strictly robust optimization problems with decision-dependent uncertainty sets as equivalent bilevel optimization problems. If the uncertainty set can be dualized, the respective bilevel techniques to obtain a single-level reformulation are very similar compared with the classic dualization techniques used in robust optimization but lead to larger single-level problems to be solved. Our numerical study shows that this usually leads to larger computation times. For the more challenging case of decision-dependent uncertainty sets represented by mixed-integer linear models, one cannot apply classic dualization techniques from robust optimization. Thus, we compare the presented bilevel approach with an established method from the literature, which is based on quantified mixed-integer linear programs. Our numerical results indicate that, for the problem class of decision-dependent robust optimization problems with mixed-integer linear uncertainty sets, the bilevel approach performs better in terms of computation times.

==> plots/knapsack_cont_capacities.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (122.36,196.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 51.46) --
	(122.36, 51.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 90.83) --
	(122.36, 90.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,130.20) --
	(122.36,130.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,169.58) --
	(122.36,169.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.27, 32.16) --
	( 44.27,196.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.49, 32.16) --
	( 65.49,196.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.71, 32.16) --
	( 86.71,196.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.93, 32.16) --
	(107.93,196.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 71.14) --
	(122.36, 71.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.52) --
	(122.36,110.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,149.89) --
	(122.36,149.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,189.26) --
	(122.36,189.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.88, 32.16) --
	( 54.88,196.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.10, 32.16) --
	( 76.10,196.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.32, 32.16) --
	( 97.32,196.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.54, 32.16) --
	(118.54,196.75);
\definecolor{drawColor}{RGB}{99,146,195}
\definecolor{fillColor}{RGB}{99,146,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.54, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{136,182,214}
\definecolor{fillColor}{RGB}{136,182,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.54, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{253,208,133}
\definecolor{fillColor}{RGB}{253,208,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.54, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{72,119,181}
\definecolor{fillColor}{RGB}{72,119,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15,110.52) circle (  2.50);
\definecolor{drawColor}{RGB}{81,128,186}
\definecolor{fillColor}{RGB}{81,128,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15,118.39) circle (  2.50);
\definecolor{drawColor}{RGB}{74,121,182}
\definecolor{fillColor}{RGB}{74,121,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15,126.27) circle (  2.50);
\definecolor{drawColor}{RGB}{71,118,181}
\definecolor{fillColor}{RGB}{71,118,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15,134.14) circle (  2.50);
\definecolor{drawColor}{RGB}{71,119,181}
\definecolor{fillColor}{RGB}{71,119,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15,142.02) circle (  2.50);
\definecolor{drawColor}{RGB}{73,120,181}
\definecolor{fillColor}{RGB}{73,120,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15,149.89) circle (  2.50);
\definecolor{drawColor}{RGB}{69,117,180}
\definecolor{fillColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15,157.76) circle (  2.50);
\definecolor{drawColor}{RGB}{70,117,180}
\definecolor{fillColor}{RGB}{70,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15,165.64) circle (  2.50);
\definecolor{drawColor}{RGB}{69,117,180}
\definecolor{fillColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{71,118,181}
\definecolor{fillColor}{RGB}{71,118,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{69,117,180}
\definecolor{fillColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{70,118,180}
\definecolor{fillColor}{RGB}{70,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{69,117,180}
\definecolor{fillColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{70,118,180}
\definecolor{fillColor}{RGB}{70,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{71,118,181}
\definecolor{fillColor}{RGB}{71,118,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{70,118,180}
\definecolor{fillColor}{RGB}{70,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{71,118,181}
\definecolor{fillColor}{RGB}{71,118,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15, 79.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15, 86.89) circle (  2.50);
\definecolor{drawColor}{RGB}{72,119,181}
\definecolor{fillColor}{RGB}{72,119,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{73,120,181}
\definecolor{fillColor}{RGB}{73,120,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15,102.64) circle (  2.50);
\definecolor{drawColor}{RGB}{132,178,212}
\definecolor{fillColor}{RGB}{132,178,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,110.52) circle (  2.50);
\definecolor{drawColor}{RGB}{97,144,194}
\definecolor{fillColor}{RGB}{97,144,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,118.39) circle (  2.50);
\definecolor{drawColor}{RGB}{84,131,187}
\definecolor{fillColor}{RGB}{84,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,126.27) circle (  2.50);
\definecolor{drawColor}{RGB}{102,149,197}
\definecolor{fillColor}{RGB}{102,149,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,134.14) circle (  2.50);
\definecolor{drawColor}{RGB}{248,132,84}
\definecolor{fillColor}{RGB}{248,132,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,142.02) circle (  2.50);
\definecolor{drawColor}{RGB}{101,148,196}
\definecolor{fillColor}{RGB}{101,148,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,149.89) circle (  2.50);
\definecolor{drawColor}{RGB}{87,134,189}
\definecolor{fillColor}{RGB}{87,134,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,157.76) circle (  2.50);
\definecolor{drawColor}{RGB}{97,144,194}
\definecolor{fillColor}{RGB}{97,144,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,165.64) circle (  2.50);
\definecolor{drawColor}{RGB}{79,126,185}
\definecolor{fillColor}{RGB}{79,126,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{76,123,183}
\definecolor{fillColor}{RGB}{76,123,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{69,117,180}
\definecolor{fillColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{72,119,181}
\definecolor{fillColor}{RGB}{72,119,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{70,117,180}
\definecolor{fillColor}{RGB}{70,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{72,119,181}
\definecolor{fillColor}{RGB}{72,119,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{77,124,184}
\definecolor{fillColor}{RGB}{77,124,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{76,123,183}
\definecolor{fillColor}{RGB}{76,123,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{75,122,183}
\definecolor{fillColor}{RGB}{75,122,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64, 79.02) circle (  2.50);
\definecolor{drawColor}{RGB}{79,126,185}
\definecolor{fillColor}{RGB}{79,126,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64, 86.89) circle (  2.50);
\definecolor{drawColor}{RGB}{88,135,190}
\definecolor{fillColor}{RGB}{88,135,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{97,144,194}
\definecolor{fillColor}{RGB}{97,144,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,102.64) circle (  2.50);
\definecolor{drawColor}{RGB}{128,174,209}
\definecolor{fillColor}{RGB}{128,174,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12,110.52) circle (  2.50);
\definecolor{drawColor}{RGB}{233,95,64}
\definecolor{fillColor}{RGB}{233,95,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12,126.27) circle (  2.50);
\definecolor{drawColor}{RGB}{96,143,194}
\definecolor{fillColor}{RGB}{96,143,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12,142.02) circle (  2.50);
\definecolor{drawColor}{RGB}{106,153,199}
\definecolor{fillColor}{RGB}{106,153,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12,149.89) circle (  2.50);
\definecolor{drawColor}{RGB}{104,151,198}
\definecolor{fillColor}{RGB}{104,151,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12,157.76) circle (  2.50);
\definecolor{drawColor}{RGB}{92,139,192}
\definecolor{fillColor}{RGB}{92,139,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12,165.64) circle (  2.50);
\definecolor{drawColor}{RGB}{86,133,189}
\definecolor{fillColor}{RGB}{86,133,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{98,145,195}
\definecolor{fillColor}{RGB}{98,145,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{70,118,180}
\definecolor{fillColor}{RGB}{70,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{85,132,188}
\definecolor{fillColor}{RGB}{85,132,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{76,123,183}
\definecolor{fillColor}{RGB}{76,123,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{78,125,184}
\definecolor{fillColor}{RGB}{78,125,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{77,124,184}
\definecolor{fillColor}{RGB}{77,124,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{81,128,186}
\definecolor{fillColor}{RGB}{81,128,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{93,140,192}
\definecolor{fillColor}{RGB}{93,140,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12, 79.02) circle (  2.50);
\definecolor{drawColor}{RGB}{99,146,195}
\definecolor{fillColor}{RGB}{99,146,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12, 86.89) circle (  2.50);
\definecolor{drawColor}{RGB}{107,154,199}
\definecolor{fillColor}{RGB}{107,154,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{113,159,202}
\definecolor{fillColor}{RGB}{113,159,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12,102.64) circle (  2.50);
\definecolor{drawColor}{RGB}{252,167,106}
\definecolor{fillColor}{RGB}{252,167,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,110.52) circle (  2.50);
\definecolor{drawColor}{RGB}{253,195,125}
\definecolor{fillColor}{RGB}{253,195,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,118.39) circle (  2.50);
\definecolor{drawColor}{RGB}{153,193,213}
\definecolor{fillColor}{RGB}{153,193,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,126.27) circle (  2.50);
\definecolor{drawColor}{RGB}{209,210,174}
\definecolor{fillColor}{RGB}{209,210,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,134.14) circle (  2.50);
\definecolor{drawColor}{RGB}{129,175,211}
\definecolor{fillColor}{RGB}{129,175,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,142.02) circle (  2.50);
\definecolor{drawColor}{RGB}{138,184,215}
\definecolor{fillColor}{RGB}{138,184,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,149.89) circle (  2.50);
\definecolor{drawColor}{RGB}{102,149,197}
\definecolor{fillColor}{RGB}{102,149,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,157.76) circle (  2.50);
\definecolor{drawColor}{RGB}{105,152,198}
\definecolor{fillColor}{RGB}{105,152,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,165.64) circle (  2.50);
\definecolor{drawColor}{RGB}{103,150,197}
\definecolor{fillColor}{RGB}{103,150,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{81,128,186}
\definecolor{fillColor}{RGB}{81,128,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{71,118,181}
\definecolor{fillColor}{RGB}{71,118,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{93,140,192}
\definecolor{fillColor}{RGB}{93,140,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{81,128,186}
\definecolor{fillColor}{RGB}{81,128,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{80,127,185}
\definecolor{fillColor}{RGB}{80,127,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{92,139,192}
\definecolor{fillColor}{RGB}{92,139,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{114,160,203}
\definecolor{fillColor}{RGB}{114,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{126,172,209}
\definecolor{fillColor}{RGB}{126,172,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61, 79.02) circle (  2.50);
\definecolor{drawColor}{RGB}{133,179,213}
\definecolor{fillColor}{RGB}{133,179,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61, 86.89) circle (  2.50);
\definecolor{drawColor}{RGB}{145,190,218}
\definecolor{fillColor}{RGB}{145,190,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{252,171,109}
\definecolor{fillColor}{RGB}{252,171,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61,102.64) circle (  2.50);
\definecolor{drawColor}{RGB}{238,107,71}
\definecolor{fillColor}{RGB}{238,107,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10,110.52) circle (  2.50);
\definecolor{drawColor}{RGB}{222,66,49}
\definecolor{fillColor}{RGB}{222,66,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10,118.39) circle (  2.50);
\definecolor{drawColor}{RGB}{216,50,40}
\definecolor{fillColor}{RGB}{216,50,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10,126.27) circle (  2.50);
\definecolor{drawColor}{RGB}{252,154,97}
\definecolor{fillColor}{RGB}{252,154,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10,149.89) circle (  2.50);
\definecolor{drawColor}{RGB}{253,188,120}
\definecolor{fillColor}{RGB}{253,188,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10,157.76) circle (  2.50);
\definecolor{drawColor}{RGB}{173,199,199}
\definecolor{fillColor}{RGB}{173,199,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10,165.64) circle (  2.50);
\definecolor{drawColor}{RGB}{166,197,204}
\definecolor{fillColor}{RGB}{166,197,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{110,157,202}
\definecolor{fillColor}{RGB}{110,157,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{76,123,183}
\definecolor{fillColor}{RGB}{76,123,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{105,152,198}
\definecolor{fillColor}{RGB}{105,152,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{89,136,190}
\definecolor{fillColor}{RGB}{89,136,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{90,137,191}
\definecolor{fillColor}{RGB}{90,137,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{108,155,200}
\definecolor{fillColor}{RGB}{108,155,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{118,164,205}
\definecolor{fillColor}{RGB}{118,164,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{136,182,214}
\definecolor{fillColor}{RGB}{136,182,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10, 79.02) circle (  2.50);
\definecolor{drawColor}{RGB}{253,216,139}
\definecolor{fillColor}{RGB}{253,216,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10, 86.89) circle (  2.50);
\definecolor{drawColor}{RGB}{253,210,134}
\definecolor{fillColor}{RGB}{253,210,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{252,154,98}
\definecolor{fillColor}{RGB}{252,154,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.10,102.64) circle (  2.50);
\definecolor{drawColor}{RGB}{220,62,46}
\definecolor{fillColor}{RGB}{220,62,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,134.14) circle (  2.50);
\definecolor{drawColor}{RGB}{219,60,46}
\definecolor{fillColor}{RGB}{219,60,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,142.02) circle (  2.50);
\definecolor{drawColor}{RGB}{252,178,113}
\definecolor{fillColor}{RGB}{252,178,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,157.76) circle (  2.50);
\definecolor{drawColor}{RGB}{249,136,86}
\definecolor{fillColor}{RGB}{249,136,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,165.64) circle (  2.50);
\definecolor{drawColor}{RGB}{186,203,190}
\definecolor{fillColor}{RGB}{186,203,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{160,195,208}
\definecolor{fillColor}{RGB}{160,195,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{83,130,187}
\definecolor{fillColor}{RGB}{83,130,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{125,171,208}
\definecolor{fillColor}{RGB}{125,171,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{94,141,193}
\definecolor{fillColor}{RGB}{94,141,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{102,149,197}
\definecolor{fillColor}{RGB}{102,149,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{137,183,215}
\definecolor{fillColor}{RGB}{137,183,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{172,199,200}
\definecolor{fillColor}{RGB}{172,199,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{252,167,106}
\definecolor{fillColor}{RGB}{252,167,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.59, 79.02) circle (  2.50);
\definecolor{drawColor}{RGB}{249,134,85}
\definecolor{fillColor}{RGB}{249,134,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.08,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{217,213,168}
\definecolor{fillColor}{RGB}{217,213,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.08,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{85,132,188}
\definecolor{fillColor}{RGB}{85,132,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.08, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{153,194,212}
\definecolor{fillColor}{RGB}{153,194,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.08,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{116,162,203}
\definecolor{fillColor}{RGB}{116,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.08, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{124,170,208}
\definecolor{fillColor}{RGB}{124,170,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.08, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{184,203,191}
\definecolor{fillColor}{RGB}{184,203,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.08, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{253,205,131}
\definecolor{fillColor}{RGB}{253,205,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.08, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{226,78,55}
\definecolor{fillColor}{RGB}{226,78,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{92,139,192}
\definecolor{fillColor}{RGB}{92,139,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{252,180,115}
\definecolor{fillColor}{RGB}{252,180,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{116,162,203}
\definecolor{fillColor}{RGB}{116,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{213,211,171}
\definecolor{fillColor}{RGB}{213,211,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{234,96,65}
\definecolor{fillColor}{RGB}{234,96,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{96,143,194}
\definecolor{fillColor}{RGB}{96,143,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.05, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{240,113,74}
\definecolor{fillColor}{RGB}{240,113,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.05,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{129,175,210}
\definecolor{fillColor}{RGB}{129,175,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.05, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{251,223,144}
\definecolor{fillColor}{RGB}{251,223,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.05, 55.39) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (127.36, 32.16) rectangle (211.40,196.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.36, 51.46) --
	(211.40, 51.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.36, 90.83) --
	(211.40, 90.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.36,130.20) --
	(211.40,130.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.36,169.58) --
	(211.40,169.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.30, 32.16) --
	(133.30,196.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.53, 32.16) --
	(154.53,196.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.75, 32.16) --
	(175.75,196.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.97, 32.16) --
	(196.97,196.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.36, 71.14) --
	(211.40, 71.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.36,110.52) --
	(211.40,110.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.36,149.89) --
	(211.40,149.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.36,189.26) --
	(211.40,189.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.92, 32.16) --
	(143.92,196.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.14, 32.16) --
	(165.14,196.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.36, 32.16) --
	(186.36,196.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.58, 32.16) --
	(207.58,196.75);
\definecolor{drawColor}{RGB}{101,148,197}
\definecolor{fillColor}{RGB}{101,148,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.58, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{195,206,183}
\definecolor{fillColor}{RGB}{195,206,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.58, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{215,48,39}
\definecolor{fillColor}{RGB}{215,48,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.58, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{71,118,181}
\definecolor{fillColor}{RGB}{71,118,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18,110.52) circle (  2.50);
\definecolor{drawColor}{RGB}{72,119,181}
\definecolor{fillColor}{RGB}{72,119,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18,118.39) circle (  2.50);
\definecolor{drawColor}{RGB}{71,118,181}
\definecolor{fillColor}{RGB}{71,118,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18,126.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18,134.14) circle (  2.50);
\definecolor{drawColor}{RGB}{72,119,181}
\definecolor{fillColor}{RGB}{72,119,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18,142.02) circle (  2.50);
\definecolor{drawColor}{RGB}{70,117,180}
\definecolor{fillColor}{RGB}{70,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18,149.89) circle (  2.50);
\definecolor{drawColor}{RGB}{70,118,180}
\definecolor{fillColor}{RGB}{70,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18,157.76) circle (  2.50);
\definecolor{drawColor}{RGB}{69,117,180}
\definecolor{fillColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18,165.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{70,117,180}
\definecolor{fillColor}{RGB}{70,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{69,117,180}
\definecolor{fillColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18, 39.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18,189.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18, 47.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18, 55.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{70,117,180}
\definecolor{fillColor}{RGB}{70,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{70,118,180}
\definecolor{fillColor}{RGB}{70,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18, 79.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18, 86.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18, 94.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18,102.64) circle (  2.50);
\definecolor{drawColor}{RGB}{111,158,202}
\definecolor{fillColor}{RGB}{111,158,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,110.52) circle (  2.50);
\definecolor{drawColor}{RGB}{95,142,193}
\definecolor{fillColor}{RGB}{95,142,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,118.39) circle (  2.50);
\definecolor{drawColor}{RGB}{90,137,191}
\definecolor{fillColor}{RGB}{90,137,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,126.27) circle (  2.50);
\definecolor{drawColor}{RGB}{88,135,190}
\definecolor{fillColor}{RGB}{88,135,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,134.14) circle (  2.50);
\definecolor{drawColor}{RGB}{177,200,197}
\definecolor{fillColor}{RGB}{177,200,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,142.02) circle (  2.50);
\definecolor{drawColor}{RGB}{95,142,193}
\definecolor{fillColor}{RGB}{95,142,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,149.89) circle (  2.50);
\definecolor{drawColor}{RGB}{80,127,186}
\definecolor{fillColor}{RGB}{80,127,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,157.76) circle (  2.50);
\definecolor{drawColor}{RGB}{108,155,200}
\definecolor{fillColor}{RGB}{108,155,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,165.64) circle (  2.50);
\definecolor{drawColor}{RGB}{74,121,182}
\definecolor{fillColor}{RGB}{74,121,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{72,119,181}
\definecolor{fillColor}{RGB}{72,119,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{69,117,180}
\definecolor{fillColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{74,121,182}
\definecolor{fillColor}{RGB}{74,121,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{70,118,180}
\definecolor{fillColor}{RGB}{70,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67, 47.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{71,118,181}
\definecolor{fillColor}{RGB}{71,118,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{73,120,182}
\definecolor{fillColor}{RGB}{73,120,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67, 71.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67, 79.02) circle (  2.50);
\definecolor{drawColor}{RGB}{77,124,184}
\definecolor{fillColor}{RGB}{77,124,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67, 86.89) circle (  2.50);
\definecolor{drawColor}{RGB}{81,128,186}
\definecolor{fillColor}{RGB}{81,128,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{83,130,187}
\definecolor{fillColor}{RGB}{83,130,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,102.64) circle (  2.50);
\definecolor{drawColor}{RGB}{106,153,198}
\definecolor{fillColor}{RGB}{106,153,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16,110.52) circle (  2.50);
\definecolor{drawColor}{RGB}{218,57,44}
\definecolor{fillColor}{RGB}{218,57,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16,118.39) circle (  2.50);
\definecolor{drawColor}{RGB}{128,174,210}
\definecolor{fillColor}{RGB}{128,174,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16,126.27) circle (  2.50);
\definecolor{drawColor}{RGB}{230,86,60}
\definecolor{fillColor}{RGB}{230,86,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16,134.14) circle (  2.50);
\definecolor{drawColor}{RGB}{155,194,212}
\definecolor{fillColor}{RGB}{155,194,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16,142.02) circle (  2.50);
\definecolor{drawColor}{RGB}{122,168,206}
\definecolor{fillColor}{RGB}{122,168,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16,149.89) circle (  2.50);
\definecolor{drawColor}{RGB}{99,146,195}
\definecolor{fillColor}{RGB}{99,146,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16,157.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16,165.64) circle (  2.50);
\definecolor{drawColor}{RGB}{79,126,184}
\definecolor{fillColor}{RGB}{79,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{82,129,186}
\definecolor{fillColor}{RGB}{82,129,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{70,118,180}
\definecolor{fillColor}{RGB}{70,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{74,121,182}
\definecolor{fillColor}{RGB}{74,121,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{71,119,181}
\definecolor{fillColor}{RGB}{71,119,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{73,120,182}
\definecolor{fillColor}{RGB}{73,120,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{79,126,185}
\definecolor{fillColor}{RGB}{79,126,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{77,124,184}
\definecolor{fillColor}{RGB}{77,124,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{79,126,185}
\definecolor{fillColor}{RGB}{79,126,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16, 79.02) circle (  2.50);
\definecolor{drawColor}{RGB}{85,132,188}
\definecolor{fillColor}{RGB}{85,132,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16, 86.89) circle (  2.50);
\definecolor{drawColor}{RGB}{99,146,195}
\definecolor{fillColor}{RGB}{99,146,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{107,154,200}
\definecolor{fillColor}{RGB}{107,154,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16,102.64) circle (  2.50);
\definecolor{drawColor}{RGB}{234,97,65}
\definecolor{fillColor}{RGB}{234,97,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,110.52) circle (  2.50);
\definecolor{drawColor}{RGB}{189,204,188}
\definecolor{fillColor}{RGB}{189,204,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,118.39) circle (  2.50);
\definecolor{drawColor}{RGB}{136,182,214}
\definecolor{fillColor}{RGB}{136,182,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,126.27) circle (  2.50);
\definecolor{drawColor}{RGB}{128,174,210}
\definecolor{fillColor}{RGB}{128,174,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,134.14) circle (  2.50);
\definecolor{drawColor}{RGB}{130,176,211}
\definecolor{fillColor}{RGB}{130,176,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,142.02) circle (  2.50);
\definecolor{drawColor}{RGB}{115,161,203}
\definecolor{fillColor}{RGB}{115,161,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,149.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,157.76) circle (  2.50);
\definecolor{drawColor}{RGB}{98,145,195}
\definecolor{fillColor}{RGB}{98,145,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,165.64) circle (  2.50);
\definecolor{drawColor}{RGB}{85,132,188}
\definecolor{fillColor}{RGB}{85,132,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{95,142,193}
\definecolor{fillColor}{RGB}{95,142,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{71,118,181}
\definecolor{fillColor}{RGB}{71,118,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{79,126,185}
\definecolor{fillColor}{RGB}{79,126,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{72,119,181}
\definecolor{fillColor}{RGB}{72,119,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{76,123,183}
\definecolor{fillColor}{RGB}{76,123,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{85,132,188}
\definecolor{fillColor}{RGB}{85,132,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{87,134,189}
\definecolor{fillColor}{RGB}{87,134,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{102,149,197}
\definecolor{fillColor}{RGB}{102,149,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65, 79.02) circle (  2.50);
\definecolor{drawColor}{RGB}{123,169,208}
\definecolor{fillColor}{RGB}{123,169,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65, 86.89) circle (  2.50);
\definecolor{drawColor}{RGB}{124,170,208}
\definecolor{fillColor}{RGB}{124,170,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{153,194,212}
\definecolor{fillColor}{RGB}{153,194,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,102.64) circle (  2.50);
\definecolor{drawColor}{RGB}{238,107,70}
\definecolor{fillColor}{RGB}{238,107,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14,110.52) circle (  2.50);
\definecolor{drawColor}{RGB}{219,60,45}
\definecolor{fillColor}{RGB}{219,60,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14,126.27) circle (  2.50);
\definecolor{drawColor}{RGB}{253,185,118}
\definecolor{fillColor}{RGB}{253,185,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14,149.89) circle (  2.50);
\definecolor{drawColor}{RGB}{203,208,178}
\definecolor{fillColor}{RGB}{203,208,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14,157.76) circle (  2.50);
\definecolor{drawColor}{RGB}{194,206,184}
\definecolor{fillColor}{RGB}{194,206,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14,165.64) circle (  2.50);
\definecolor{drawColor}{RGB}{144,190,218}
\definecolor{fillColor}{RGB}{144,190,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{114,160,203}
\definecolor{fillColor}{RGB}{114,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{72,119,181}
\definecolor{fillColor}{RGB}{72,119,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{97,144,194}
\definecolor{fillColor}{RGB}{97,144,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{75,122,183}
\definecolor{fillColor}{RGB}{75,122,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{82,129,186}
\definecolor{fillColor}{RGB}{82,129,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{90,137,191}
\definecolor{fillColor}{RGB}{90,137,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{99,146,195}
\definecolor{fillColor}{RGB}{99,146,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{138,184,216}
\definecolor{fillColor}{RGB}{138,184,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14, 79.02) circle (  2.50);
\definecolor{drawColor}{RGB}{205,209,176}
\definecolor{fillColor}{RGB}{205,209,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14, 86.89) circle (  2.50);
\definecolor{drawColor}{RGB}{201,208,179}
\definecolor{fillColor}{RGB}{201,208,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{252,178,113}
\definecolor{fillColor}{RGB}{252,178,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14,102.64) circle (  2.50);
\definecolor{drawColor}{RGB}{228,80,57}
\definecolor{fillColor}{RGB}{228,80,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62,142.02) circle (  2.50);
\definecolor{drawColor}{RGB}{253,198,127}
\definecolor{fillColor}{RGB}{253,198,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62,157.76) circle (  2.50);
\definecolor{drawColor}{RGB}{252,222,143}
\definecolor{fillColor}{RGB}{252,222,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62,165.64) circle (  2.50);
\definecolor{drawColor}{RGB}{208,210,175}
\definecolor{fillColor}{RGB}{208,210,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{162,196,206}
\definecolor{fillColor}{RGB}{162,196,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{73,120,181}
\definecolor{fillColor}{RGB}{73,120,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{167,197,204}
\definecolor{fillColor}{RGB}{167,197,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{82,129,186}
\definecolor{fillColor}{RGB}{82,129,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{90,137,191}
\definecolor{fillColor}{RGB}{90,137,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{107,154,199}
\definecolor{fillColor}{RGB}{107,154,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{159,195,209}
\definecolor{fillColor}{RGB}{159,195,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{253,201,129}
\definecolor{fillColor}{RGB}{253,201,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62, 79.02) circle (  2.50);
\definecolor{drawColor}{RGB}{235,101,67}
\definecolor{fillColor}{RGB}{235,101,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62, 86.89) circle (  2.50);
\definecolor{drawColor}{RGB}{252,148,93}
\definecolor{fillColor}{RGB}{252,148,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.11,173.51) circle (  2.50);
\definecolor{drawColor}{RGB}{185,203,190}
\definecolor{fillColor}{RGB}{185,203,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.11,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{73,120,182}
\definecolor{fillColor}{RGB}{73,120,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.11, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{183,203,192}
\definecolor{fillColor}{RGB}{183,203,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.11,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{87,134,189}
\definecolor{fillColor}{RGB}{87,134,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.11, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{100,147,196}
\definecolor{fillColor}{RGB}{100,147,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.11, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{130,176,211}
\definecolor{fillColor}{RGB}{130,176,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.11, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{253,212,136}
\definecolor{fillColor}{RGB}{253,212,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.11, 71.14) circle (  2.50);
\definecolor{drawColor}{RGB}{253,216,139}
\definecolor{fillColor}{RGB}{253,216,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.60,181.39) circle (  2.50);
\definecolor{drawColor}{RGB}{82,129,186}
\definecolor{fillColor}{RGB}{82,129,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.60, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{252,181,115}
\definecolor{fillColor}{RGB}{252,181,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.60,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{95,142,193}
\definecolor{fillColor}{RGB}{95,142,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.60, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{118,164,205}
\definecolor{fillColor}{RGB}{118,164,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.60, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{234,218,157}
\definecolor{fillColor}{RGB}{234,218,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.60, 63.27) circle (  2.50);
\definecolor{drawColor}{RGB}{85,132,187}
\definecolor{fillColor}{RGB}{85,132,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{253,205,131}
\definecolor{fillColor}{RGB}{253,205,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,189.26) circle (  2.50);
\definecolor{drawColor}{RGB}{101,148,197}
\definecolor{fillColor}{RGB}{101,148,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09, 47.52) circle (  2.50);
\definecolor{drawColor}{RGB}{149,192,216}
\definecolor{fillColor}{RGB}{149,192,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09, 55.39) circle (  2.50);
\definecolor{drawColor}{RGB}{252,156,99}
\definecolor{fillColor}{RGB}{252,156,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09, 63.27) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] ( 38.33,196.75) rectangle (122.36,211.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.35,201.52) { Bilevel };
\end{scope}
\begin{scope}
\path[clip] (127.36,196.75) rectangle (211.40,211.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.38,201.52) { Robust };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.10, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.54, 20.78) {\num{10000}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.14, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.58, 20.78) {\num{10000}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 67.70) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,107.07) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,146.45) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,185.82) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.86,  6.94) {Number of items};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,114.45) {Capacity (in \% of $W_{\text{sum}}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.40,149.65) {Runtime (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (226.40,  71.40) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{./plots/knapsack_cont_capacities_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.96, 91.92) --
	(240.85, 91.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.96,112.38) --
	(240.85,112.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.96,132.84) --
	(240.85,132.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.29, 91.92) --
	(226.40, 91.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.29,112.38) --
	(226.40,112.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.29,132.84) --
	(226.40,132.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.85, 89.16) {2000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.85,109.62) {4000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.85,130.08) {6000};
\end{scope}
\end{tikzpicture}


==> plots/knapsack_cont_knap_ecdf_nodes.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (113.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.13, 32.16) --
	( 46.13,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.66, 32.16) --
	( 81.66,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.18, 32.16) --
	(117.18,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.89, 32.16) --
	( 63.89,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.42, 32.16) --
	( 99.42,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.94, 32.16) --
	(134.94,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93, 38.02) --
	( 54.63, 38.02) --
	( 54.63, 39.00) --
	( 56.20, 39.00) --
	( 56.20, 39.97) --
	( 60.43, 39.97) --
	( 60.43, 40.95) --
	( 60.71, 40.95) --
	( 60.71, 41.92) --
	( 60.91, 41.92) --
	( 60.91, 42.90) --
	( 62.35, 42.90) --
	( 62.35, 43.88) --
	( 62.46, 43.88) --
	( 62.46, 44.85) --
	( 62.59, 44.85) --
	( 62.59, 45.83) --
	( 63.79, 45.83) --
	( 63.79, 46.80) --
	( 65.98, 46.80) --
	( 65.98, 47.78) --
	( 67.57, 47.78) --
	( 67.57, 48.76) --
	( 68.96, 48.76) --
	( 68.96, 49.73) --
	( 69.24, 49.73) --
	( 69.24, 50.71) --
	( 69.54, 50.71) --
	( 69.54, 51.69) --
	( 69.67, 51.69) --
	( 69.67, 52.66) --
	( 69.79, 52.66) --
	( 69.79, 53.64) --
	( 69.83, 53.64) --
	( 69.83, 54.61) --
	( 70.16, 54.61) --
	( 70.16, 55.59) --
	( 70.28, 55.59) --
	( 70.28, 56.57) --
	( 70.33, 56.57) --
	( 70.33, 57.54) --
	( 71.34, 57.54) --
	( 71.34, 58.52) --
	( 72.00, 58.52) --
	( 72.00, 59.49) --
	( 72.15, 59.49) --
	( 72.15, 60.47) --
	( 72.27, 60.47) --
	( 72.27, 61.45) --
	( 73.34, 61.45) --
	( 73.34, 62.42) --
	( 73.35, 62.42) --
	( 73.35, 63.40) --
	( 73.71, 63.40) --
	( 73.71, 64.38) --
	( 74.02, 64.38) --
	( 74.02, 65.35) --
	( 74.12, 65.35) --
	( 74.12, 66.33) --
	( 74.46, 66.33) --
	( 74.46, 67.30) --
	( 75.25, 67.30) --
	( 75.25, 68.28) --
	( 75.94, 68.28) --
	( 75.94, 69.26) --
	( 75.96, 69.26) --
	( 75.96, 70.23) --
	( 75.99, 70.23) --
	( 75.99, 71.21) --
	( 76.72, 71.21) --
	( 76.72, 72.18) --
	( 77.02, 72.18) --
	( 77.02, 73.16) --
	( 77.83, 73.16) --
	( 77.83, 74.14) --
	( 77.93, 74.14) --
	( 77.93, 75.11) --
	( 77.98, 75.11) --
	( 77.98, 76.09) --
	( 78.02, 76.09) --
	( 78.02, 77.07) --
	( 78.43, 77.07) --
	( 78.43, 78.04) --
	( 78.46, 78.04) --
	( 78.46, 79.02) --
	( 78.57, 79.02) --
	( 78.57, 79.99) --
	( 78.65, 79.99) --
	( 78.65, 80.97) --
	( 81.03, 80.97) --
	( 81.03, 81.95) --
	( 81.58, 81.95) --
	( 81.58, 82.92) --
	( 81.82, 82.92) --
	( 81.82, 83.90) --
	( 81.91, 83.90) --
	( 81.91, 84.88) --
	( 82.88, 84.88) --
	( 82.88, 85.85) --
	( 82.94, 85.85) --
	( 82.94, 86.83) --
	( 83.06, 86.83) --
	( 83.06, 87.80) --
	( 84.23, 87.80) --
	( 84.23, 88.78) --
	( 84.98, 88.78) --
	( 84.98, 89.76) --
	( 85.05, 89.76) --
	( 85.05, 90.73) --
	( 85.19, 90.73) --
	( 85.19, 91.71) --
	( 86.17, 91.71) --
	( 86.17, 92.68) --
	( 86.36, 92.68) --
	( 86.36, 93.66) --
	( 87.16, 93.66) --
	( 87.16, 94.64) --
	( 87.17, 94.64) --
	( 87.17, 95.61) --
	( 87.18, 95.61) --
	( 87.18, 96.59) --
	( 87.19, 96.59) --
	( 87.19, 97.57) --
	( 87.21, 97.57) --
	( 87.21, 98.54) --
	( 87.69, 98.54) --
	( 87.69, 99.52) --
	( 88.19, 99.52) --
	( 88.19,100.49) --
	( 92.16,100.49) --
	( 92.16,101.47) --
	( 93.89,101.47) --
	( 93.89,102.45) --
	( 94.18,102.45) --
	( 94.18,103.42) --
	( 94.42,103.42) --
	( 94.42,104.40) --
	(134.94,104.40) --
	(134.94,104.40);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.75, 38.02) --
	( 60.51, 38.02) --
	( 60.51, 39.00) --
	( 61.10, 39.00) --
	( 61.10, 39.97) --
	( 61.51, 39.97) --
	( 61.51, 40.95) --
	( 63.55, 40.95) --
	( 63.55, 41.92) --
	( 64.27, 41.92) --
	( 64.27, 42.90) --
	( 64.87, 42.90) --
	( 64.87, 43.88) --
	( 65.04, 43.88) --
	( 65.04, 44.85) --
	( 66.20, 44.85) --
	( 66.20, 45.83) --
	( 66.21, 45.83) --
	( 66.21, 46.80) --
	( 66.95, 46.80) --
	( 66.95, 47.78) --
	( 67.08, 47.78) --
	( 67.08, 48.76) --
	( 68.18, 48.76) --
	( 68.18, 49.73) --
	( 69.33, 49.73) --
	( 69.33, 50.71) --
	( 69.46, 50.71) --
	( 69.46, 51.69) --
	( 69.68, 51.69) --
	( 69.68, 52.66) --
	( 70.00, 52.66) --
	( 70.00, 53.64) --
	( 71.33, 53.64) --
	( 71.33, 54.61) --
	( 71.76, 54.61) --
	( 71.76, 55.59) --
	( 72.54, 55.59) --
	( 72.54, 56.57) --
	( 73.01, 56.57) --
	( 73.01, 57.54) --
	( 73.15, 57.54) --
	( 73.15, 58.52) --
	( 74.27, 58.52) --
	( 74.27, 59.49) --
	( 75.66, 59.49) --
	( 75.66, 60.47) --
	( 76.26, 60.47) --
	( 76.26, 61.45) --
	( 76.47, 61.45) --
	( 76.47, 62.42) --
	( 77.57, 62.42) --
	( 77.57, 63.40) --
	( 77.66, 63.40) --
	( 77.66, 64.38) --
	( 80.51, 64.38) --
	( 80.51, 65.35) --
	( 80.95, 65.35) --
	( 80.95, 66.33) --
	( 81.73, 66.33) --
	( 81.73, 67.30) --
	( 82.03, 67.30) --
	( 82.03, 68.28) --
	( 82.05, 68.28) --
	( 82.05, 69.26) --
	( 82.45, 69.26) --
	( 82.45, 70.23) --
	( 82.69, 70.23) --
	( 82.69, 71.21) --
	( 82.80, 71.21) --
	( 82.80, 72.18) --
	( 82.97, 72.18) --
	( 82.97, 73.16) --
	( 82.99, 73.16) --
	( 82.99, 74.14) --
	( 84.02, 74.14) --
	( 84.02, 75.11) --
	( 84.85, 75.11) --
	( 84.85, 76.09) --
	( 85.05, 76.09) --
	( 85.05, 77.07) --
	( 85.72, 77.07) --
	( 85.72, 78.04) --
	( 86.28, 78.04) --
	( 86.28, 79.02) --
	( 88.10, 79.02) --
	( 88.10, 79.99) --
	( 88.36, 79.99) --
	( 88.36, 80.97) --
	( 88.49, 80.97) --
	( 88.49, 81.95) --
	( 89.47, 81.95) --
	( 89.47, 82.92) --
	( 89.58, 82.92) --
	( 89.58, 83.90) --
	( 91.92, 83.90) --
	( 91.92, 84.88) --
	( 91.97, 84.88) --
	( 91.97, 85.85) --
	( 92.87, 85.85) --
	( 92.87, 86.83) --
	( 93.57, 86.83) --
	( 93.57, 87.80) --
	( 99.37, 87.80) --
	( 99.37, 88.78) --
	(100.03, 88.78) --
	(100.03, 89.76) --
	(100.41, 89.76) --
	(100.41, 90.73) --
	(101.87, 90.73) --
	(101.87, 91.71) --
	(102.25, 91.71) --
	(102.25, 92.68) --
	(103.02, 92.68) --
	(103.02, 93.66) --
	(105.82, 93.66) --
	(105.82, 94.64) --
	(134.94, 94.64) --
	(134.94, 94.64);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,120) {69/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,110) {59/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.89, 20.78) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.42, 20.78) {$10^5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.94, 20.78) {$10^7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Branch-and-bound nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\end{tikzpicture}


==> plots/knapsack_cont_knap_ecdf_time.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 43.01, 38.02) --
	( 43.03, 38.02) --
	( 43.03, 39.00) --
	( 43.07, 39.00) --
	( 43.07, 39.97) --
	( 43.09, 39.97) --
	( 43.09, 40.95) --
	( 43.10, 40.95) --
	( 43.10, 41.92) --
	( 43.12, 41.92) --
	( 43.12, 42.90) --
	( 43.21, 42.90) --
	( 43.21, 43.88) --
	( 43.35, 43.88) --
	( 43.35, 44.85) --
	( 43.46, 44.85) --
	( 43.46, 45.83) --
	( 43.47, 45.83) --
	( 43.47, 46.80) --
	( 43.48, 46.80) --
	( 43.48, 47.78) --
	( 43.53, 47.78) --
	( 43.53, 48.76) --
	( 43.60, 48.76) --
	( 43.60, 49.73) --
	( 43.65, 49.73) --
	( 43.65, 50.71) --
	( 43.79, 50.71) --
	( 43.79, 51.69) --
	( 43.87, 51.69) --
	( 43.87, 52.66) --
	( 43.92, 52.66) --
	( 43.92, 53.64) --
	( 44.26, 53.64) --
	( 44.26, 54.61) --
	( 44.40, 54.61) --
	( 44.40, 55.59) --
	( 45.19, 55.59) --
	( 45.19, 56.57) --
	( 45.50, 56.57) --
	( 45.50, 57.54) --
	( 45.91, 57.54) --
	( 45.91, 58.52) --
	( 46.29, 58.52) --
	( 46.29, 59.49) --
	( 46.36, 59.49) --
	( 46.36, 60.47) --
	( 47.03, 60.47) --
	( 47.03, 61.45) --
	( 47.73, 61.45) --
	( 47.73, 62.42) --
	( 48.67, 62.42) --
	( 48.67, 63.40) --
	( 49.32, 63.40) --
	( 49.32, 64.38) --
	( 50.40, 64.38) --
	( 50.40, 65.35) --
	( 51.12, 65.35) --
	( 51.12, 66.33) --
	( 51.71, 66.33) --
	( 51.71, 67.30) --
	( 52.12, 67.30) --
	( 52.12, 68.28) --
	( 53.19, 68.28) --
	( 53.19, 69.26) --
	( 54.75, 69.26) --
	( 54.75, 70.23) --
	( 54.75, 70.23) --
	( 54.75, 71.21) --
	( 56.06, 71.21) --
	( 56.06, 72.18) --
	( 58.96, 72.18) --
	( 58.96, 73.16) --
	( 62.25, 73.16) --
	( 62.25, 74.14) --
	( 63.80, 74.14) --
	( 63.80, 75.11) --
	( 65.19, 75.11) --
	( 65.19, 76.09) --
	( 67.60, 76.09) --
	( 67.60, 77.07) --
	( 68.04, 77.07) --
	( 68.04, 78.04) --
	( 68.05, 78.04) --
	( 68.05, 79.02) --
	( 68.49, 79.02) --
	( 68.49, 79.99) --
	( 70.67, 79.99) --
	( 70.67, 80.97) --
	( 72.21, 80.97) --
	( 72.21, 81.95) --
	( 72.51, 81.95) --
	( 72.51, 82.92) --
	( 76.89, 82.92) --
	( 76.89, 83.90) --
	( 78.15, 83.90) --
	( 78.15, 84.88) --
	( 78.88, 84.88) --
	( 78.88, 85.85) --
	( 80.18, 85.85) --
	( 80.18, 86.83) --
	( 81.10, 86.83) --
	( 81.10, 87.80) --
	( 81.84, 87.80) --
	( 81.84, 88.78) --
	( 83.78, 88.78) --
	( 83.78, 89.76) --
	( 87.18, 89.76) --
	( 87.18, 90.73) --
	( 88.05, 90.73) --
	( 88.05, 91.71) --
	( 91.20, 91.71) --
	( 91.20, 92.68) --
	( 96.22, 92.68) --
	( 96.22, 93.66) --
	(100.14, 93.66) --
	(100.14, 94.64) --
	(100.91, 94.64) --
	(100.91, 95.61) --
	(104.87, 95.61) --
	(104.87, 96.59) --
	(104.91, 96.59) --
	(104.91, 97.57) --
	(106.79, 97.57) --
	(106.79, 98.54) --
	(107.35, 98.54) --
	(107.35, 99.52) --
	(116.76, 99.52) --
	(116.76,100.49) --
	(116.95,100.49) --
	(116.95,101.47) --
	(121.14,101.47) --
	(121.14,102.45) --
	(122.14,102.45) --
	(122.14,103.42) --
	(128.08,103.42) --
	(128.08,104.40) --
	(134.94,104.40) --
	(134.94,104.40);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.02, 38.02) --
	( 43.04, 38.02) --
	( 43.04, 39.00) --
	( 43.04, 39.00) --
	( 43.04, 39.97) --
	( 43.06, 39.97) --
	( 43.06, 40.95) --
	( 43.07, 40.95) --
	( 43.07, 41.92) --
	( 43.10, 41.92) --
	( 43.10, 42.90) --
	( 43.23, 42.90) --
	( 43.23, 43.88) --
	( 43.31, 43.88) --
	( 43.31, 44.85) --
	( 43.37, 44.85) --
	( 43.37, 45.83) --
	( 43.41, 45.83) --
	( 43.41, 46.80) --
	( 43.43, 46.80) --
	( 43.43, 47.78) --
	( 43.44, 47.78) --
	( 43.44, 48.76) --
	( 43.44, 48.76) --
	( 43.44, 49.73) --
	( 43.45, 49.73) --
	( 43.45, 50.71) --
	( 43.54, 50.71) --
	( 43.54, 51.69) --
	( 43.66, 51.69) --
	( 43.66, 52.66) --
	( 43.68, 52.66) --
	( 43.68, 53.64) --
	( 44.48, 53.64) --
	( 44.48, 54.61) --
	( 44.81, 54.61) --
	( 44.81, 55.59) --
	( 45.05, 55.59) --
	( 45.05, 56.57) --
	( 45.38, 56.57) --
	( 45.38, 57.54) --
	( 45.69, 57.54) --
	( 45.69, 58.52) --
	( 46.24, 58.52) --
	( 46.24, 59.49) --
	( 46.25, 59.49) --
	( 46.25, 60.47) --
	( 46.42, 60.47) --
	( 46.42, 61.45) --
	( 47.53, 61.45) --
	( 47.53, 62.42) --
	( 48.14, 62.42) --
	( 48.14, 63.40) --
	( 49.32, 63.40) --
	( 49.32, 64.38) --
	( 49.38, 64.38) --
	( 49.38, 65.35) --
	( 50.42, 65.35) --
	( 50.42, 66.33) --
	( 50.68, 66.33) --
	( 50.68, 67.30) --
	( 50.77, 67.30) --
	( 50.77, 68.28) --
	( 53.64, 68.28) --
	( 53.64, 69.26) --
	( 54.93, 69.26) --
	( 54.93, 70.23) --
	( 56.04, 70.23) --
	( 56.04, 71.21) --
	( 56.89, 71.21) --
	( 56.89, 72.18) --
	( 58.21, 72.18) --
	( 58.21, 73.16) --
	( 58.50, 73.16) --
	( 58.50, 74.14) --
	( 61.40, 74.14) --
	( 61.40, 75.11) --
	( 73.07, 75.11) --
	( 73.07, 76.09) --
	( 73.35, 76.09) --
	( 73.35, 77.07) --
	( 73.85, 77.07) --
	( 73.85, 78.04) --
	( 75.69, 78.04) --
	( 75.69, 79.02) --
	( 78.47, 79.02) --
	( 78.47, 79.99) --
	( 78.50, 79.99) --
	( 78.50, 80.97) --
	( 95.48, 80.97) --
	( 95.48, 81.95) --
	( 95.98, 81.95) --
	( 95.98, 82.92) --
	( 96.40, 82.92) --
	( 96.40, 83.90) --
	(103.55, 83.90) --
	(103.55, 84.88) --
	(104.51, 84.88) --
	(104.51, 85.85) --
	(105.70, 85.85) --
	(105.70, 86.83) --
	(106.45, 86.83) --
	(106.45, 87.80) --
	(110.77, 87.80) --
	(110.77, 88.78) --
	(115.47, 88.78) --
	(115.47, 89.76) --
	(121.63, 89.76) --
	(121.63, 90.73) --
	(122.76, 90.73) --
	(122.76, 91.71) --
	(123.70, 91.71) --
	(123.70, 92.68) --
	(125.32, 92.68) --
	(125.32, 93.66) --
	(130.23, 93.66) --
	(130.23, 94.64) --
	(134.94, 94.64) --
	(134.94, 94.64);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40, 120) {69/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40, 110) {59/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Computation time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\end{tikzpicture}


==> plots/knapsack_cont_knap_scatter.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] ( 48.33, 32.16) rectangle (284.08,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 62.08) --
	(284.08, 62.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 95.55) --
	(284.08, 95.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,129.02) --
	(284.08,129.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,162.49) --
	(284.08,162.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.55, 32.16) --
	(249.55,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.92, 32.16) --
	(201.92,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.30, 32.16) --
	(154.30,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.67, 32.16) --
	(106.67,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 45.35) --
	(284.08, 45.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 78.82) --
	(284.08, 78.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,112.29) --
	(284.08,112.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,145.76) --
	(284.08,145.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.36, 32.16) --
	(273.36,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.74, 32.16) --
	(225.74,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.11, 32.16) --
	(178.11,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.48, 32.16) --
	(130.48,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.85, 32.16) --
	( 82.85,175.67);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 45.71) --
	( 59.04, 48.20) --
	( 61.54, 45.71) --
	( 59.04, 43.21) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 75.17) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 68.15) --
	( 59.04, 70.65) --
	( 61.54, 68.15) --
	( 59.04, 65.65) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 69.41) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 57.71) --
	( 59.04, 60.21) --
	( 61.54, 57.71) --
	( 59.04, 55.21) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 51.35) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 65.34) --
	( 59.04, 67.84) --
	( 61.54, 65.34) --
	( 59.04, 62.84) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 74.39) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 65.58) --
	( 59.04, 68.08) --
	( 61.54, 65.58) --
	( 59.04, 63.09) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 66.39) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 42.94) --
	( 59.04, 45.44) --
	( 61.54, 42.94) --
	( 59.04, 40.45) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 49.13) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 42.92) --
	( 59.04, 45.42) --
	( 61.54, 42.92) --
	( 59.04, 40.42) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 41.92) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 47.23) --
	( 59.04, 49.73) --
	( 61.54, 47.23) --
	( 59.04, 44.73) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 38.69) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 49.91) --
	( 59.04, 52.41) --
	( 61.54, 49.91) --
	( 59.04, 47.41) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 46.99) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 40.94) --
	( 59.04, 43.43) --
	( 61.54, 40.94) --
	( 59.04, 38.44) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 49.26) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 81.62) --
	( 82.85, 84.12) --
	( 85.35, 81.62) --
	( 82.85, 79.12) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 79.47) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 97.44) --
	( 82.85, 99.94) --
	( 85.35, 97.44) --
	( 82.85, 94.94) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85,102.22) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 65.47) --
	( 82.85, 67.96) --
	( 85.35, 65.47) --
	( 82.85, 62.97) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 66.61) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 71.02) --
	( 82.85, 73.52) --
	( 85.35, 71.02) --
	( 82.85, 68.53) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 73.12) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 64.67) --
	( 82.85, 67.17) --
	( 85.35, 64.67) --
	( 82.85, 62.17) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 67.96) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 63.48) --
	( 82.85, 65.98) --
	( 85.35, 63.48) --
	( 82.85, 60.98) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 62.77) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 61.37) --
	( 82.85, 63.87) --
	( 85.35, 61.37) --
	( 82.85, 58.88) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 56.85) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 99.25) --
	( 82.85,101.75) --
	( 85.35, 99.25) --
	( 82.85, 96.75) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 66.12) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 70.78) --
	( 82.85, 73.28) --
	( 85.35, 70.78) --
	( 82.85, 68.28) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 70.60) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 65.68) --
	( 82.85, 68.18) --
	( 85.35, 65.68) --
	( 82.85, 63.18) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 80.92) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 92.67) --
	(106.67, 95.17) --
	(109.17, 92.67) --
	(106.67, 90.18) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67,100.66) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 93.45) --
	(106.67, 95.95) --
	(109.17, 93.45) --
	(106.67, 90.95) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 91.11) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 90.04) --
	(106.67, 92.54) --
	(109.17, 90.04) --
	(106.67, 87.54) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 88.98) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17,102.21) --
	(106.67,104.71) --
	(109.17,102.21) --
	(106.67, 99.71) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67,104.48) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 84.41) --
	(106.67, 86.90) --
	(109.17, 84.41) --
	(106.67, 81.91) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67,119.42) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17,112.66) --
	(106.67,115.15) --
	(109.17,112.66) --
	(106.67,110.16) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67,111.16) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17,125.13) --
	(106.67,127.63) --
	(109.17,125.13) --
	(106.67,122.63) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 93.16) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 92.72) --
	(106.67, 95.22) --
	(109.17, 92.72) --
	(106.67, 90.22) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 92.86) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 88.32) --
	(106.67, 90.81) --
	(109.17, 88.32) --
	(106.67, 85.82) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 87.09) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 86.16) --
	(106.67, 88.66) --
	(109.17, 86.16) --
	(106.67, 83.66) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 95.77) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98,109.72) --
	(130.48,112.22) --
	(132.98,109.72) --
	(130.48,107.22) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,107.50) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98,113.58) --
	(130.48,116.07) --
	(132.98,113.58) --
	(130.48,111.08) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,111.16) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98,114.88) --
	(130.48,117.38) --
	(132.98,114.88) --
	(130.48,112.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (127.98,111.38) --
	(130.48,113.87) --
	(132.98,111.38) --
	(130.48,108.88) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 98.06) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98,124.76) --
	(130.48,127.26) --
	(132.98,124.76) --
	(130.48,122.26) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,109.09) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98,105.18) --
	(130.48,107.68) --
	(132.98,105.18) --
	(130.48,102.69) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,115.58) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98,127.17) --
	(130.48,129.66) --
	(132.98,127.17) --
	(130.48,124.67) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,106.84) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98,105.02) --
	(130.48,107.51) --
	(132.98,105.02) --
	(130.48,102.52) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,118.30) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98,104.52) --
	(130.48,107.02) --
	(132.98,104.52) --
	(130.48,102.02) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,105.83) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98,102.36) --
	(130.48,104.86) --
	(132.98,102.36) --
	(130.48, 99.86) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,123.56) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80,133.09) --
	(154.30,135.59) --
	(156.79,133.09) --
	(154.30,130.60) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,120.36) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80,125.97) --
	(154.30,128.47) --
	(156.79,125.97) --
	(154.30,123.47) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,122.36) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80,139.38) --
	(154.30,141.88) --
	(156.79,139.38) --
	(154.30,136.88) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,135.24) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80,138.92) --
	(154.30,141.42) --
	(156.79,138.92) --
	(154.30,136.42) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,128.19) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80,117.64) --
	(154.30,120.14) --
	(156.79,117.64) --
	(154.30,115.15) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,133.04) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (154.30,128.47) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80,135.14) --
	(154.30,137.64) --
	(156.79,135.14) --
	(154.30,132.65) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,124.49) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80,132.84) --
	(154.30,135.34) --
	(156.79,132.84) --
	(154.30,130.34) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,130.34) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80,135.42) --
	(154.30,137.92) --
	(156.79,135.42) --
	(154.30,132.93) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,112.68) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80,136.55) --
	(154.30,139.05) --
	(156.79,136.55) --
	(154.30,134.06) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,122.10) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61,139.09) --
	(178.11,141.59) --
	(180.61,139.09) --
	(178.11,136.59) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11,139.86) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61,137.53) --
	(178.11,140.02) --
	(180.61,137.53) --
	(178.11,135.03) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11,127.02) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61,124.90) --
	(178.11,127.39) --
	(180.61,124.90) --
	(178.11,122.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.61,138.71) --
	(178.11,141.21) --
	(180.61,138.71) --
	(178.11,136.21) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11,124.34) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11,127.84) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11,122.11) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11,135.67) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11,130.62) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61,134.92) --
	(178.11,137.41) --
	(180.61,134.92) --
	(178.11,132.42) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11,127.32) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11,129.18) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43,115.16) --
	(201.92,117.66) --
	(204.42,115.16) --
	(201.92,112.66) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92,121.85) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (201.92,131.61) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (201.92,135.23) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43,135.60) --
	(201.92,138.09) --
	(204.42,135.60) --
	(201.92,133.10) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92,126.49) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,134.27) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,137.82) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,137.78) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24,127.16) --
	(225.74,129.65) --
	(228.23,127.16) --
	(225.74,124.66) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74,135.80) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,134.07) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,138.81) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,138.62) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05,132.98) --
	(249.55,135.48) --
	(252.05,132.98) --
	(249.55,130.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.05,140.22) --
	(249.55,142.72) --
	(252.05,140.22) --
	(249.55,137.72) --
	cycle;
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,162.26) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,162.26) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,162.26) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,162.26) {7};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,151.93) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,151.93) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,151.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,151.93) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,151.93) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 41.90) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 75.37) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,108.84) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,142.31) {\num{10000}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36, 20.78) {\num{10000}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74, 20.78) {8000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11, 20.78) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48, 20.78) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85, 20.78) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.20,  6.94) {Number of items in the knapsack problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,103.92) {Computation time (s)};
\end{scope}
\end{tikzpicture}


==> plots/knapsack_disc_knap_ecdf_nodes.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.42, 32.16) --
	( 42.42,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.32, 32.16) --
	( 77.32,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.23, 32.16) --
	(112.23,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.87, 32.16) --
	( 59.87,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.78, 32.16) --
	( 94.78,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.69, 32.16) --
	(129.69,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93, 38.02) --
	( 45.44, 38.02) --
	( 45.44, 39.00) --
	( 46.53, 39.00) --
	( 46.53, 39.97) --
	( 49.42, 39.97) --
	( 49.42, 40.95) --
	( 51.14, 40.95) --
	( 51.14, 41.92) --
	( 51.47, 41.92) --
	( 51.47, 42.90) --
	( 52.65, 42.90) --
	( 52.65, 43.88) --
	( 56.07, 43.88) --
	( 56.07, 44.85) --
	( 57.74, 44.85) --
	( 57.74, 45.83) --
	( 59.95, 45.83) --
	( 59.95, 46.80) --
	( 60.36, 46.80) --
	( 60.36, 47.78) --
	( 62.63, 47.78) --
	( 62.63, 48.76) --
	( 63.64, 48.76) --
	( 63.64, 49.73) --
	( 63.70, 49.73) --
	( 63.70, 50.71) --
	( 64.19, 50.71) --
	( 64.19, 51.69) --
	( 64.44, 51.69) --
	( 64.44, 52.66) --
	( 64.83, 52.66) --
	( 64.83, 53.64) --
	( 66.41, 53.64) --
	( 66.41, 54.61) --
	( 68.68, 54.61) --
	( 68.68, 55.59) --
	( 68.94, 55.59) --
	( 68.94, 56.57) --
	( 70.71, 56.57) --
	( 70.71, 57.54) --
	( 71.53, 57.54) --
	( 71.53, 58.52) --
	( 72.85, 58.52) --
	( 72.85, 59.49) --
	( 73.98, 59.49) --
	( 73.98, 60.47) --
	( 75.89, 60.47) --
	( 75.89, 61.45) --
	( 76.59, 61.45) --
	( 76.59, 62.42) --
	( 76.95, 62.42) --
	( 76.95, 63.40) --
	( 78.01, 63.40) --
	( 78.01, 64.38) --
	( 79.08, 64.38) --
	( 79.08, 65.35) --
	( 79.40, 65.35) --
	( 79.40, 66.33) --
	( 80.17, 66.33) --
	( 80.17, 67.30) --
	( 80.66, 67.30) --
	( 80.66, 68.28) --
	( 84.67, 68.28) --
	( 84.67, 69.26) --
	( 85.12, 69.26) --
	( 85.12, 70.23) --
	( 85.89, 70.23) --
	( 85.89, 71.21) --
	( 86.68, 71.21) --
	( 86.68, 72.18) --
	( 87.00, 72.18) --
	( 87.00, 73.16) --
	( 89.94, 73.16) --
	( 89.94, 74.14) --
	( 90.62, 74.14) --
	( 90.62, 75.11) --
	( 92.05, 75.11) --
	( 92.05, 76.09) --
	( 94.15, 76.09) --
	( 94.15, 77.07) --
	( 94.81, 77.07) --
	( 94.81, 78.04) --
	( 95.02, 78.04) --
	( 95.02, 79.02) --
	( 95.87, 79.02) --
	( 95.87, 79.99) --
	( 96.03, 79.99) --
	( 96.03, 80.97) --
	( 96.12, 80.97) --
	( 96.12, 81.95) --
	( 97.64, 81.95) --
	( 97.64, 82.92) --
	( 97.75, 82.92) --
	( 97.75, 83.90) --
	( 98.67, 83.90) --
	( 98.67, 84.88) --
	( 99.74, 84.88) --
	( 99.74, 85.85) --
	( 99.85, 85.85) --
	( 99.85, 86.83) --
	(100.22, 86.83) --
	(100.22, 87.80) --
	(103.84, 87.80) --
	(103.84, 88.78) --
	(104.02, 88.78) --
	(104.02, 89.76) --
	(105.41, 89.76) --
	(105.41, 90.73) --
	(106.19, 90.73) --
	(106.19, 91.71) --
	(109.15, 91.71) --
	(109.15, 92.68) --
	(109.70, 92.68) --
	(109.70, 93.66) --
	(111.25, 93.66) --
	(111.25, 94.64) --
	(112.42, 94.64) --
	(112.42, 95.61) --
	(113.25, 95.61) --
	(113.25, 96.59) --
	(114.86, 96.59) --
	(114.86, 97.57) --
	(114.88, 97.57) --
	(114.88, 98.54) --
	(115.42, 98.54) --
	(115.42, 99.52) --
	(115.99, 99.52) --
	(115.99,100.49) --
	(116.27,100.49) --
	(116.27,101.47) --
	(116.47,101.47) --
	(116.47,102.45) --
	(116.61,102.45) --
	(116.61,103.42) --
	(121.20,103.42) --
	(121.20,104.40) --
	(121.20,104.40) --
	(121.20,105.37) --
	(122.19,105.37) --
	(122.19,106.35) --
	(126.44,106.35) --
	(126.44,107.33) --
	(126.48,107.33) --
	(126.48,108.30) --
	(127.72,108.30) --
	(127.72,109.28) --
	(128.74,109.28) --
	(128.74,110.26) --
	(128.91,110.26) --
	(128.91,111.23) --
	(129.69,111.23) --
	(129.69,114.16) --
	(132.09,114.16) --
	(132.09,112.21) --
	(132.58,112.21) --
	(132.58,113.18) --
	(134.94,113.18) --
	(134.94,114.16);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.96, 38.02) --
	( 82.11, 38.02) --
	( 82.11, 39.00) --
	( 84.65, 39.00) --
	( 84.65, 39.97) --
	( 85.88, 39.97) --
	( 85.88, 40.95) --
	( 87.56, 40.95) --
	( 87.56, 41.92) --
	( 88.23, 41.92) --
	( 88.23, 42.90) --
	( 89.18, 42.90) --
	( 89.18, 43.88) --
	( 90.91, 43.88) --
	( 90.91, 44.85) --
	( 95.79, 44.85) --
	( 95.79, 45.83) --
	( 96.14, 45.83) --
	( 96.14, 46.80) --
	( 96.91, 46.80) --
	( 96.91, 47.78) --
	( 97.24, 47.78) --
	( 97.24, 48.76) --
	( 98.69, 48.76) --
	( 98.69, 49.73) --
	( 99.50, 49.73) --
	( 99.50, 50.71) --
	(100.80, 50.71) --
	(100.80, 51.69) --
	(101.27, 51.69) --
	(101.27, 52.66) --
	(101.71, 52.66) --
	(101.71, 53.64) --
	(105.53, 53.64) --
	(105.53, 54.61) --
	(105.73, 54.61) --
	(105.73, 55.59) --
	(105.79, 55.59) --
	(105.79, 56.57) --
	(107.26, 56.57) --
	(107.26, 57.54) --
	(107.39, 57.54) --
	(107.39, 58.52) --
	(107.48, 58.52) --
	(107.48, 59.49) --
	(107.59, 59.49) --
	(107.59, 60.47) --
	(107.71, 60.47) --
	(107.71, 61.45) --
	(108.17, 61.45) --
	(108.17, 62.42) --
	(109.51, 62.42) --
	(109.51, 63.40) --
	(110.05, 63.40) --
	(110.05, 64.38) --
	(110.11, 64.38) --
	(110.11, 65.35) --
	(111.20, 65.35) --
	(111.20, 66.33) --
	(111.21, 66.33) --
	(111.21, 67.30) --
	(112.56, 67.30) --
	(112.56, 68.28) --
	(113.36, 68.28) --
	(113.36, 69.26) --
	(115.30, 69.26) --
	(115.30, 70.23) --
	(117.76, 70.23) --
	(117.76, 71.21) --
	(117.84, 71.21) --
	(117.84, 72.18) --
	(117.88, 72.18) --
	(117.88, 73.16) --
	(118.90, 73.16) --
	(118.90, 74.14) --
	(119.88, 74.14) --
	(119.88, 75.11) --
	(120.68, 75.11) --
	(120.68, 76.09) --
	(121.67, 76.09) --
	(121.67, 77.07) --
	(122.27, 77.07) --
	(122.27, 78.04) --
	(123.02, 78.04) --
	(123.02, 79.02) --
	(124.99, 79.02) --
	(124.99, 79.99) --
	(125.78, 79.99) --
	(125.78, 80.97) --
	(126.74, 80.97) --
	(126.74, 81.95) --
	(127.90, 81.95) --
	(127.90, 82.92) --
	(129.69, 82.92) --
	(129.69, 84.88) --
	(129.79, 84.88) --
	(129.79, 83.90) --
	(130.06, 83.90) --
	(130.06, 84.88);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 2pt ,line join=round] ( 87.81, 38.02) --
	(102.06, 38.02) --
	(102.06, 39.00) --
	(112.34, 39.00) --
	(112.34, 39.97) --
	(113.25, 39.97) --
	(113.25, 40.95) --
	(119.27, 40.95) --
	(119.27, 41.92) --
	(129.69, 41.92) --
	(129.69, 41.92);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,120) {79/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,110) {49/100};
\definecolor{drawColor}{RGB}{215,25,28}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45,100) {5/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.87, 20.78) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.78, 20.78) {$10^5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.69, 20.78) {$10^7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Branch-and-bound nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\end{tikzpicture}


==> plots/knapsack_disc_knap_ecdf_time.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93, 38.02) --
	( 42.93, 38.02) --
	( 42.93, 39.97) --
	( 42.93, 39.97) --
	( 42.93, 40.95) --
	( 42.93, 40.95) --
	( 42.93, 41.92) --
	( 42.93, 41.92) --
	( 42.93, 43.88) --
	( 42.93, 43.88) --
	( 42.93, 44.85) --
	( 42.93, 44.85) --
	( 42.93, 45.83) --
	( 42.93, 45.83) --
	( 42.93, 46.80) --
	( 42.93, 46.80) --
	( 42.93, 47.78) --
	( 42.93, 47.78) --
	( 42.93, 49.73) --
	( 42.93, 49.73) --
	( 42.93, 50.71) --
	( 42.93, 50.71) --
	( 42.93, 51.69) --
	( 42.93, 51.69) --
	( 42.93, 52.66) --
	( 42.94, 52.66) --
	( 42.94, 53.64) --
	( 42.94, 53.64) --
	( 42.94, 54.61) --
	( 42.94, 54.61) --
	( 42.94, 55.59) --
	( 42.94, 55.59) --
	( 42.94, 56.57) --
	( 42.94, 56.57) --
	( 42.94, 57.54) --
	( 42.94, 57.54) --
	( 42.94, 58.52) --
	( 42.95, 58.52) --
	( 42.95, 59.49) --
	( 42.95, 59.49) --
	( 42.95, 60.47) --
	( 42.95, 60.47) --
	( 42.95, 61.45) --
	( 42.95, 61.45) --
	( 42.95, 62.42) --
	( 42.95, 62.42) --
	( 42.95, 63.40) --
	( 42.96, 63.40) --
	( 42.96, 64.38) --
	( 42.96, 64.38) --
	( 42.96, 65.35) --
	( 42.97, 65.35) --
	( 42.97, 66.33) --
	( 42.97, 66.33) --
	( 42.97, 67.30) --
	( 42.98, 67.30) --
	( 42.98, 68.28) --
	( 43.00, 68.28) --
	( 43.00, 69.26) --
	( 43.01, 69.26) --
	( 43.01, 70.23) --
	( 43.02, 70.23) --
	( 43.02, 71.21) --
	( 43.02, 71.21) --
	( 43.02, 72.18) --
	( 43.03, 72.18) --
	( 43.03, 73.16) --
	( 43.05, 73.16) --
	( 43.05, 74.14) --
	( 43.09, 74.14) --
	( 43.09, 75.11) --
	( 43.14, 75.11) --
	( 43.14, 76.09) --
	( 43.20, 76.09) --
	( 43.20, 77.07) --
	( 43.23, 77.07) --
	( 43.23, 78.04) --
	( 43.25, 78.04) --
	( 43.25, 79.02) --
	( 43.27, 79.02) --
	( 43.27, 79.99) --
	( 43.31, 79.99) --
	( 43.31, 80.97) --
	( 43.36, 80.97) --
	( 43.36, 81.95) --
	( 43.41, 81.95) --
	( 43.41, 82.92) --
	( 43.44, 82.92) --
	( 43.44, 83.90) --
	( 43.46, 83.90) --
	( 43.46, 84.88) --
	( 43.46, 84.88) --
	( 43.46, 85.85) --
	( 43.53, 85.85) --
	( 43.53, 86.83) --
	( 43.59, 86.83) --
	( 43.59, 87.80) --
	( 44.09, 87.80) --
	( 44.09, 88.78) --
	( 44.39, 88.78) --
	( 44.39, 89.76) --
	( 44.58, 89.76) --
	( 44.58, 91.71) --
	( 44.65, 91.71) --
	( 44.65, 92.68) --
	( 45.59, 92.68) --
	( 45.59, 93.66) --
	( 45.71, 93.66) --
	( 45.71, 94.64) --
	( 45.88, 94.64) --
	( 45.88, 95.61) --
	( 47.86, 95.61) --
	( 47.86, 96.59) --
	( 47.88, 96.59) --
	( 47.88, 97.57) --
	( 48.65, 97.57) --
	( 48.65, 98.54) --
	( 48.73, 98.54) --
	( 48.73, 99.52) --
	( 49.36, 99.52) --
	( 49.36,100.49) --
	( 49.63,100.49) --
	( 49.63,101.47) --
	( 50.20,101.47) --
	( 50.20,102.45) --
	( 50.42,102.45) --
	( 50.42,103.42) --
	( 55.82,103.42) --
	( 55.82,104.40) --
	( 58.67,104.40) --
	( 58.67,105.37) --
	( 63.01,105.37) --
	( 63.01,106.35) --
	( 74.18,106.35) --
	( 74.18,107.33) --
	( 74.41,107.33) --
	( 74.41,108.30) --
	( 76.73,108.30) --
	( 76.73,109.28) --
	( 83.10,109.28) --
	( 83.10,110.26) --
	( 93.67,110.26) --
	( 93.67,111.23) --
	(100.48,111.23) --
	(100.48,112.21) --
	(106.87,112.21) --
	(106.87,113.18) --
	(132.95,113.18) --
	(132.95,114.16) --
	(134.94,114.16) --
	(134.94,114.16);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.96, 38.02) --
	( 42.98, 38.02) --
	( 42.98, 39.00) --
	( 43.02, 39.00) --
	( 43.02, 39.97) --
	( 43.02, 39.97) --
	( 43.02, 40.95) --
	( 43.08, 40.95) --
	( 43.08, 41.92) --
	( 43.10, 41.92) --
	( 43.10, 42.90) --
	( 43.13, 42.90) --
	( 43.13, 43.88) --
	( 43.15, 43.88) --
	( 43.15, 44.85) --
	( 43.19, 44.85) --
	( 43.19, 45.83) --
	( 43.19, 45.83) --
	( 43.19, 46.80) --
	( 43.22, 46.80) --
	( 43.22, 47.78) --
	( 43.33, 47.78) --
	( 43.33, 48.76) --
	( 43.36, 48.76) --
	( 43.36, 49.73) --
	( 43.37, 49.73) --
	( 43.37, 50.71) --
	( 43.38, 50.71) --
	( 43.38, 51.69) --
	( 43.54, 51.69) --
	( 43.54, 52.66) --
	( 43.55, 52.66) --
	( 43.55, 53.64) --
	( 43.81, 53.64) --
	( 43.81, 54.61) --
	( 43.86, 54.61) --
	( 43.86, 55.59) --
	( 44.14, 55.59) --
	( 44.14, 56.57) --
	( 44.15, 56.57) --
	( 44.15, 57.54) --
	( 44.25, 57.54) --
	( 44.25, 58.52) --
	( 44.26, 58.52) --
	( 44.26, 59.49) --
	( 44.41, 59.49) --
	( 44.41, 60.47) --
	( 44.88, 60.47) --
	( 44.88, 61.45) --
	( 45.54, 61.45) --
	( 45.54, 62.42) --
	( 45.58, 62.42) --
	( 45.58, 63.40) --
	( 45.65, 63.40) --
	( 45.65, 64.38) --
	( 46.18, 64.38) --
	( 46.18, 65.35) --
	( 47.07, 65.35) --
	( 47.07, 66.33) --
	( 47.10, 66.33) --
	( 47.10, 67.30) --
	( 47.15, 67.30) --
	( 47.15, 68.28) --
	( 49.19, 68.28) --
	( 49.19, 69.26) --
	( 51.75, 69.26) --
	( 51.75, 70.23) --
	( 54.09, 70.23) --
	( 54.09, 71.21) --
	( 58.84, 71.21) --
	( 58.84, 72.18) --
	( 59.25, 72.18) --
	( 59.25, 73.16) --
	( 59.90, 73.16) --
	( 59.90, 74.14) --
	( 61.15, 74.14) --
	( 61.15, 75.11) --
	( 62.25, 75.11) --
	( 62.25, 76.09) --
	( 69.13, 76.09) --
	( 69.13, 77.07) --
	( 69.78, 77.07) --
	( 69.78, 78.04) --
	( 71.02, 78.04) --
	( 71.02, 79.02) --
	( 92.35, 79.02) --
	( 92.35, 79.99) --
	( 93.44, 79.99) --
	( 93.44, 80.97) --
	( 93.81, 80.97) --
	( 93.81, 81.95) --
	(106.01, 81.95) --
	(106.01, 82.92) --
	(120.57, 82.92) --
	(120.57, 83.90) --
	(133.95, 83.90) --
	(133.95, 84.88) --
	(134.94, 84.88) --
	(134.94, 84.88);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 2pt ,line join=round] ( 43.04, 38.02) --
	( 44.99, 38.02) --
	( 44.99, 39.00) --
	( 49.87, 39.00) --
	( 49.87, 39.97) --
	( 53.22, 39.97) --
	( 53.22, 40.95) --
	( 61.88, 40.95) --
	( 61.88, 41.92) --
	(134.94, 41.92) --
	(134.94, 41.92);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100, 70) {79/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100, 60) {49/100};
\definecolor{drawColor}{RGB}{215,25,28}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 105,50) {5/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Computation time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\end{tikzpicture}


==> plots/knapsack_disc_knap_scatter.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] ( 48.33, 32.16) rectangle (284.08,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 33.18) --
	(284.08, 33.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 76.34) --
	(284.08, 76.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,119.50) --
	(284.08,119.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,162.66) --
	(284.08,162.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.55, 32.16) --
	(249.55,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.92, 32.16) --
	(201.92,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.30, 32.16) --
	(154.30,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.67, 32.16) --
	(106.67,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 54.76) --
	(284.08, 54.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 97.92) --
	(284.08, 97.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,141.08) --
	(284.08,141.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.36, 32.16) --
	(273.36,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.74, 32.16) --
	(225.74,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.11, 32.16) --
	(178.11,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.48, 32.16) --
	(130.48,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.85, 32.16) --
	( 82.85,175.67);
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 54.47) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 40.13) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (106.67, 66.60) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 45.18) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (154.30, 89.62) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (130.48, 74.17) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 42.13) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (130.48, 85.47) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 60.47) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11,110.61) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (201.92,104.79) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (154.30, 71.41) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (106.67, 72.37) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 40.57) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11,105.76) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (130.48, 68.03) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (201.92,123.73) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 38.69) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (106.67, 61.44) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,114.49) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 49.65) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (249.55,128.61) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (130.48, 65.30) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (106.67, 60.05) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (154.30, 89.39) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (201.92,113.45) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (106.67, 56.15) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 48.63) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (154.30, 83.40) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (201.92,132.42) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (201.92,121.45) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 42.83) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11, 91.74) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11,105.22) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (154.30, 89.71) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (154.30, 86.57) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (201.92,114.21) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (154.30, 81.08) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (201.92,110.58) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11, 97.00) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (106.67, 57.78) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (130.48, 78.52) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 39.19) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (201.92,113.06) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,134.59) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (106.67, 48.45) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (201.92,112.10) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 46.17) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 39.67) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11, 99.21) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (201.92,127.95) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (130.48, 76.12) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,119.58) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,130.23) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (130.48, 84.87) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (130.48, 73.24) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (154.30, 84.48) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 40.57) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11,100.74) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 39.19) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (249.55,137.79) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 55.30) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11,100.30) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (154.30, 90.82) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11, 87.70) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (130.48, 72.79) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 50.28) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,133.60) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (178.11,100.30) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (154.30, 88.75) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 46.40) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (106.67, 60.52) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 40.98) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 46.17) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,111.96) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (225.74,127.88) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 54.57) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (106.67, 62.36) circle (  2.50);

\path[fill=fillColor,fill opacity=0.60] (130.48, 63.19) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 79.21) --
	( 59.04, 81.71) --
	( 61.54, 79.21) --
	( 59.04, 76.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 83.10) --
	( 59.04, 85.60) --
	( 61.54, 83.10) --
	( 59.04, 80.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (127.98,116.02) --
	(130.48,118.52) --
	(132.98,116.02) --
	(130.48,113.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 81.47) --
	( 59.04, 83.97) --
	( 61.54, 81.47) --
	( 59.04, 78.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.80,134.46) --
	(154.30,136.96) --
	(156.79,134.46) --
	(154.30,131.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 68.68) --
	( 59.04, 71.18) --
	( 61.54, 68.68) --
	( 59.04, 66.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 97.45) --
	( 82.85, 99.95) --
	( 85.35, 97.45) --
	( 82.85, 94.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 78.04) --
	( 59.04, 80.53) --
	( 61.54, 78.04) --
	( 59.04, 75.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (127.98,109.12) --
	(130.48,111.62) --
	(132.98,109.12) --
	(130.48,106.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 84.04) --
	( 59.04, 86.54) --
	( 61.54, 84.04) --
	( 59.04, 81.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.80,126.22) --
	(154.30,128.72) --
	(156.79,126.22) --
	(154.30,123.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 73.32) --
	( 59.04, 75.82) --
	( 61.54, 73.32) --
	( 59.04, 70.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 80.72) --
	( 59.04, 83.22) --
	( 61.54, 80.72) --
	( 59.04, 78.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.17,104.75) --
	(106.67,107.24) --
	(109.17,104.75) --
	(106.67,102.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (127.98,121.79) --
	(130.48,124.29) --
	(132.98,121.79) --
	(130.48,119.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.17, 91.16) --
	(106.67, 93.65) --
	(109.17, 91.16) --
	(106.67, 88.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (127.98,121.55) --
	(130.48,124.05) --
	(132.98,121.55) --
	(130.48,119.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (127.98,132.17) --
	(130.48,134.67) --
	(132.98,132.17) --
	(130.48,129.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.80,132.38) --
	(154.30,134.87) --
	(156.79,132.38) --
	(154.30,129.88) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 82.85,117.66) --
	( 86.22,111.83) --
	( 79.49,111.83) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80,122.15) --
	(154.30,124.65) --
	(156.79,122.15) --
	(154.30,119.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.80,126.45) --
	(154.30,128.95) --
	(156.79,126.45) --
	(154.30,123.96) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04,106.27) --
	( 62.40,100.44) --
	( 55.68,100.44) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 97.47) --
	( 82.85, 99.97) --
	( 85.35, 97.47) --
	( 82.85, 94.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (127.98,109.00) --
	(130.48,111.49) --
	(132.98,109.00) --
	(130.48,106.50) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04,127.07) --
	( 62.40,121.25) --
	( 55.68,121.25) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98,118.23) --
	(130.48,120.73) --
	(132.98,118.23) --
	(130.48,115.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.80,132.45) --
	(154.30,134.94) --
	(156.79,132.45) --
	(154.30,129.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.61,137.90) --
	(178.11,140.39) --
	(180.61,137.90) --
	(178.11,135.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 88.24) --
	( 82.85, 90.73) --
	( 85.35, 88.24) --
	( 82.85, 85.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.17, 98.23) --
	(106.67,100.72) --
	(109.17, 98.23) --
	(106.67, 95.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (127.98,108.93) --
	(130.48,111.43) --
	(132.98,108.93) --
	(130.48,106.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.61,136.41) --
	(178.11,138.90) --
	(180.61,136.41) --
	(178.11,133.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 91.08) --
	( 82.85, 93.58) --
	( 85.35, 91.08) --
	( 82.85, 88.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.17,104.63) --
	(106.67,107.13) --
	(109.17,104.63) --
	(106.67,102.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 87.04) --
	( 82.85, 89.54) --
	( 85.35, 87.04) --
	( 82.85, 84.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.17,101.88) --
	(106.67,104.38) --
	(109.17,101.88) --
	(106.67, 99.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.17,112.82) --
	(106.67,115.31) --
	(109.17,112.82) --
	(106.67,110.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 64.63) --
	( 59.04, 67.13) --
	( 61.54, 64.63) --
	( 59.04, 62.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (127.98,123.37) --
	(130.48,125.87) --
	(132.98,123.37) --
	(130.48,120.87) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04,121.35) --
	( 62.40,115.53) --
	( 55.68,115.53) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 98.33) --
	(106.67,100.83) --
	(109.17, 98.33) --
	(106.67, 95.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.80,126.88) --
	(154.30,129.38) --
	(156.79,126.88) --
	(154.30,124.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 73.64) --
	( 59.04, 76.13) --
	( 61.54, 73.64) --
	( 59.04, 71.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.17, 99.32) --
	(106.67,101.82) --
	(109.17, 99.32) --
	(106.67, 96.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 83.16) --
	( 82.85, 85.66) --
	( 85.35, 83.16) --
	( 82.85, 80.66) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 78.93) --
	( 62.40, 73.11) --
	( 55.68, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17,106.66) --
	(106.67,109.15) --
	(109.17,106.66) --
	(106.67,104.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 94.45) --
	( 82.85, 96.95) --
	( 85.35, 94.45) --
	( 82.85, 91.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.17,104.99) --
	(106.67,107.49) --
	(109.17,104.99) --
	(106.67,102.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (127.98,122.82) --
	(130.48,125.32) --
	(132.98,122.82) --
	(130.48,120.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 94.97) --
	( 82.85, 97.46) --
	( 85.35, 94.97) --
	( 82.85, 92.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 88.07) --
	( 82.85, 90.57) --
	( 85.35, 88.07) --
	( 82.85, 85.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 87.76) --
	( 82.85, 90.25) --
	( 85.35, 87.76) --
	( 82.85, 85.26) --
	cycle;
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,162.26) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,162.26) {2};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,151.93) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,151.93) {2};
\definecolor{drawColor}{RGB}{215,25,28}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,141.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,141.60) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 51.31) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 94.47) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,137.63) {\num{10000}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36, 20.78) {130};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74, 20.78) {110};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11, 20.78) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48, 20.78) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85, 20.78) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.20,  6.94) {Number of items in the knapsack problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,103.92) {Computation time (s)};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/knapsack_cont_budg_ecdf_nodes.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (113.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.93, 32.16) --
	( 42.93,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.22, 32.16) --
	( 69.22,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.51, 32.16) --
	( 95.51,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.79, 32.16) --
	(121.79,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.07, 32.16) --
	( 56.07,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.36, 32.16) --
	( 82.36,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.65, 32.16) --
	(108.65,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.94, 32.16) --
	(134.94,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93, 38.02) --
	( 66.49, 38.02) --
	( 66.49, 39.00) --
	( 67.02, 39.00) --
	( 67.02, 39.97) --
	( 67.26, 39.97) --
	( 67.26, 40.95) --
	( 67.94, 40.95) --
	( 67.94, 41.92) --
	( 68.92, 41.92) --
	( 68.92, 42.90) --
	( 69.91, 42.90) --
	( 69.91, 43.88) --
	( 74.02, 43.88) --
	( 74.02, 44.85) --
	( 75.26, 44.85) --
	( 75.26, 45.83) --
	( 75.91, 45.83) --
	( 75.91, 46.80) --
	( 76.27, 46.80) --
	( 76.27, 47.78) --
	( 78.78, 47.78) --
	( 78.78, 48.76) --
	( 81.36, 48.76) --
	( 81.36, 49.73) --
	( 81.45, 49.73) --
	( 81.45, 50.71) --
	( 81.59, 50.71) --
	( 81.59, 51.69) --
	( 83.29, 51.69) --
	( 83.29, 52.66) --
	( 84.74, 52.66) --
	( 84.74, 53.64) --
	( 84.97, 53.64) --
	( 84.97, 54.61) --
	( 85.34, 54.61) --
	( 85.34, 55.59) --
	( 86.30, 55.59) --
	( 86.30, 56.57) --
	( 86.73, 56.57) --
	( 86.73, 57.54) --
	( 86.98, 57.54) --
	( 86.98, 58.52) --
	( 88.24, 58.52) --
	( 88.24, 59.49) --
	( 88.70, 59.49) --
	( 88.70, 60.47) --
	( 89.24, 60.47) --
	( 89.24, 61.45) --
	( 89.98, 61.45) --
	( 89.98, 62.42) --
	( 90.40, 62.42) --
	( 90.40, 63.40) --
	( 92.75, 63.40) --
	( 92.75, 64.38) --
	( 95.31, 64.38) --
	( 95.31, 65.35) --
	( 99.09, 65.35) --
	( 99.09, 66.33) --
	( 99.37, 66.33) --
	( 99.37, 67.30) --
	( 99.54, 67.30) --
	( 99.54, 68.28) --
	(101.88, 68.28) --
	(101.88, 69.26) --
	(102.26, 69.26) --
	(102.26, 70.23) --
	(102.75, 70.23) --
	(102.75, 71.21) --
	(103.46, 71.21) --
	(103.46, 72.18) --
	(103.71, 72.18) --
	(103.71, 73.16) --
	(103.76, 73.16) --
	(103.76, 74.14) --
	(103.82, 74.14) --
	(103.82, 75.11) --
	(104.20, 75.11) --
	(104.20, 76.09) --
	(104.49, 76.09) --
	(104.49, 77.07) --
	(104.68, 77.07) --
	(104.68, 78.04) --
	(106.22, 78.04) --
	(106.22, 79.02) --
	(106.47, 79.02) --
	(106.47, 79.99) --
	(106.89, 79.99) --
	(106.89, 80.97) --
	(107.23, 80.97) --
	(107.23, 81.95) --
	(108.23, 81.95) --
	(108.23, 82.92) --
	(108.41, 82.92) --
	(108.41, 83.90) --
	(109.63, 83.90) --
	(109.63, 84.88) --
	(125.68, 84.88) --
	(125.68, 85.85) --
	(134.94, 85.85) --
	(134.94, 85.85);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.93, 38.02) --
	( 59.43, 38.02) --
	( 59.43, 39.00) --
	( 60.03, 39.00) --
	( 60.03, 39.97) --
	( 61.95, 39.97) --
	( 61.95, 40.95) --
	( 69.66, 40.95) --
	( 69.66, 41.92) --
	( 69.86, 41.92) --
	( 69.86, 42.90) --
	( 71.49, 42.90) --
	( 71.49, 43.88) --
	( 73.85, 43.88) --
	( 73.85, 44.85) --
	( 76.55, 44.85) --
	( 76.55, 45.83) --
	( 78.21, 45.83) --
	( 78.21, 46.80) --
	( 78.73, 46.80) --
	( 78.73, 47.78) --
	( 79.31, 47.78) --
	( 79.31, 48.76) --
	( 79.94, 48.76) --
	( 79.94, 49.73) --
	( 79.95, 49.73) --
	( 79.95, 50.71) --
	( 81.68, 50.71) --
	( 81.68, 51.69) --
	( 83.06, 51.69) --
	( 83.06, 52.66) --
	( 83.52, 52.66) --
	( 83.52, 53.64) --
	( 86.13, 53.64) --
	( 86.13, 54.61) --
	( 86.92, 54.61) --
	( 86.92, 55.59) --
	( 88.29, 55.59) --
	( 88.29, 56.57) --
	( 90.36, 56.57) --
	( 90.36, 57.54) --
	( 90.49, 57.54) --
	( 90.49, 58.52) --
	( 90.55, 58.52) --
	( 90.55, 59.49) --
	( 93.81, 59.49) --
	( 93.81, 60.47) --
	( 94.96, 60.47) --
	( 94.96, 61.45) --
	( 95.29, 61.45) --
	( 95.29, 62.42) --
	( 95.92, 62.42) --
	( 95.92, 63.40) --
	( 98.49, 63.40) --
	( 98.49, 64.38) --
	( 98.73, 64.38) --
	( 98.73, 65.35) --
	(100.16, 65.35) --
	(100.16, 66.33) --
	(101.34, 66.33) --
	(101.34, 67.30) --
	(101.95, 67.30) --
	(101.95, 68.28) --
	(102.96, 68.28) --
	(102.96, 69.26) --
	(103.67, 69.26) --
	(103.67, 70.23) --
	(104.31, 70.23) --
	(104.31, 71.21) --
	(104.55, 71.21) --
	(104.55, 72.18) --
	(106.49, 72.18) --
	(106.49, 73.16) --
	(106.68, 73.16) --
	(106.68, 74.14) --
	(107.15, 74.14) --
	(107.15, 75.11) --
	(110.56, 75.11) --
	(110.56, 76.09) --
	(110.86, 76.09) --
	(110.86, 77.07) --
	(111.13, 77.07) --
	(111.13, 78.04) --
	(111.18, 78.04) --
	(111.18, 79.02) --
	(111.37, 79.02) --
	(111.37, 79.99) --
	(113.15, 79.99) --
	(113.15, 80.97) --
	(113.59, 80.97) --
	(113.59, 81.95) --
	(114.87, 81.95) --
	(114.87, 82.92) --
	(115.59, 82.92) --
	(115.59, 83.90) --
	(115.93, 83.90) --
	(115.93, 84.88) --
	(117.02, 84.88) --
	(117.02, 85.85) --
	(117.52, 85.85) --
	(117.52, 86.83) --
	(119.47, 86.83) --
	(119.47, 87.80) --
	(119.94, 87.80) --
	(119.94, 88.78) --
	(121.50, 88.78) --
	(121.50, 89.76) --
	(127.48, 89.76) --
	(127.48, 90.73) --
	(134.94, 90.73) --
	(134.94, 90.73);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,120) {50/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,110) {55/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.07, 20.78) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36, 20.78) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.65, 20.78) {$10^5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.94, 20.78) {$10^7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Branch-and-bound nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\end{tikzpicture}


==> plots/optl_rev/knapsack_cont_budg_ecdf_time.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93, 38.02) --
	( 42.93, 38.02) --
	( 42.93, 39.00) --
	( 42.93, 39.00) --
	( 42.93, 39.97) --
	( 42.94, 39.97) --
	( 42.94, 40.95) --
	( 42.94, 40.95) --
	( 42.94, 41.92) --
	( 42.95, 41.92) --
	( 42.95, 42.90) --
	( 42.96, 42.90) --
	( 42.96, 43.88) --
	( 42.96, 43.88) --
	( 42.96, 44.85) --
	( 42.97, 44.85) --
	( 42.97, 45.83) --
	( 42.98, 45.83) --
	( 42.98, 46.80) --
	( 42.99, 46.80) --
	( 42.99, 47.78) --
	( 43.00, 47.78) --
	( 43.00, 48.76) --
	( 43.00, 48.76) --
	( 43.00, 49.73) --
	( 43.01, 49.73) --
	( 43.01, 50.71) --
	( 43.03, 50.71) --
	( 43.03, 51.69) --
	( 43.03, 51.69) --
	( 43.03, 52.66) --
	( 43.04, 52.66) --
	( 43.04, 53.64) --
	( 43.08, 53.64) --
	( 43.08, 54.61) --
	( 43.11, 54.61) --
	( 43.11, 55.59) --
	( 43.12, 55.59) --
	( 43.12, 56.57) --
	( 43.12, 56.57) --
	( 43.12, 57.54) --
	( 43.16, 57.54) --
	( 43.16, 58.52) --
	( 43.26, 58.52) --
	( 43.26, 59.49) --
	( 43.27, 59.49) --
	( 43.27, 60.47) --
	( 43.31, 60.47) --
	( 43.31, 61.45) --
	( 43.32, 61.45) --
	( 43.32, 62.42) --
	( 43.34, 62.42) --
	( 43.34, 63.40) --
	( 43.47, 63.40) --
	( 43.47, 64.38) --
	( 43.71, 64.38) --
	( 43.71, 65.35) --
	( 43.81, 65.35) --
	( 43.81, 66.33) --
	( 44.06, 66.33) --
	( 44.06, 67.30) --
	( 44.63, 67.30) --
	( 44.63, 68.28) --
	( 44.66, 68.28) --
	( 44.66, 69.26) --
	( 45.80, 69.26) --
	( 45.80, 70.23) --
	( 49.28, 70.23) --
	( 49.28, 71.21) --
	( 49.85, 71.21) --
	( 49.85, 72.18) --
	( 51.26, 72.18) --
	( 51.26, 73.16) --
	( 52.99, 73.16) --
	( 52.99, 74.14) --
	( 53.17, 74.14) --
	( 53.17, 75.11) --
	( 56.08, 75.11) --
	( 56.08, 76.09) --
	( 56.42, 76.09) --
	( 56.42, 77.07) --
	( 59.34, 77.07) --
	( 59.34, 78.04) --
	( 59.91, 78.04) --
	( 59.91, 79.02) --
	( 61.82, 79.02) --
	( 61.82, 79.99) --
	( 62.46, 79.99) --
	( 62.46, 80.97) --
	( 62.69, 80.97) --
	( 62.69, 81.95) --
	( 80.99, 81.95) --
	( 80.99, 82.92) --
	(113.29, 82.92) --
	(113.29, 83.90) --
	(116.43, 83.90) --
	(116.43, 84.88) --
	(133.83, 84.88) --
	(133.83, 85.85) --
	(134.94, 85.85) --
	(134.94, 85.85);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.93, 38.02) --
	( 42.93, 38.02) --
	( 42.93, 39.00) --
	( 42.94, 39.00) --
	( 42.94, 39.97) --
	( 42.94, 39.97) --
	( 42.94, 40.95) --
	( 42.94, 40.95) --
	( 42.94, 41.92) --
	( 42.95, 41.92) --
	( 42.95, 42.90) --
	( 42.95, 42.90) --
	( 42.95, 43.88) --
	( 42.96, 43.88) --
	( 42.96, 44.85) --
	( 42.96, 44.85) --
	( 42.96, 45.83) --
	( 42.98, 45.83) --
	( 42.98, 46.80) --
	( 42.99, 46.80) --
	( 42.99, 47.78) --
	( 43.00, 47.78) --
	( 43.00, 48.76) --
	( 43.00, 48.76) --
	( 43.00, 49.73) --
	( 43.01, 49.73) --
	( 43.01, 50.71) --
	( 43.02, 50.71) --
	( 43.02, 51.69) --
	( 43.04, 51.69) --
	( 43.04, 52.66) --
	( 43.04, 52.66) --
	( 43.04, 53.64) --
	( 43.05, 53.64) --
	( 43.05, 54.61) --
	( 43.07, 54.61) --
	( 43.07, 55.59) --
	( 43.08, 55.59) --
	( 43.08, 56.57) --
	( 43.08, 56.57) --
	( 43.08, 57.54) --
	( 43.17, 57.54) --
	( 43.17, 58.52) --
	( 43.18, 58.52) --
	( 43.18, 59.49) --
	( 43.20, 59.49) --
	( 43.20, 60.47) --
	( 43.21, 60.47) --
	( 43.21, 61.45) --
	( 43.41, 61.45) --
	( 43.41, 62.42) --
	( 43.45, 62.42) --
	( 43.45, 63.40) --
	( 43.64, 63.40) --
	( 43.64, 64.38) --
	( 43.65, 64.38) --
	( 43.65, 65.35) --
	( 43.80, 65.35) --
	( 43.80, 66.33) --
	( 43.87, 66.33) --
	( 43.87, 67.30) --
	( 44.09, 67.30) --
	( 44.09, 68.28) --
	( 44.40, 68.28) --
	( 44.40, 69.26) --
	( 44.46, 69.26) --
	( 44.46, 70.23) --
	( 47.40, 70.23) --
	( 47.40, 71.21) --
	( 47.86, 71.21) --
	( 47.86, 72.18) --
	( 49.53, 72.18) --
	( 49.53, 73.16) --
	( 50.82, 73.16) --
	( 50.82, 74.14) --
	( 51.44, 74.14) --
	( 51.44, 75.11) --
	( 52.99, 75.11) --
	( 52.99, 76.09) --
	( 54.49, 76.09) --
	( 54.49, 77.07) --
	( 56.55, 77.07) --
	( 56.55, 78.04) --
	( 56.92, 78.04) --
	( 56.92, 79.02) --
	( 61.75, 79.02) --
	( 61.75, 79.99) --
	( 63.29, 79.99) --
	( 63.29, 80.97) --
	( 67.68, 80.97) --
	( 67.68, 81.95) --
	( 75.84, 81.95) --
	( 75.84, 82.92) --
	( 82.19, 82.92) --
	( 82.19, 83.90) --
	( 91.41, 83.90) --
	( 91.41, 84.88) --
	( 98.68, 84.88) --
	( 98.68, 85.85) --
	(100.07, 85.85) --
	(100.07, 86.83) --
	(103.17, 86.83) --
	(103.17, 87.80) --
	(108.01, 87.80) --
	(108.01, 88.78) --
	(128.17, 88.78) --
	(128.17, 89.76) --
	(132.06, 89.76) --
	(132.06, 90.73) --
	(134.94, 90.73) --
	(134.94, 90.73);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,120) {50/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,110) {55/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Computation time (s)};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/knapsack_cont_budg_scatter.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (289.08,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 48.33, 32.16) rectangle (284.08,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 39.46) --
	(284.08, 39.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 64.40) --
	(284.08, 64.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 89.35) --
	(284.08, 89.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,114.30) --
	(284.08,114.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,139.24) --
	(284.08,139.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,164.19) --
	(284.08,164.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.55, 32.16) --
	(249.55,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.92, 32.16) --
	(201.92,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.30, 32.16) --
	(154.30,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.67, 32.16) --
	(106.67,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 51.93) --
	(284.08, 51.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 76.88) --
	(284.08, 76.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,101.82) --
	(284.08,101.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,126.77) --
	(284.08,126.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,151.71) --
	(284.08,151.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.36, 32.16) --
	(273.36,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.74, 32.16) --
	(225.74,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.11, 32.16) --
	(178.11,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.48, 32.16) --
	(130.48,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.85, 32.16) --
	( 82.85,175.67);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.90, 76.57) --
	(273.36, 79.03) --
	(275.83, 76.57) --
	(273.36, 74.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.90,147.81) --
	(273.36,150.28) --
	(275.83,147.81) --
	(273.36,145.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 43.25) --
	( 59.04, 45.72) --
	( 61.51, 43.25) --
	( 59.04, 40.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 45.63) --
	( 59.04, 48.10) --
	( 61.51, 45.63) --
	( 59.04, 43.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 95.67) --
	( 59.04, 98.14) --
	( 61.51, 95.67) --
	( 59.04, 93.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 38.69) --
	( 59.04, 41.15) --
	( 61.51, 38.69) --
	( 59.04, 36.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 98.56) --
	( 59.04,101.03) --
	( 61.51, 98.56) --
	( 59.04, 96.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 62.96) --
	( 59.04, 65.43) --
	( 61.51, 62.96) --
	( 59.04, 60.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 70.46) --
	( 59.04, 72.92) --
	( 61.51, 70.46) --
	( 59.04, 67.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 84.17) --
	( 59.04, 86.63) --
	( 61.51, 84.17) --
	( 59.04, 81.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 67.58) --
	( 59.04, 70.05) --
	( 61.51, 67.58) --
	( 59.04, 65.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 75.20) --
	( 59.04, 77.66) --
	( 61.51, 75.20) --
	( 59.04, 72.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39,143.57) --
	( 82.85,146.03) --
	( 85.32,143.57) --
	( 82.85,141.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 78.90) --
	( 82.85, 81.36) --
	( 85.32, 78.90) --
	( 82.85, 76.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39,124.17) --
	( 82.85,126.64) --
	( 85.32,124.17) --
	( 82.85,121.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39,100.75) --
	( 82.85,103.22) --
	( 85.32,100.75) --
	( 82.85, 98.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39,103.38) --
	( 82.85,105.84) --
	( 85.32,103.38) --
	( 82.85,100.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 84.88) --
	( 82.85, 87.35) --
	( 85.32, 84.88) --
	( 82.85, 82.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39,127.46) --
	( 82.85,129.93) --
	( 85.32,127.46) --
	( 82.85,125.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 49.28) --
	( 82.85, 51.74) --
	( 85.32, 49.28) --
	( 82.85, 46.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 48.11) --
	( 82.85, 50.58) --
	( 85.32, 48.11) --
	( 82.85, 45.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39,103.79) --
	( 82.85,106.25) --
	( 85.32,103.79) --
	( 82.85,101.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20,125.68) --
	(106.67,128.15) --
	(109.13,125.68) --
	(106.67,123.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20,133.93) --
	(106.67,136.40) --
	(109.13,133.93) --
	(106.67,131.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20,127.75) --
	(106.67,130.22) --
	(109.13,127.75) --
	(106.67,125.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20,115.39) --
	(106.67,117.86) --
	(109.13,115.39) --
	(106.67,112.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20,116.44) --
	(106.67,118.91) --
	(109.13,116.44) --
	(106.67,113.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20,122.36) --
	(106.67,124.83) --
	(109.13,122.36) --
	(106.67,119.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 91.22) --
	(106.67, 93.69) --
	(109.13, 91.22) --
	(106.67, 88.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 55.02) --
	(130.48, 57.48) --
	(132.95, 55.02) --
	(130.48, 52.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 60.58) --
	(130.48, 63.04) --
	(132.95, 60.58) --
	(130.48, 58.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02,121.55) --
	(130.48,124.01) --
	(132.95,121.55) --
	(130.48,119.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 95.44) --
	(130.48, 97.90) --
	(132.95, 95.44) --
	(130.48, 92.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02,141.21) --
	(130.48,143.68) --
	(132.95,141.21) --
	(130.48,138.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02,119.61) --
	(130.48,122.08) --
	(132.95,119.61) --
	(130.48,117.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02,137.02) --
	(130.48,139.48) --
	(132.95,137.02) --
	(130.48,134.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83,147.33) --
	(154.30,149.79) --
	(156.76,147.33) --
	(154.30,144.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83,142.73) --
	(154.30,145.19) --
	(156.76,142.73) --
	(154.30,140.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 97.73) --
	(154.30,100.20) --
	(156.76, 97.73) --
	(154.30, 95.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83,130.96) --
	(154.30,133.43) --
	(156.76,130.96) --
	(154.30,128.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83,142.99) --
	(154.30,145.46) --
	(156.76,142.99) --
	(154.30,140.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64,144.40) --
	(178.11,146.87) --
	(180.57,144.40) --
	(178.11,141.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 59.54) --
	(178.11, 62.00) --
	(180.57, 59.54) --
	(178.11, 57.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 92.05) --
	(178.11, 94.51) --
	(180.57, 92.05) --
	(178.11, 89.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 69.83) --
	(178.11, 72.30) --
	(180.57, 69.83) --
	(178.11, 67.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 78.12) --
	(178.11, 80.59) --
	(180.57, 78.12) --
	(178.11, 75.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 85.26) --
	(201.92, 87.72) --
	(204.39, 85.26) --
	(201.92, 82.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 75.71) --
	(201.92, 78.18) --
	(204.39, 75.71) --
	(201.92, 73.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 72.59) --
	(201.92, 75.06) --
	(204.39, 72.59) --
	(201.92, 70.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 73.56) --
	(201.92, 76.02) --
	(204.39, 73.56) --
	(201.92, 71.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,138.93) --
	(201.92,141.39) --
	(204.39,138.93) --
	(201.92,136.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27,131.81) --
	(225.74,134.28) --
	(228.20,131.81) --
	(225.74,129.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08, 83.98) --
	(249.55, 86.45) --
	(252.02, 83.98) --
	(249.55, 81.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08, 70.03) --
	(249.55, 72.50) --
	(252.02, 70.03) --
	(249.55, 67.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08, 78.88) --
	(249.55, 81.34) --
	(252.02, 78.88) --
	(249.55, 76.41) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36, 74.86) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 44.64) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 47.22) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04,110.59) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 38.76) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 92.59) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 64.24) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 67.49) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 75.18) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 70.11) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 80.53) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 79.05) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85,120.13) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85,100.51) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85,104.90) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 68.30) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85,148.02) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 42.85) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 49.50) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85,105.12) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67,127.36) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67,124.37) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67,129.48) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67,119.19) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67,122.13) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67,131.01) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 89.10) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 58.27) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 61.79) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48,127.08) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 89.50) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48,129.85) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48,145.72) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48,124.18) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48,131.36) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30,138.59) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 96.57) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30,131.49) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 61.69) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 97.81) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 81.23) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 87.13) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 87.47) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 81.01) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 88.86) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 74.65) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,145.25) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55, 83.38) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55, 72.10) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55, 69.92) circle (  2.47);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,162.26) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,162.26) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,162.26) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,162.26) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,162.26) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,162.26) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,162.26) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,162.26) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36,162.26) {1};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,151.93) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,151.93) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,151.93) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,151.93) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,151.93) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,151.93) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,151.93) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36,151.93) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 48.49) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 73.43) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 98.38) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,123.32) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,148.27) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36, 20.78) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74, 20.78) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11, 20.78) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48, 20.78) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85, 20.78) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.20,  6.94) {Number of items in the knapsack problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,103.92) {Computation time (s)};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/knapsack_disc_budg_ecdf_nodes.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.65, 32.16) --
	( 48.65,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.41, 32.16) --
	( 77.41,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.18, 32.16) --
	(106.18,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.94, 32.16) --
	(134.94,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.03, 32.16) --
	( 63.03,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.80, 32.16) --
	( 91.80,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.56, 32.16) --
	(120.56,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 38.33, 46.80) --
	( 42.93, 46.80) --
	( 42.93, 48.76) --
	( 44.32, 48.76) --
	( 44.32, 49.73) --
	( 48.65, 49.73) --
	( 48.65, 50.71) --
	( 53.58, 50.71) --
	( 53.58, 51.69) --
	( 55.72, 51.69) --
	( 55.72, 52.66) --
	( 56.11, 52.66) --
	( 56.11, 53.64) --
	( 74.20, 53.64) --
	( 74.20, 54.61) --
	( 76.32, 54.61) --
	( 76.32, 55.59) --
	( 77.03, 55.59) --
	( 77.03, 56.57) --
	( 82.72, 56.57) --
	( 82.72, 57.54) --
	( 87.23, 57.54) --
	( 87.23, 58.52) --
	( 87.36, 58.52) --
	( 87.36, 59.49) --
	( 95.27, 59.49) --
	( 95.27, 60.47) --
	( 95.68, 60.47) --
	( 95.68, 61.45) --
	( 97.26, 61.45) --
	( 97.26, 62.42) --
	(102.41, 62.42) --
	(102.41, 63.40) --
	(106.27, 63.40) --
	(106.27, 64.38) --
	(106.41, 64.38) --
	(106.41, 65.35) --
	(106.85, 65.35) --
	(106.85, 66.33) --
	(109.92, 66.33) --
	(109.92, 67.30) --
	(114.34, 67.30) --
	(114.34, 68.28) --
	(118.19, 68.28) --
	(118.19, 69.26) --
	(121.07, 69.26) --
	(121.07, 70.23) --
	(122.61, 70.23) --
	(122.61, 71.21) --
	(123.00, 71.21) --
	(123.00, 72.18) --
	(134.94, 72.18) --
	(134.94, 72.18);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 67.84, 38.02) --
	( 68.29, 38.02) --
	( 68.29, 39.00) --
	( 68.85, 39.00) --
	( 68.85, 39.97) --
	( 69.21, 39.97) --
	( 69.21, 40.95) --
	( 69.46, 40.95) --
	( 69.46, 41.92) --
	( 69.49, 41.92) --
	( 69.49, 42.90) --
	( 69.62, 42.90) --
	( 69.62, 43.88) --
	( 70.28, 43.88) --
	( 70.28, 44.85) --
	( 71.69, 44.85) --
	( 71.69, 45.83) --
	( 77.46, 45.83) --
	( 77.46, 46.80) --
	( 77.82, 46.80) --
	( 77.82, 47.78) --
	( 78.56, 47.78) --
	( 78.56, 48.76) --
	( 79.21, 48.76) --
	( 79.21, 49.73) --
	( 80.53, 49.73) --
	( 80.53, 50.71) --
	( 81.19, 50.71) --
	( 81.19, 51.69) --
	( 83.54, 51.69) --
	( 83.54, 52.66) --
	( 85.82, 52.66) --
	( 85.82, 53.64) --
	( 97.57, 53.64) --
	( 97.57, 54.61) --
	( 98.24, 54.61) --
	( 98.24, 55.59) --
	(100.44, 55.59) --
	(100.44, 56.57) --
	(106.29, 56.57) --
	(106.29, 57.54) --
	(113.69, 57.54) --
	(113.69, 58.52) --
	(115.73, 58.52) --
	(115.73, 59.49) --
	(131.02, 59.49) --
	(131.02, 60.47) --
	(131.65, 60.47) --
	(131.65, 61.45) --
	(134.94, 61.45) --
	(134.94, 61.45);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 2pt ,line join=round] ( 69.07, 38.02) --
	( 69.40, 38.02) --
	( 69.40, 39.00) --
	( 70.22, 39.00) --
	( 70.22, 39.97) --
	( 70.56, 39.97) --
	( 70.56, 40.95) --
	( 70.82, 40.95) --
	( 70.82, 41.92) --
	( 70.87, 41.92) --
	( 70.87, 42.90) --
	( 71.69, 42.90) --
	( 71.69, 43.88) --
	( 71.94, 43.88) --
	( 71.94, 44.85) --
	( 75.47, 44.85) --
	( 75.47, 45.83) --
	( 79.69, 45.83) --
	( 79.69, 46.80) --
	( 80.58, 46.80) --
	( 80.58, 47.78) --
	( 80.61, 47.78) --
	( 80.61, 48.76) --
	( 82.53, 48.76) --
	( 82.53, 49.73) --
	( 85.99, 49.73) --
	( 85.99, 50.71) --
	( 91.75, 50.71) --
	( 91.75, 51.69) --
	(121.75, 51.69) --
	(121.75, 52.66) --
	(132.61, 52.66) --
	(132.61, 53.64) --
	(134.94, 53.64) --
	(134.94, 53.64);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,120) {36/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,110) {25/100};
\definecolor{drawColor}{RGB}{215,25,28}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,100) {17/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.03, 20.78) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.80, 20.78) {$10^4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.56, 20.78) {$10^6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Branch-and-bound nodes};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/knapsack_disc_budg_ecdf_time.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93, 41.92) --
	( 42.93, 41.92) --
	( 42.93, 45.83) --
	( 42.93, 45.83) --
	( 42.93, 47.78) --
	( 42.93, 47.78) --
	( 42.93, 48.76) --
	( 42.93, 48.76) --
	( 42.93, 50.71) --
	( 42.93, 50.71) --
	( 42.93, 52.66) --
	( 42.93, 52.66) --
	( 42.93, 53.64) --
	( 42.95, 53.64) --
	( 42.95, 54.61) --
	( 42.95, 54.61) --
	( 42.95, 55.59) --
	( 42.97, 55.59) --
	( 42.97, 56.57) --
	( 42.97, 56.57) --
	( 42.97, 57.54) --
	( 43.10, 57.54) --
	( 43.10, 58.52) --
	( 43.14, 58.52) --
	( 43.14, 59.49) --
	( 43.70, 59.49) --
	( 43.70, 60.47) --
	( 43.78, 60.47) --
	( 43.78, 61.45) --
	( 43.89, 61.45) --
	( 43.89, 62.42) --
	( 44.11, 62.42) --
	( 44.11, 63.40) --
	( 44.94, 63.40) --
	( 44.94, 64.38) --
	( 45.69, 64.38) --
	( 45.69, 65.35) --
	( 46.03, 65.35) --
	( 46.03, 66.33) --
	( 50.40, 66.33) --
	( 50.40, 67.30) --
	( 57.15, 67.30) --
	( 57.15, 68.28) --
	( 75.24, 68.28) --
	( 75.24, 69.26) --
	( 75.55, 69.26) --
	( 75.55, 70.23) --
	( 80.42, 70.23) --
	( 80.42, 71.21) --
	( 81.51, 71.21) --
	( 81.51, 72.18) --
	(134.94, 72.18) --
	(134.94, 72.18);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.94, 38.02) --
	( 42.94, 38.02) --
	( 42.94, 39.00) --
	( 42.94, 39.00) --
	( 42.94, 39.97) --
	( 42.94, 39.97) --
	( 42.94, 40.95) --
	( 42.94, 40.95) --
	( 42.94, 41.92) --
	( 42.94, 41.92) --
	( 42.94, 42.90) --
	( 42.94, 42.90) --
	( 42.94, 43.88) --
	( 42.94, 43.88) --
	( 42.94, 44.85) --
	( 42.94, 44.85) --
	( 42.94, 45.83) --
	( 42.94, 45.83) --
	( 42.94, 46.80) --
	( 42.94, 46.80) --
	( 42.94, 47.78) --
	( 42.94, 47.78) --
	( 42.94, 48.76) --
	( 42.94, 48.76) --
	( 42.94, 49.73) --
	( 42.95, 49.73) --
	( 42.95, 50.71) --
	( 42.95, 50.71) --
	( 42.95, 51.69) --
	( 42.95, 51.69) --
	( 42.95, 52.66) --
	( 43.05, 52.66) --
	( 43.05, 53.64) --
	( 43.10, 53.64) --
	( 43.10, 54.61) --
	( 43.13, 54.61) --
	( 43.13, 55.59) --
	( 43.17, 55.59) --
	( 43.17, 56.57) --
	( 43.49, 56.57) --
	( 43.49, 57.54) --
	( 44.86, 57.54) --
	( 44.86, 58.52) --
	( 45.36, 58.52) --
	( 45.36, 59.49) --
	( 71.92, 59.49) --
	( 71.92, 60.47) --
	( 79.69, 60.47) --
	( 79.69, 61.45) --
	(134.94, 61.45) --
	(134.94, 61.45);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.94, 38.02) --
	( 42.94, 38.02) --
	( 42.94, 39.00) --
	( 42.94, 39.00) --
	( 42.94, 39.97) --
	( 42.94, 39.97) --
	( 42.94, 40.95) --
	( 42.94, 40.95) --
	( 42.94, 41.92) --
	( 42.94, 41.92) --
	( 42.94, 42.90) --
	( 42.94, 42.90) --
	( 42.94, 43.88) --
	( 42.95, 43.88) --
	( 42.95, 44.85) --
	( 42.95, 44.85) --
	( 42.95, 45.83) --
	( 42.95, 45.83) --
	( 42.95, 46.80) --
	( 42.95, 46.80) --
	( 42.95, 47.78) --
	( 42.96, 47.78) --
	( 42.96, 48.76) --
	( 43.01, 48.76) --
	( 43.01, 49.73) --
	( 43.15, 49.73) --
	( 43.15, 50.71) --
	( 43.22, 50.71) --
	( 43.22, 51.69) --
	( 52.29, 51.69) --
	( 52.29, 52.66) --
	(116.21, 52.66) --
	(116.21, 53.64) --
	(134.94, 53.64) --
	(134.94, 53.64);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,110) {36/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,100) {25/100};
\definecolor{drawColor}{RGB}{215,25,28}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,90) {17/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Computation time (s)};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/knapsack_disc_budg_scatter.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (289.08,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 48.33, 32.16) rectangle (284.08,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 39.63) --
	(284.08, 39.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 80.74) --
	(284.08, 80.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,121.85) --
	(284.08,121.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,162.96) --
	(284.08,162.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.64, 32.16) --
	(237.64,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.20, 32.16) --
	(166.20,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.76, 32.16) --
	( 94.76,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 60.18) --
	(284.08, 60.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,101.29) --
	(284.08,101.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,142.41) --
	(284.08,142.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.36, 32.16) --
	(273.36,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.92, 32.16) --
	(201.92,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.48, 32.16) --
	(130.48,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.04, 32.16) --
	( 59.04,175.67);
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 38.69) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 39.63) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,130.13) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,105.35) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 94.76,108.16) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48,131.72) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 94.76, 66.63) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 94.76, 41.25) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 40.48) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 98.74) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 94.76, 42.63) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (166.20, 96.74) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 70.05) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 39.63) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48,122.80) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (166.20, 70.23) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 64.54) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 94.76, 41.97) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 94.76, 44.36) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 97.67) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (166.20,100.61) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 94.76,109.22) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 38.69) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 39.63) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48,131.46) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 41.97) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 85.34) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 38.69) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (166.20,130.22) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 38.69) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 94.76, 42.63) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 39.63) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 94.76, 83.17) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (166.20,117.06) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 40.48) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 94.76, 38.69) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 61.27) --
	( 59.04, 63.74) --
	( 61.51, 61.27) --
	( 59.04, 58.81) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 94.76, 67.16) --
	( 98.08, 61.41) --
	( 91.44, 61.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 64.42) --
	( 62.36, 58.67) --
	( 55.72, 58.67) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 61.58) --
	( 59.04, 64.05) --
	( 61.51, 61.58) --
	( 59.04, 59.12) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 81.12) --
	( 62.36, 75.37) --
	( 55.72, 75.37) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 61.12) --
	( 59.04, 63.58) --
	( 61.51, 61.12) --
	( 59.04, 58.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 92.30, 61.43) --
	( 94.76, 63.89) --
	( 97.23, 61.43) --
	( 94.76, 58.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 92.30, 60.73) --
	( 94.76, 63.19) --
	( 97.23, 60.73) --
	( 94.76, 58.26) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 92.10) --
	( 62.36, 86.34) --
	( 55.72, 86.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 94.76,141.28) --
	( 98.08,135.53) --
	( 91.44,135.53) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 61.53) --
	( 59.04, 63.99) --
	( 61.51, 61.53) --
	( 59.04, 59.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 92.30, 80.64) --
	( 94.76, 83.10) --
	( 97.23, 80.64) --
	( 94.76, 78.17) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (130.48, 72.58) --
	(133.80, 66.83) --
	(127.16, 66.83) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (128.02,105.00) --
	(130.48,107.46) --
	(132.95,105.00) --
	(130.48,102.53) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 64.72) --
	( 62.36, 58.96) --
	( 55.72, 58.96) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (128.02, 84.67) --
	(130.48, 87.14) --
	(132.95, 84.67) --
	(130.48, 82.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 92.30,129.16) --
	( 94.76,131.63) --
	( 97.23,129.16) --
	( 94.76,126.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 92.30, 60.02) --
	( 94.76, 62.49) --
	( 97.23, 60.02) --
	( 94.76, 57.56) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 94.76, 68.52) --
	( 98.08, 62.77) --
	( 91.44, 62.77) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 92.30, 65.27) --
	( 94.76, 67.73) --
	( 97.23, 65.27) --
	( 94.76, 62.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 59.21) --
	( 59.04, 61.68) --
	( 61.51, 59.21) --
	( 59.04, 56.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 92.30,107.06) --
	( 94.76,109.52) --
	( 97.23,107.06) --
	( 94.76,104.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 86.58) --
	( 59.04, 89.05) --
	( 61.51, 86.58) --
	( 59.04, 84.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 59.96) --
	( 59.04, 62.42) --
	( 61.51, 59.96) --
	( 59.04, 57.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 60.96) --
	( 59.04, 63.43) --
	( 61.51, 60.96) --
	( 59.04, 58.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 92.30, 59.61) --
	( 94.76, 62.07) --
	( 97.23, 59.61) --
	( 94.76, 57.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 63.75) --
	(130.48, 66.22) --
	(132.95, 63.75) --
	(130.48, 61.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 93.93) --
	(130.48, 96.39) --
	(132.95, 93.93) --
	(130.48, 91.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 61.19) --
	( 59.04, 63.66) --
	( 61.51, 61.19) --
	( 59.04, 58.73) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 65.00) --
	( 62.36, 59.25) --
	( 55.72, 59.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 64.59) --
	( 62.36, 58.84) --
	( 55.72, 58.84) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (128.02,131.29) --
	(130.48,133.75) --
	(132.95,131.29) --
	(130.48,128.82) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 89.68) --
	( 62.36, 83.93) --
	( 55.72, 83.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 64.41) --
	( 62.36, 58.66) --
	( 55.72, 58.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 64.22) --
	( 62.36, 58.47) --
	( 55.72, 58.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 64.67) --
	( 62.36, 58.92) --
	( 55.72, 58.92) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 61.23) --
	( 59.04, 63.70) --
	( 61.51, 61.23) --
	( 59.04, 58.77) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 94.76, 68.54) --
	( 98.08, 62.79) --
	( 91.44, 62.79) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 92.30, 65.13) --
	( 94.76, 67.59) --
	( 97.23, 65.13) --
	( 94.76, 62.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (163.74, 83.20) --
	(166.20, 85.66) --
	(168.67, 83.20) --
	(166.20, 80.73) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 94.76, 67.64) --
	( 98.08, 61.89) --
	( 91.44, 61.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (130.48,122.91) --
	(133.80,117.16) --
	(127.16,117.16) --
	cycle;
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.76,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,162.26) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.20,162.26) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,162.26) {2};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.76,151.93) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,151.93) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.20,151.93) {1};
\definecolor{drawColor}{RGB}{215,25,28}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,141.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.76,141.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,141.60) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 56.74) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 97.85) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,138.96) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36, 20.78) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92, 20.78) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48, 20.78) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04, 20.78) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.20,  6.94) {Number of items in the knapsack problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,103.92) {Computation time (s)};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/portfolio_cont_budg_ecdf_nodes.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (113.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.93, 32.16) --
	( 42.93,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.22, 32.16) --
	( 69.22,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.51, 32.16) --
	( 95.51,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.79, 32.16) --
	(121.79,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.07, 32.16) --
	( 56.07,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.36, 32.16) --
	( 82.36,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.65, 32.16) --
	(108.65,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.94, 32.16) --
	(134.94,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93, 52.66) --
	( 49.20, 52.66) --
	( 49.20, 53.64) --
	( 54.04, 53.64) --
	( 54.04, 54.61) --
	( 57.57, 54.61) --
	( 57.57, 55.59) --
	( 61.53, 55.59) --
	( 61.53, 56.57) --
	( 65.37, 56.57) --
	( 65.37, 57.54) --
	( 69.66, 57.54) --
	( 69.66, 58.52) --
	( 72.35, 58.52) --
	( 72.35, 59.49) --
	( 72.44, 59.49) --
	( 72.44, 60.47) --
	( 74.17, 60.47) --
	( 74.17, 61.45) --
	( 75.14, 61.45) --
	( 75.14, 62.42) --
	( 77.27, 62.42) --
	( 77.27, 63.40) --
	( 77.40, 63.40) --
	( 77.40, 64.38) --
	( 77.53, 64.38) --
	( 77.53, 65.35) --
	( 77.98, 65.35) --
	( 77.98, 66.33) --
	( 78.57, 66.33) --
	( 78.57, 67.30) --
	( 78.88, 67.30) --
	( 78.88, 68.28) --
	( 79.08, 68.28) --
	( 79.08, 69.26) --
	( 79.09, 69.26) --
	( 79.09, 70.23) --
	( 79.60, 70.23) --
	( 79.60, 71.21) --
	( 79.95, 71.21) --
	( 79.95, 72.18) --
	( 80.00, 72.18) --
	( 80.00, 73.16) --
	( 80.54, 73.16) --
	( 80.54, 74.14) --
	( 80.67, 74.14) --
	( 80.67, 75.11) --
	( 81.32, 75.11) --
	( 81.32, 76.09) --
	( 81.34, 76.09) --
	( 81.34, 77.07) --
	( 81.53, 77.07) --
	( 81.53, 78.04) --
	( 82.08, 78.04) --
	( 82.08, 79.02) --
	( 82.42, 79.02) --
	( 82.42, 79.99) --
	( 82.68, 79.99) --
	( 82.68, 80.97) --
	( 82.71, 80.97) --
	( 82.71, 81.95) --
	( 82.83, 81.95) --
	( 82.83, 82.92) --
	( 82.84, 82.92) --
	( 82.84, 83.90) --
	( 83.05, 83.90) --
	( 83.05, 84.88) --
	( 84.05, 84.88) --
	( 84.05, 85.85) --
	( 86.30, 85.85) --
	( 86.30, 86.83) --
	( 87.16, 86.83) --
	( 87.16, 87.80) --
	( 87.24, 87.80) --
	( 87.24, 88.78) --
	( 87.64, 88.78) --
	( 87.64, 89.76) --
	( 88.37, 89.76) --
	( 88.37, 90.73) --
	( 89.00, 90.73) --
	( 89.00, 91.71) --
	( 89.37, 91.71) --
	( 89.37, 92.68) --
	( 89.88, 92.68) --
	( 89.88, 93.66) --
	( 90.58, 93.66) --
	( 90.58, 94.64) --
	( 91.30, 94.64) --
	( 91.30, 95.61) --
	( 91.48, 95.61) --
	( 91.48, 96.59) --
	( 91.88, 96.59) --
	( 91.88, 97.57) --
	( 91.94, 97.57) --
	( 91.94, 98.54) --
	( 92.82, 98.54) --
	( 92.82, 99.52) --
	( 93.36, 99.52) --
	( 93.36,100.49) --
	( 93.92,100.49) --
	( 93.92,101.47) --
	( 94.36,101.47) --
	( 94.36,102.45) --
	( 96.11,102.45) --
	( 96.11,103.42) --
	( 96.13,103.42) --
	( 96.13,104.40) --
	( 98.08,104.40) --
	( 98.08,105.37) --
	( 99.76,105.37) --
	( 99.76,106.35) --
	(100.07,106.35) --
	(100.07,107.33) --
	(111.97,107.33) --
	(111.97,108.30) --
	(113.73,108.30) --
	(113.73,109.28) --
	(115.16,109.28) --
	(115.16,110.26) --
	(134.94,110.26) --
	(134.94,110.26);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 75.01, 38.02) --
	( 75.03, 38.02) --
	( 75.03, 39.00) --
	( 75.12, 39.00) --
	( 75.12, 39.97) --
	( 75.45, 39.97) --
	( 75.45, 40.95) --
	( 75.66, 40.95) --
	( 75.66, 41.92) --
	( 75.71, 41.92) --
	( 75.71, 42.90) --
	( 75.75, 42.90) --
	( 75.75, 43.88) --
	( 75.82, 43.88) --
	( 75.82, 44.85) --
	( 75.87, 44.85) --
	( 75.87, 45.83) --
	( 76.05, 45.83) --
	( 76.05, 46.80) --
	( 76.08, 46.80) --
	( 76.08, 47.78) --
	( 76.10, 47.78) --
	( 76.10, 48.76) --
	( 76.22, 48.76) --
	( 76.22, 49.73) --
	( 76.81, 49.73) --
	( 76.81, 50.71) --
	( 77.26, 50.71) --
	( 77.26, 53.64) --
	( 77.33, 53.64) --
	( 77.33, 55.59) --
	( 77.35, 55.59) --
	( 77.35, 56.57) --
	( 77.44, 56.57) --
	( 77.44, 57.54) --
	( 77.45, 57.54) --
	( 77.45, 58.52) --
	( 77.56, 58.52) --
	( 77.56, 59.49) --
	( 77.74, 59.49) --
	( 77.74, 60.47) --
	( 77.79, 60.47) --
	( 77.79, 61.45) --
	( 77.90, 61.45) --
	( 77.90, 62.42) --
	( 78.04, 62.42) --
	( 78.04, 63.40) --
	( 78.06, 63.40) --
	( 78.06, 64.38) --
	( 78.15, 64.38) --
	( 78.15, 65.35) --
	( 78.42, 65.35) --
	( 78.42, 66.33) --
	( 78.51, 66.33) --
	( 78.51, 67.30) --
	( 78.64, 67.30) --
	( 78.64, 69.26) --
	( 78.69, 69.26) --
	( 78.69, 70.23) --
	( 78.70, 70.23) --
	( 78.70, 71.21) --
	( 78.73, 71.21) --
	( 78.73, 72.18) --
	( 79.33, 72.18) --
	( 79.33, 73.16) --
	( 79.46, 73.16) --
	( 79.46, 74.14) --
	( 79.53, 74.14) --
	( 79.53, 75.11) --
	( 79.58, 75.11) --
	( 79.58, 76.09) --
	( 79.62, 76.09) --
	( 79.62, 77.07) --
	( 79.64, 77.07) --
	( 79.64, 78.04) --
	( 79.65, 78.04) --
	( 79.65, 79.02) --
	( 79.67, 79.02) --
	( 79.67, 79.99) --
	( 79.77, 79.99) --
	( 79.77, 80.97) --
	( 80.01, 80.97) --
	( 80.01, 81.95) --
	( 80.25, 81.95) --
	( 80.25, 82.92) --
	( 80.40, 82.92) --
	( 80.40, 84.88) --
	( 80.70, 84.88) --
	( 80.70, 85.85) --
	( 80.82, 85.85) --
	( 80.82, 86.83) --
	( 81.01, 86.83) --
	( 81.01, 87.80) --
	( 81.06, 87.80) --
	( 81.06, 89.76) --
	( 81.17, 89.76) --
	( 81.17, 90.73) --
	( 81.18, 90.73) --
	( 81.18, 91.71) --
	( 81.19, 91.71) --
	( 81.19, 92.68) --
	( 81.26, 92.68) --
	( 81.26, 93.66) --
	( 81.28, 93.66) --
	( 81.28, 94.64) --
	( 81.53, 94.64) --
	( 81.53, 95.61) --
	( 81.57, 95.61) --
	( 81.57, 96.59) --
	( 81.63, 96.59) --
	( 81.63, 97.57) --
	( 81.82, 97.57) --
	( 81.82, 99.52) --
	( 81.83, 99.52) --
	( 81.83,100.49) --
	( 81.93,100.49) --
	( 81.93,101.47) --
	( 82.01,101.47) --
	( 82.01,102.45) --
	( 82.19,102.45) --
	( 82.19,103.42) --
	( 82.26,103.42) --
	( 82.26,104.40) --
	( 82.30,104.40) --
	( 82.30,105.37) --
	( 82.41,105.37) --
	( 82.41,106.35) --
	( 82.44,106.35) --
	( 82.44,107.33) --
	( 82.47,107.33) --
	( 82.47,108.30) --
	( 82.51,108.30) --
	( 82.51,109.28) --
	( 82.52,109.28) --
	( 82.52,110.26) --
	( 82.54,110.26) --
	( 82.54,111.23) --
	( 82.67,111.23) --
	( 82.67,112.21) --
	( 82.69,112.21) --
	( 82.69,113.18) --
	( 82.86,113.18) --
	( 82.86,114.16) --
	( 82.87,114.16) --
	( 82.87,115.14) --
	( 85.79,115.14) --
	( 85.79,116.11) --
	( 88.18,116.11) --
	( 88.18,117.09) --
	( 88.19,117.09) --
	( 88.19,118.06) --
	( 88.63,118.06) --
	( 88.63,119.04) --
	( 90.81,119.04) --
	( 90.81,120.02) --
	( 94.13,120.02) --
	( 94.13,120.99) --
	( 94.64,120.99) --
	( 94.64,121.97) --
	( 96.40,121.97) --
	( 96.40,122.95) --
	( 99.64,122.95) --
	( 99.64,123.92) --
	( 99.98,123.92) --
	( 99.98,124.90) --
	(100.07,124.90) --
	(100.07,125.87) --
	(100.27,125.87) --
	(100.27,126.85) --
	(105.86,126.85) --
	(105.86,127.83) --
	(106.79,127.83) --
	(106.79,128.80) --
	(106.95,128.80) --
	(106.95,129.78) --
	(108.36,129.78) --
	(108.36,130.75) --
	(110.60,130.75) --
	(110.60,131.73) --
	(113.10,131.73) --
	(113.10,132.71) --
	(116.91,132.71) --
	(116.91,133.68) --
	(134.94,133.68) --
	(134.94,133.68);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,120) {75/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,110) {99/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.07, 20.78) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36, 20.78) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.65, 20.78) {$10^5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.94, 20.78) {$10^7$};
\end{scope}

\end{tikzpicture}


==> plots/optl_rev/portfolio_cont_budg_ecdf_time.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93, 38.02) --
	( 42.93, 38.02) --
	( 42.93, 39.00) --
	( 42.93, 39.00) --
	( 42.93, 39.97) --
	( 42.93, 39.97) --
	( 42.93, 40.95) --
	( 42.93, 40.95) --
	( 42.93, 41.92) --
	( 42.93, 41.92) --
	( 42.93, 42.90) --
	( 42.93, 42.90) --
	( 42.93, 43.88) --
	( 42.93, 43.88) --
	( 42.93, 44.85) --
	( 42.93, 44.85) --
	( 42.93, 45.83) --
	( 42.93, 45.83) --
	( 42.93, 46.80) --
	( 42.93, 46.80) --
	( 42.93, 47.78) --
	( 42.93, 47.78) --
	( 42.93, 48.76) --
	( 42.93, 48.76) --
	( 42.93, 49.73) --
	( 42.93, 49.73) --
	( 42.93, 50.71) --
	( 42.93, 50.71) --
	( 42.93, 51.69) --
	( 42.93, 51.69) --
	( 42.93, 52.66) --
	( 42.94, 52.66) --
	( 42.94, 53.64) --
	( 42.94, 53.64) --
	( 42.94, 54.61) --
	( 42.94, 54.61) --
	( 42.94, 55.59) --
	( 42.94, 55.59) --
	( 42.94, 56.57) --
	( 42.94, 56.57) --
	( 42.94, 57.54) --
	( 42.94, 57.54) --
	( 42.94, 58.52) --
	( 42.94, 58.52) --
	( 42.94, 59.49) --
	( 42.94, 59.49) --
	( 42.94, 60.47) --
	( 42.94, 60.47) --
	( 42.94, 61.45) --
	( 42.94, 61.45) --
	( 42.94, 62.42) --
	( 42.95, 62.42) --
	( 42.95, 63.40) --
	( 42.95, 63.40) --
	( 42.95, 64.38) --
	( 42.95, 64.38) --
	( 42.95, 65.35) --
	( 42.95, 65.35) --
	( 42.95, 66.33) --
	( 42.96, 66.33) --
	( 42.96, 67.30) --
	( 42.96, 67.30) --
	( 42.96, 68.28) --
	( 42.97, 68.28) --
	( 42.97, 69.26) --
	( 42.97, 69.26) --
	( 42.97, 70.23) --
	( 42.97, 70.23) --
	( 42.97, 71.21) --
	( 42.98, 71.21) --
	( 42.98, 72.18) --
	( 42.98, 72.18) --
	( 42.98, 73.16) --
	( 42.99, 73.16) --
	( 42.99, 74.14) --
	( 43.01, 74.14) --
	( 43.01, 75.11) --
	( 43.01, 75.11) --
	( 43.01, 76.09) --
	( 43.05, 76.09) --
	( 43.05, 77.07) --
	( 43.05, 77.07) --
	( 43.05, 78.04) --
	( 43.05, 78.04) --
	( 43.05, 79.02) --
	( 43.07, 79.02) --
	( 43.07, 79.99) --
	( 43.09, 79.99) --
	( 43.09, 80.97) --
	( 43.10, 80.97) --
	( 43.10, 81.95) --
	( 43.10, 81.95) --
	( 43.10, 82.92) --
	( 43.11, 82.92) --
	( 43.11, 83.90) --
	( 43.12, 83.90) --
	( 43.12, 84.88) --
	( 43.13, 84.88) --
	( 43.13, 85.85) --
	( 43.13, 85.85) --
	( 43.13, 86.83) --
	( 43.15, 86.83) --
	( 43.15, 87.80) --
	( 43.16, 87.80) --
	( 43.16, 88.78) --
	( 43.17, 88.78) --
	( 43.17, 89.76) --
	( 43.18, 89.76) --
	( 43.18, 90.73) --
	( 43.18, 90.73) --
	( 43.18, 91.71) --
	( 43.21, 91.71) --
	( 43.21, 92.68) --
	( 43.21, 92.68) --
	( 43.21, 93.66) --
	( 43.22, 93.66) --
	( 43.22, 94.64) --
	( 43.24, 94.64) --
	( 43.24, 95.61) --
	( 43.30, 95.61) --
	( 43.30, 96.59) --
	( 43.30, 96.59) --
	( 43.30, 97.57) --
	( 43.36, 97.57) --
	( 43.36, 98.54) --
	( 43.41, 98.54) --
	( 43.41, 99.52) --
	( 43.44, 99.52) --
	( 43.44,100.49) --
	( 43.45,100.49) --
	( 43.45,101.47) --
	( 43.57,101.47) --
	( 43.57,102.45) --
	( 43.96,102.45) --
	( 43.96,103.42) --
	( 44.03,103.42) --
	( 44.03,104.40) --
	( 44.19,104.40) --
	( 44.19,105.37) --
	( 45.07,105.37) --
	( 45.07,106.35) --
	( 45.73,106.35) --
	( 45.73,107.33) --
	( 64.10,107.33) --
	( 64.10,108.30) --
	( 70.67,108.30) --
	( 70.67,109.28) --
	(108.32,109.28) --
	(108.32,110.26) --
	(134.94,110.26) --
	(134.94,110.26);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.93, 38.02) --
	( 42.93, 38.02) --
	( 42.93, 39.00) --
	( 42.93, 39.00) --
	( 42.93, 39.97) --
	( 42.93, 39.97) --
	( 42.93, 40.95) --
	( 42.93, 40.95) --
	( 42.93, 41.92) --
	( 42.93, 41.92) --
	( 42.93, 42.90) --
	( 42.93, 42.90) --
	( 42.93, 43.88) --
	( 42.93, 43.88) --
	( 42.93, 44.85) --
	( 42.93, 44.85) --
	( 42.93, 45.83) --
	( 42.93, 45.83) --
	( 42.93, 46.80) --
	( 42.93, 46.80) --
	( 42.93, 47.78) --
	( 42.93, 47.78) --
	( 42.93, 48.76) --
	( 42.93, 48.76) --
	( 42.93, 49.73) --
	( 42.93, 49.73) --
	( 42.93, 50.71) --
	( 42.93, 50.71) --
	( 42.93, 51.69) --
	( 42.93, 51.69) --
	( 42.93, 52.66) --
	( 42.93, 52.66) --
	( 42.93, 53.64) --
	( 42.94, 53.64) --
	( 42.94, 54.61) --
	( 42.94, 54.61) --
	( 42.94, 55.59) --
	( 42.94, 55.59) --
	( 42.94, 56.57) --
	( 42.94, 56.57) --
	( 42.94, 57.54) --
	( 42.94, 57.54) --
	( 42.94, 58.52) --
	( 42.94, 58.52) --
	( 42.94, 59.49) --
	( 42.94, 59.49) --
	( 42.94, 60.47) --
	( 42.94, 60.47) --
	( 42.94, 61.45) --
	( 42.94, 61.45) --
	( 42.94, 62.42) --
	( 42.94, 62.42) --
	( 42.94, 63.40) --
	( 42.94, 63.40) --
	( 42.94, 64.38) --
	( 42.94, 64.38) --
	( 42.94, 65.35) --
	( 42.94, 65.35) --
	( 42.94, 66.33) --
	( 42.94, 66.33) --
	( 42.94, 67.30) --
	( 42.95, 67.30) --
	( 42.95, 68.28) --
	( 42.95, 68.28) --
	( 42.95, 69.26) --
	( 42.95, 69.26) --
	( 42.95, 70.23) --
	( 42.95, 70.23) --
	( 42.95, 71.21) --
	( 42.95, 71.21) --
	( 42.95, 72.18) --
	( 42.95, 72.18) --
	( 42.95, 73.16) --
	( 42.95, 73.16) --
	( 42.95, 74.14) --
	( 42.95, 74.14) --
	( 42.95, 75.11) --
	( 42.95, 75.11) --
	( 42.95, 76.09) --
	( 42.95, 76.09) --
	( 42.95, 77.07) --
	( 42.95, 77.07) --
	( 42.95, 78.04) --
	( 42.95, 78.04) --
	( 42.95, 79.02) --
	( 42.95, 79.02) --
	( 42.95, 79.99) --
	( 42.95, 79.99) --
	( 42.95, 80.97) --
	( 42.96, 80.97) --
	( 42.96, 81.95) --
	( 42.96, 81.95) --
	( 42.96, 82.92) --
	( 42.96, 82.92) --
	( 42.96, 83.90) --
	( 42.96, 83.90) --
	( 42.96, 84.88) --
	( 42.96, 84.88) --
	( 42.96, 85.85) --
	( 42.96, 85.85) --
	( 42.96, 86.83) --
	( 42.96, 86.83) --
	( 42.96, 87.80) --
	( 42.97, 87.80) --
	( 42.97, 88.78) --
	( 42.97, 88.78) --
	( 42.97, 89.76) --
	( 42.97, 89.76) --
	( 42.97, 90.73) --
	( 42.97, 90.73) --
	( 42.97, 91.71) --
	( 42.98, 91.71) --
	( 42.98, 92.68) --
	( 42.99, 92.68) --
	( 42.99, 93.66) --
	( 42.99, 93.66) --
	( 42.99, 94.64) --
	( 42.99, 94.64) --
	( 42.99, 95.61) --
	( 43.00, 95.61) --
	( 43.00, 96.59) --
	( 43.00, 96.59) --
	( 43.00, 97.57) --
	( 43.01, 97.57) --
	( 43.01, 98.54) --
	( 43.01, 98.54) --
	( 43.01, 99.52) --
	( 43.01, 99.52) --
	( 43.01,100.49) --
	( 43.02,100.49) --
	( 43.02,101.47) --
	( 43.02,101.47) --
	( 43.02,102.45) --
	( 43.03,102.45) --
	( 43.03,103.42) --
	( 43.03,103.42) --
	( 43.03,104.40) --
	( 43.05,104.40) --
	( 43.05,105.37) --
	( 43.09,105.37) --
	( 43.09,106.35) --
	( 43.09,106.35) --
	( 43.09,107.33) --
	( 43.10,107.33) --
	( 43.10,108.30) --
	( 43.10,108.30) --
	( 43.10,109.28) --
	( 43.12,109.28) --
	( 43.12,110.26) --
	( 43.13,110.26) --
	( 43.13,111.23) --
	( 43.14,111.23) --
	( 43.14,112.21) --
	( 43.15,112.21) --
	( 43.15,113.18) --
	( 43.15,113.18) --
	( 43.15,114.16) --
	( 43.15,114.16) --
	( 43.15,115.14) --
	( 43.15,115.14) --
	( 43.15,116.11) --
	( 43.17,116.11) --
	( 43.17,117.09) --
	( 43.17,117.09) --
	( 43.17,118.06) --
	( 43.19,118.06) --
	( 43.19,119.04) --
	( 43.30,119.04) --
	( 43.30,120.02) --
	( 43.38,120.02) --
	( 43.38,120.99) --
	( 43.41,120.99) --
	( 43.41,121.97) --
	( 43.53,121.97) --
	( 43.53,122.95) --
	( 43.56,122.95) --
	( 43.56,123.92) --
	( 43.81,123.92) --
	( 43.81,124.90) --
	( 44.09,124.90) --
	( 44.09,125.87) --
	( 44.74,125.87) --
	( 44.74,126.85) --
	( 44.77,126.85) --
	( 44.77,127.83) --
	( 48.04,127.83) --
	( 48.04,128.80) --
	( 60.04,128.80) --
	( 60.04,129.78) --
	( 70.22,129.78) --
	( 70.22,130.75) --
	( 72.90,130.75) --
	( 72.90,131.73) --
	( 77.27,131.73) --
	( 77.27,132.71) --
	( 96.34,132.71) --
	( 96.34,133.68) --
	(134.94,133.68) --
	(134.94,133.68);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,50) {75/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,40) {99/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/portfolio_cont_budg_scatter.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (289.08,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 48.33, 32.16) rectangle (284.08,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 35.39) --
	(284.08, 35.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 82.33) --
	(284.08, 82.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,129.27) --
	(284.08,129.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.55, 32.16) --
	(249.55,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.92, 32.16) --
	(201.92,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.30, 32.16) --
	(154.30,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.67, 32.16) --
	(106.67,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 58.86) --
	(284.08, 58.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,105.80) --
	(284.08,105.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,152.75) --
	(284.08,152.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.36, 32.16) --
	(273.36,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.74, 32.16) --
	(225.74,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.11, 32.16) --
	(178.11,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.48, 32.16) --
	(130.48,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.85, 32.16) --
	( 82.85,175.67);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39,109.35) --
	( 82.85,111.82) --
	( 85.32,109.35) --
	( 82.85,106.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 56.29) --
	( 82.85, 58.75) --
	( 85.32, 56.29) --
	( 82.85, 53.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 49.01) --
	( 82.85, 51.48) --
	( 85.32, 49.01) --
	( 82.85, 46.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 55.65) --
	( 82.85, 58.11) --
	( 85.32, 55.65) --
	( 82.85, 53.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 49.16) --
	( 82.85, 51.62) --
	( 85.32, 49.16) --
	( 82.85, 46.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 89.46) --
	( 82.85, 91.93) --
	( 85.32, 89.46) --
	( 82.85, 87.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 55.90) --
	( 82.85, 58.37) --
	( 85.32, 55.90) --
	( 82.85, 53.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 52.09) --
	( 82.85, 54.56) --
	( 85.32, 52.09) --
	( 82.85, 49.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 50.88) --
	( 82.85, 53.34) --
	( 85.32, 50.88) --
	( 82.85, 48.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 60.70) --
	( 82.85, 63.17) --
	( 85.32, 60.70) --
	( 82.85, 58.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20,104.87) --
	(106.67,107.33) --
	(109.13,104.87) --
	(106.67,102.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 53.36) --
	(106.67, 55.83) --
	(109.13, 53.36) --
	(106.67, 50.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 56.82) --
	(106.67, 59.29) --
	(109.13, 56.82) --
	(106.67, 54.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 52.13) --
	(106.67, 54.59) --
	(109.13, 52.13) --
	(106.67, 49.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 50.95) --
	(106.67, 53.42) --
	(109.13, 50.95) --
	(106.67, 48.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 98.20) --
	(106.67,100.67) --
	(109.13, 98.20) --
	(106.67, 95.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 65.41) --
	(106.67, 67.87) --
	(109.13, 65.41) --
	(106.67, 62.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 65.05) --
	(106.67, 67.52) --
	(109.13, 65.05) --
	(106.67, 62.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 54.52) --
	(106.67, 56.99) --
	(109.13, 54.52) --
	(106.67, 52.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 49.26) --
	(106.67, 51.73) --
	(109.13, 49.26) --
	(106.67, 46.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 93.21) --
	(130.48, 95.67) --
	(132.95, 93.21) --
	(130.48, 90.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 58.28) --
	(130.48, 60.74) --
	(132.95, 58.28) --
	(130.48, 55.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 64.36) --
	(130.48, 66.83) --
	(132.95, 64.36) --
	(130.48, 61.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 68.47) --
	(130.48, 70.93) --
	(132.95, 68.47) --
	(130.48, 66.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 64.45) --
	(130.48, 66.91) --
	(132.95, 64.45) --
	(130.48, 61.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02,132.25) --
	(130.48,134.72) --
	(132.95,132.25) --
	(130.48,129.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 84.86) --
	(130.48, 87.33) --
	(132.95, 84.86) --
	(130.48, 82.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 66.94) --
	(130.48, 69.41) --
	(132.95, 66.94) --
	(130.48, 64.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 56.37) --
	(130.48, 58.84) --
	(132.95, 56.37) --
	(130.48, 53.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 53.56) --
	(130.48, 56.03) --
	(132.95, 53.56) --
	(130.48, 51.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 95.78) --
	(154.30, 98.25) --
	(156.76, 95.78) --
	(154.30, 93.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 62.68) --
	(154.30, 65.15) --
	(156.76, 62.68) --
	(154.30, 60.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 63.66) --
	(154.30, 66.13) --
	(156.76, 63.66) --
	(154.30, 61.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 59.29) --
	(154.30, 61.76) --
	(156.76, 59.29) --
	(154.30, 56.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 75.09) --
	(154.30, 77.55) --
	(156.76, 75.09) --
	(154.30, 72.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83,109.54) --
	(154.30,112.00) --
	(156.76,109.54) --
	(154.30,107.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 77.01) --
	(154.30, 79.47) --
	(156.76, 77.01) --
	(154.30, 74.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 70.07) --
	(154.30, 72.53) --
	(156.76, 70.07) --
	(154.30, 67.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 61.62) --
	(154.30, 64.09) --
	(156.76, 61.62) --
	(154.30, 59.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 57.17) --
	(154.30, 59.63) --
	(156.76, 57.17) --
	(154.30, 54.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64,139.35) --
	(178.11,141.82) --
	(180.57,139.35) --
	(178.11,136.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 63.07) --
	(178.11, 65.53) --
	(180.57, 63.07) --
	(178.11, 60.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 63.76) --
	(178.11, 66.23) --
	(180.57, 63.76) --
	(178.11, 61.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 63.43) --
	(178.11, 65.90) --
	(180.57, 63.43) --
	(178.11, 60.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 63.62) --
	(178.11, 66.08) --
	(180.57, 63.62) --
	(178.11, 61.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64,137.01) --
	(178.11,139.47) --
	(180.57,137.01) --
	(178.11,134.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64,102.03) --
	(178.11,104.50) --
	(180.57,102.03) --
	(178.11, 99.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 65.67) --
	(178.11, 68.14) --
	(180.57, 65.67) --
	(178.11, 63.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 60.32) --
	(178.11, 62.79) --
	(180.57, 60.32) --
	(178.11, 57.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 63.66) --
	(178.11, 66.13) --
	(180.57, 63.66) --
	(178.11, 61.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 85.52) --
	(201.92, 87.99) --
	(204.39, 85.52) --
	(201.92, 83.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 73.26) --
	(201.92, 75.72) --
	(204.39, 73.26) --
	(201.92, 70.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 77.18) --
	(201.92, 79.64) --
	(204.39, 77.18) --
	(201.92, 74.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 76.31) --
	(201.92, 78.78) --
	(204.39, 76.31) --
	(201.92, 73.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 79.41) --
	(201.92, 81.88) --
	(204.39, 79.41) --
	(201.92, 76.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 86.46) --
	(201.92, 88.93) --
	(204.39, 86.46) --
	(201.92, 84.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 78.32) --
	(201.92, 80.79) --
	(204.39, 78.32) --
	(201.92, 75.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 63.16) --
	(201.92, 65.62) --
	(204.39, 63.16) --
	(201.92, 60.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46, 63.18) --
	(201.92, 65.64) --
	(204.39, 63.18) --
	(201.92, 60.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27, 95.27) --
	(225.74, 97.74) --
	(228.20, 95.27) --
	(225.74, 92.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27, 85.46) --
	(225.74, 87.93) --
	(228.20, 85.46) --
	(225.74, 83.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27, 80.17) --
	(225.74, 82.63) --
	(228.20, 80.17) --
	(225.74, 77.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27, 69.13) --
	(225.74, 71.59) --
	(228.20, 69.13) --
	(225.74, 66.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27, 80.06) --
	(225.74, 82.52) --
	(228.20, 80.06) --
	(225.74, 77.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27, 98.68) --
	(225.74,101.14) --
	(228.20, 98.68) --
	(225.74, 96.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27, 87.62) --
	(225.74, 90.09) --
	(228.20, 87.62) --
	(225.74, 85.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27, 84.92) --
	(225.74, 87.38) --
	(228.20, 84.92) --
	(225.74, 82.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27, 66.88) --
	(225.74, 69.34) --
	(228.20, 66.88) --
	(225.74, 64.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27, 67.98) --
	(225.74, 70.44) --
	(228.20, 67.98) --
	(225.74, 65.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08,119.93) --
	(249.55,122.40) --
	(252.02,119.93) --
	(249.55,117.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08, 88.03) --
	(249.55, 90.50) --
	(252.02, 88.03) --
	(249.55, 85.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08, 88.08) --
	(249.55, 90.55) --
	(252.02, 88.08) --
	(249.55, 85.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08, 71.25) --
	(249.55, 73.71) --
	(252.02, 71.25) --
	(249.55, 68.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08, 87.85) --
	(249.55, 90.31) --
	(252.02, 87.85) --
	(249.55, 85.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08, 88.76) --
	(249.55, 91.22) --
	(252.02, 88.76) --
	(249.55, 86.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08, 88.81) --
	(249.55, 91.28) --
	(252.02, 88.81) --
	(249.55, 86.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08, 87.85) --
	(249.55, 90.31) --
	(252.02, 87.85) --
	(249.55, 85.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08, 68.76) --
	(249.55, 71.23) --
	(252.02, 68.76) --
	(249.55, 66.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08, 68.60) --
	(249.55, 71.07) --
	(252.02, 68.60) --
	(249.55, 66.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.90,137.96) --
	(273.36,140.43) --
	(275.83,137.96) --
	(273.36,135.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.90, 78.15) --
	(273.36, 80.61) --
	(275.83, 78.15) --
	(273.36, 75.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.90, 78.44) --
	(273.36, 80.90) --
	(275.83, 78.44) --
	(273.36, 75.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.90, 75.21) --
	(273.36, 77.67) --
	(275.83, 75.21) --
	(273.36, 72.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.90, 81.68) --
	(273.36, 84.14) --
	(275.83, 81.68) --
	(273.36, 79.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.90,143.85) --
	(273.36,146.32) --
	(275.83,143.85) --
	(273.36,141.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.90, 74.97) --
	(273.36, 77.44) --
	(275.83, 74.97) --
	(273.36, 72.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.90, 86.91) --
	(273.36, 89.38) --
	(275.83, 86.91) --
	(273.36, 84.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.90, 71.75) --
	(273.36, 74.22) --
	(275.83, 71.75) --
	(273.36, 69.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.90, 70.76) --
	(273.36, 73.22) --
	(275.83, 70.76) --
	(273.36, 68.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 45.91) --
	( 59.04, 48.37) --
	( 61.51, 45.91) --
	( 59.04, 43.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 49.29) --
	( 59.04, 51.76) --
	( 61.51, 49.29) --
	( 59.04, 46.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 42.91) --
	( 59.04, 45.37) --
	( 61.51, 42.91) --
	( 59.04, 40.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 40.80) --
	( 59.04, 43.27) --
	( 61.51, 40.80) --
	( 59.04, 38.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 44.40) --
	( 59.04, 46.87) --
	( 61.51, 44.40) --
	( 59.04, 41.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 51.50) --
	( 59.04, 53.97) --
	( 61.51, 51.50) --
	( 59.04, 49.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 41.10) --
	( 59.04, 43.57) --
	( 61.51, 41.10) --
	( 59.04, 38.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 50.25) --
	( 59.04, 52.72) --
	( 61.51, 50.25) --
	( 59.04, 47.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 42.84) --
	( 59.04, 45.31) --
	( 61.51, 42.84) --
	( 59.04, 40.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 42.02) --
	( 59.04, 44.48) --
	( 61.51, 42.02) --
	( 59.04, 39.55) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 86.76) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 47.15) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 70.13) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 59.14) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 71.74) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 55.87) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 45.07) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 73.67) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 84.95) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 62.05) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 65.46) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 63.37) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 88.03) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 86.51) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 40.49) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 45.32) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 85.61) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 85.38) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 93.35) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 62.55) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 83.31) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 46.14) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 40.37) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30,104.30) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 81.69) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 85.75) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 86.93) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 94.80) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 48.89) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 44.14) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 88.69) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 67.91) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 77.97) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 81.76) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 95.76) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 49.44) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 67.97) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 91.31) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 74.06) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,111.08) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 89.31) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 90.70) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 98.75) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 50.61) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 50.48) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,113.81) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74, 90.48) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74, 89.18) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74, 96.76) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,137.18) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74, 77.54) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74, 50.38) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74, 55.14) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,145.92) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55, 90.34) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55, 93.28) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55, 96.41) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55, 54.05) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55, 56.46) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36, 71.29) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36, 81.89) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,103.66) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,105.67) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36, 57.13) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36, 57.64) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04,134.42) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 61.32) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 46.90) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 38.69) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 58.29) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 88.48) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 39.23) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 75.68) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 39.59) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 54.55) circle (  2.47);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,162.26) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,162.26) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,162.26) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,162.26) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,162.26) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,162.26) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,162.26) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,162.26) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36,162.26) {6};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,151.93) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36,151.93) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 55.42) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,102.36) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,149.30) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36, 20.78) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74, 20.78) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11, 20.78) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48, 20.78) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85, 20.78) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.20,  6.94) {Number of assets in the portfolio selection problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,103.92) {Computation time (s)};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_cont_budg_ecdf_nodes.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (35,0) rectangle (108.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.94, 32.16) --
	( 47.94,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.28, 32.16) --
	( 67.28,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.61, 32.16) --
	( 86.61,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.94, 32.16) --
	(105.94,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.27, 32.16) --
	(125.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.61, 32.16) --
	( 57.61,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.94, 32.16) --
	( 76.94,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 96.27, 32.16) --
	( 96.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.61, 32.16) --
	(115.61,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.94, 32.16) --
	(134.94,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 56.32, 38.02) --
	( 60.33, 38.02) --
	( 60.33, 39.00) --
	( 60.45, 39.00) --
	( 60.45, 39.97) --
	( 60.71, 39.97) --
	( 60.71, 40.95) --
	( 63.24, 40.95) --
	( 63.24, 41.92) --
	( 67.73, 41.92) --
	( 67.73, 42.90) --
	( 70.23, 42.90) --
	( 70.23, 43.88) --
	( 72.55, 43.88) --
	( 72.55, 44.85) --
	( 72.59, 44.85) --
	( 72.59, 45.83) --
	( 72.62, 45.83) --
	( 72.62, 46.80) --
	( 73.71, 46.80) --
	( 73.71, 47.78) --
	( 73.97, 47.78) --
	( 73.97, 48.76) --
	( 74.42, 48.76) --
	( 74.42, 49.73) --
	( 74.79, 49.73) --
	( 74.79, 50.71) --
	( 75.24, 50.71) --
	( 75.24, 51.69) --
	( 76.05, 51.69) --
	( 76.05, 52.66) --
	( 77.06, 52.66) --
	( 77.06, 53.64) --
	( 77.32, 53.64) --
	( 77.32, 54.61) --
	( 77.73, 54.61) --
	( 77.73, 55.59) --
	( 79.67, 55.59) --
	( 79.67, 56.57) --
	( 79.73, 56.57) --
	( 79.73, 57.54) --
	( 80.08, 57.54) --
	( 80.08, 58.52) --
	( 80.11, 58.52) --
	( 80.11, 59.49) --
	( 80.62, 59.49) --
	( 80.62, 60.47) --
	( 81.10, 60.47) --
	( 81.10, 61.45) --
	( 81.30, 61.45) --
	( 81.30, 62.42) --
	( 81.71, 62.42) --
	( 81.71, 63.40) --
	( 81.98, 63.40) --
	( 81.98, 64.38) --
	( 82.23, 64.38) --
	( 82.23, 65.35) --
	( 82.60, 65.35) --
	( 82.60, 66.33) --
	( 82.67, 66.33) --
	( 82.67, 67.30) --
	( 84.48, 67.30) --
	( 84.48, 68.28) --
	( 85.29, 68.28) --
	( 85.29, 69.26) --
	( 85.41, 69.26) --
	( 85.41, 70.23) --
	( 91.06, 70.23) --
	( 91.06, 71.21) --
	(134.94, 71.21) --
	(134.94, 71.21);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.93, 38.02) --
	( 57.76, 38.02) --
	( 57.76, 39.00) --
	( 59.00, 39.00) --
	( 59.00, 39.97) --
	( 59.77, 39.97) --
	( 59.77, 40.95) --
	( 61.78, 40.95) --
	( 61.78, 41.92) --
	( 64.41, 41.92) --
	( 64.41, 42.90) --
	( 65.81, 42.90) --
	( 65.81, 43.88) --
	( 67.35, 43.88) --
	( 67.35, 44.85) --
	( 68.16, 44.85) --
	( 68.16, 45.83) --
	( 68.98, 45.83) --
	( 68.98, 46.80) --
	( 69.73, 46.80) --
	( 69.73, 47.78) --
	( 69.93, 47.78) --
	( 69.93, 48.76) --
	( 70.53, 48.76) --
	( 70.53, 49.73) --
	( 72.78, 49.73) --
	( 72.78, 50.71) --
	( 72.97, 50.71) --
	( 72.97, 51.69) --
	( 73.09, 51.69) --
	( 73.09, 52.66) --
	( 73.12, 52.66) --
	( 73.12, 53.64) --
	( 73.19, 53.64) --
	( 73.19, 54.61) --
	( 73.92, 54.61) --
	( 73.92, 55.59) --
	( 74.63, 55.59) --
	( 74.63, 56.57) --
	( 74.85, 56.57) --
	( 74.85, 57.54) --
	( 77.10, 57.54) --
	( 77.10, 58.52) --
	( 77.92, 58.52) --
	( 77.92, 59.49) --
	( 78.46, 59.49) --
	( 78.46, 60.47) --
	( 78.93, 60.47) --
	( 78.93, 61.45) --
	( 79.39, 61.45) --
	( 79.39, 62.42) --
	( 79.75, 62.42) --
	( 79.75, 63.40) --
	( 80.22, 63.40) --
	( 80.22, 64.38) --
	( 81.38, 64.38) --
	( 81.38, 65.35) --
	( 81.52, 65.35) --
	( 81.52, 66.33) --
	( 82.04, 66.33) --
	( 82.04, 67.30) --
	( 82.57, 67.30) --
	( 82.57, 68.28) --
	( 82.91, 68.28) --
	( 82.91, 69.26) --
	( 83.55, 69.26) --
	( 83.55, 70.23) --
	( 83.64, 70.23) --
	( 83.64, 71.21) --
	( 83.84, 71.21) --
	( 83.84, 72.18) --
	( 84.06, 72.18) --
	( 84.06, 73.16) --
	( 84.14, 73.16) --
	( 84.14, 74.14) --
	( 84.43, 74.14) --
	( 84.43, 75.11) --
	( 84.43, 75.11) --
	( 84.43, 76.09) --
	( 84.99, 76.09) --
	( 84.99, 77.07) --
	( 85.26, 77.07) --
	( 85.26, 78.04) --
	( 85.91, 78.04) --
	( 85.91, 79.02) --
	( 86.76, 79.02) --
	( 86.76, 79.99) --
	( 86.82, 79.99) --
	( 86.82, 80.97) --
	( 87.35, 80.97) --
	( 87.35, 81.95) --
	( 87.67, 81.95) --
	( 87.67, 82.92) --
	( 88.63, 82.92) --
	( 88.63, 83.90) --
	( 89.57, 83.90) --
	( 89.57, 84.88) --
	( 91.72, 84.88) --
	( 91.72, 85.85) --
	( 92.19, 85.85) --
	( 92.19, 86.83) --
	( 96.82, 86.83) --
	( 96.82, 87.80) --
	(134.94, 87.80) --
	(134.94, 87.80);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,120) {35/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,110) {52/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.61, 20.78) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.27, 20.78) {$10^5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.94, 20.78) {$10^7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15, 85.85) {\# of solved instances};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_cont_budg_ecdf_time.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (35,0) rectangle (108.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 43.20, 38.02) --
	( 43.33, 38.02) --
	( 43.33, 39.00) --
	( 43.36, 39.00) --
	( 43.36, 39.97) --
	( 43.91, 39.97) --
	( 43.91, 40.95) --
	( 43.92, 40.95) --
	( 43.92, 41.92) --
	( 44.30, 41.92) --
	( 44.30, 42.90) --
	( 44.37, 42.90) --
	( 44.37, 43.88) --
	( 44.57, 43.88) --
	( 44.57, 44.85) --
	( 44.63, 44.85) --
	( 44.63, 45.83) --
	( 44.74, 45.83) --
	( 44.74, 46.80) --
	( 45.04, 46.80) --
	( 45.04, 47.78) --
	( 47.09, 47.78) --
	( 47.09, 48.76) --
	( 48.42, 48.76) --
	( 48.42, 49.73) --
	( 48.76, 49.73) --
	( 48.76, 50.71) --
	( 49.98, 50.71) --
	( 49.98, 51.69) --
	( 50.33, 51.69) --
	( 50.33, 52.66) --
	( 53.64, 52.66) --
	( 53.64, 53.64) --
	( 53.78, 53.64) --
	( 53.78, 54.61) --
	( 54.12, 54.61) --
	( 54.12, 55.59) --
	( 54.57, 55.59) --
	( 54.57, 56.57) --
	( 55.36, 56.57) --
	( 55.36, 57.54) --
	( 55.51, 57.54) --
	( 55.51, 58.52) --
	( 56.29, 58.52) --
	( 56.29, 59.49) --
	( 62.05, 59.49) --
	( 62.05, 60.47) --
	( 66.59, 60.47) --
	( 66.59, 61.45) --
	( 75.41, 61.45) --
	( 75.41, 62.42) --
	( 82.76, 62.42) --
	( 82.76, 63.40) --
	( 83.15, 63.40) --
	( 83.15, 64.38) --
	( 83.57, 64.38) --
	( 83.57, 65.35) --
	( 84.76, 65.35) --
	( 84.76, 66.33) --
	( 84.97, 66.33) --
	( 84.97, 67.30) --
	( 94.31, 67.30) --
	( 94.31, 68.28) --
	( 94.80, 68.28) --
	( 94.80, 69.26) --
	(105.00, 69.26) --
	(105.00, 70.23) --
	(107.13, 70.23) --
	(107.13, 71.21) --
	(134.94, 71.21) --
	(134.94, 71.21);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.99, 38.02) --
	( 43.02, 38.02) --
	( 43.02, 39.00) --
	( 43.09, 39.00) --
	( 43.09, 39.97) --
	( 43.09, 39.97) --
	( 43.09, 40.95) --
	( 43.09, 40.95) --
	( 43.09, 41.92) --
	( 43.15, 41.92) --
	( 43.15, 42.90) --
	( 43.18, 42.90) --
	( 43.18, 43.88) --
	( 43.18, 43.88) --
	( 43.18, 44.85) --
	( 43.30, 44.85) --
	( 43.30, 45.83) --
	( 43.31, 45.83) --
	( 43.31, 46.80) --
	( 43.35, 46.80) --
	( 43.35, 47.78) --
	( 43.38, 47.78) --
	( 43.38, 48.76) --
	( 43.45, 48.76) --
	( 43.45, 49.73) --
	( 43.60, 49.73) --
	( 43.60, 50.71) --
	( 43.83, 50.71) --
	( 43.83, 51.69) --
	( 43.91, 51.69) --
	( 43.91, 52.66) --
	( 44.04, 52.66) --
	( 44.04, 53.64) --
	( 44.05, 53.64) --
	( 44.05, 54.61) --
	( 44.32, 54.61) --
	( 44.32, 55.59) --
	( 44.56, 55.59) --
	( 44.56, 56.57) --
	( 44.83, 56.57) --
	( 44.83, 57.54) --
	( 44.90, 57.54) --
	( 44.90, 58.52) --
	( 44.97, 58.52) --
	( 44.97, 59.49) --
	( 45.85, 59.49) --
	( 45.85, 60.47) --
	( 46.04, 60.47) --
	( 46.04, 61.45) --
	( 46.10, 61.45) --
	( 46.10, 62.42) --
	( 46.65, 62.42) --
	( 46.65, 63.40) --
	( 47.08, 63.40) --
	( 47.08, 64.38) --
	( 47.19, 64.38) --
	( 47.19, 65.35) --
	( 48.73, 65.35) --
	( 48.73, 66.33) --
	( 49.03, 66.33) --
	( 49.03, 67.30) --
	( 50.73, 67.30) --
	( 50.73, 68.28) --
	( 50.97, 68.28) --
	( 50.97, 69.26) --
	( 52.77, 69.26) --
	( 52.77, 70.23) --
	( 54.14, 70.23) --
	( 54.14, 71.21) --
	( 54.16, 71.21) --
	( 54.16, 72.18) --
	( 55.74, 72.18) --
	( 55.74, 73.16) --
	( 58.23, 73.16) --
	( 58.23, 74.14) --
	( 62.17, 74.14) --
	( 62.17, 75.11) --
	( 62.96, 75.11) --
	( 62.96, 76.09) --
	( 65.41, 76.09) --
	( 65.41, 77.07) --
	( 73.36, 77.07) --
	( 73.36, 78.04) --
	( 82.20, 78.04) --
	( 82.20, 79.02) --
	( 83.33, 79.02) --
	( 83.33, 79.99) --
	( 89.58, 79.99) --
	( 89.58, 80.97) --
	( 93.06, 80.97) --
	( 93.06, 81.95) --
	( 95.83, 81.95) --
	( 95.83, 82.92) --
	( 99.04, 82.92) --
	( 99.04, 83.90) --
	(117.98, 83.90) --
	(117.98, 84.88) --
	(119.22, 84.88) --
	(119.22, 85.85) --
	(120.18, 85.85) --
	(120.18, 86.83) --
	(128.44, 86.83) --
	(128.44, 87.80) --
	(134.94, 87.80) --
	(134.94, 87.80);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,120) {35/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,110) {52/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15, 85.85) {\# of solved instances};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_cont_budg_hedg_ecdf_3.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (35,0) rectangle (108.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 43.26, 38.02) --
	( 43.39, 38.02) --
	( 43.39, 39.00) --
	( 43.45, 39.00) --
	( 43.45, 39.97) --
	( 43.80, 39.97) --
	( 43.80, 40.95) --
	( 43.86, 40.95) --
	( 43.86, 41.92) --
	( 44.13, 41.92) --
	( 44.13, 42.90) --
	( 44.14, 42.90) --
	( 44.14, 43.88) --
	( 44.33, 43.88) --
	( 44.33, 44.85) --
	( 44.51, 44.85) --
	( 44.51, 45.83) --
	( 44.70, 45.83) --
	( 44.70, 46.80) --
	( 44.99, 46.80) --
	( 44.99, 47.78) --
	( 45.94, 47.78) --
	( 45.94, 48.76) --
	( 47.54, 48.76) --
	( 47.54, 49.73) --
	( 48.27, 49.73) --
	( 48.27, 50.71) --
	( 48.32, 50.71) --
	( 48.32, 51.69) --
	( 48.74, 51.69) --
	( 48.74, 52.66) --
	( 50.14, 52.66) --
	( 50.14, 53.64) --
	( 51.35, 53.64) --
	( 51.35, 54.61) --
	( 52.89, 54.61) --
	( 52.89, 55.59) --
	( 53.33, 55.59) --
	( 53.33, 56.57) --
	( 53.36, 56.57) --
	( 53.36, 57.54) --
	( 54.84, 57.54) --
	( 54.84, 58.52) --
	( 56.43, 58.52) --
	( 56.43, 59.49) --
	( 58.33, 59.49) --
	( 58.33, 60.47) --
	( 58.90, 60.47) --
	( 58.90, 61.45) --
	( 61.38, 61.45) --
	( 61.38, 62.42) --
	( 63.59, 62.42) --
	( 63.59, 63.40) --
	( 64.51, 63.40) --
	( 64.51, 64.38) --
	( 65.81, 64.38) --
	( 65.81, 65.35) --
	( 69.97, 65.35) --
	( 69.97, 66.33) --
	( 71.91, 66.33) --
	( 71.91, 67.30) --
	( 72.04, 67.30) --
	( 72.04, 68.28) --
	( 78.66, 68.28) --
	( 78.66, 69.26) --
	( 91.34, 69.26) --
	( 91.34, 70.23) --
	( 99.83, 70.23) --
	( 99.83, 71.21) --
	(105.28, 71.21) --
	(105.28, 72.18) --
	(120.98, 72.18) --
	(120.98, 73.16) --
	(134.94, 73.16) --
	(134.94, 73.16);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.00, 38.02) --
	( 43.00, 38.02) --
	( 43.00, 39.00) --
	( 43.02, 39.00) --
	( 43.02, 39.97) --
	( 43.12, 39.97) --
	( 43.12, 40.95) --
	( 43.17, 40.95) --
	( 43.17, 41.92) --
	( 43.20, 41.92) --
	( 43.20, 42.90) --
	( 43.29, 42.90) --
	( 43.29, 43.88) --
	( 43.30, 43.88) --
	( 43.30, 44.85) --
	( 43.32, 44.85) --
	( 43.32, 45.83) --
	( 43.37, 45.83) --
	( 43.37, 46.80) --
	( 43.49, 46.80) --
	( 43.49, 47.78) --
	( 43.49, 47.78) --
	( 43.49, 48.76) --
	( 43.60, 48.76) --
	( 43.60, 49.73) --
	( 43.74, 49.73) --
	( 43.74, 50.71) --
	( 43.91, 50.71) --
	( 43.91, 51.69) --
	( 43.96, 51.69) --
	( 43.96, 52.66) --
	( 44.05, 52.66) --
	( 44.05, 53.64) --
	( 44.06, 53.64) --
	( 44.06, 54.61) --
	( 44.30, 54.61) --
	( 44.30, 55.59) --
	( 44.39, 55.59) --
	( 44.39, 56.57) --
	( 44.41, 56.57) --
	( 44.41, 57.54) --
	( 45.06, 57.54) --
	( 45.06, 58.52) --
	( 45.07, 58.52) --
	( 45.07, 59.49) --
	( 45.09, 59.49) --
	( 45.09, 60.47) --
	( 45.42, 60.47) --
	( 45.42, 61.45) --
	( 46.75, 61.45) --
	( 46.75, 62.42) --
	( 46.95, 62.42) --
	( 46.95, 63.40) --
	( 47.53, 63.40) --
	( 47.53, 64.38) --
	( 47.58, 64.38) --
	( 47.58, 65.35) --
	( 47.71, 65.35) --
	( 47.71, 66.33) --
	( 47.94, 66.33) --
	( 47.94, 67.30) --
	( 49.21, 67.30) --
	( 49.21, 68.28) --
	( 51.58, 68.28) --
	( 51.58, 69.26) --
	( 56.12, 69.26) --
	( 56.12, 70.23) --
	( 57.93, 70.23) --
	( 57.93, 71.21) --
	( 58.73, 71.21) --
	( 58.73, 72.18) --
	( 62.02, 72.18) --
	( 62.02, 73.16) --
	( 73.97, 73.16) --
	( 73.97, 74.14) --
	( 75.11, 74.14) --
	( 75.11, 75.11) --
	( 85.02, 75.11) --
	( 85.02, 76.09) --
	( 95.42, 76.09) --
	( 95.42, 77.07) --
	( 97.32, 77.07) --
	( 97.32, 78.04) --
	( 97.83, 78.04) --
	( 97.83, 79.02) --
	(100.39, 79.02) --
	(100.39, 79.99) --
	(107.41, 79.99) --
	(107.41, 80.97) --
	(107.63, 80.97) --
	(107.63, 81.95) --
	(110.33, 81.95) --
	(110.33, 82.92) --
	(110.99, 82.92) --
	(110.99, 83.90) --
	(134.94, 83.90) --
	(134.94, 83.90);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.93,120.94) {37/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.93,110.61) {48/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15, 85.85) {\# of solved instances};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_cont_budg_hedg_ecdf_4.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 43.28, 38.02) --
	( 43.45, 38.02) --
	( 43.45, 39.00) --
	( 43.48, 39.00) --
	( 43.48, 39.97) --
	( 44.13, 39.97) --
	( 44.13, 40.95) --
	( 44.15, 40.95) --
	( 44.15, 41.92) --
	( 44.63, 41.92) --
	( 44.63, 42.90) --
	( 44.73, 42.90) --
	( 44.73, 43.88) --
	( 44.93, 43.88) --
	( 44.93, 44.85) --
	( 45.14, 44.85) --
	( 45.14, 45.83) --
	( 45.15, 45.83) --
	( 45.15, 46.80) --
	( 45.43, 46.80) --
	( 45.43, 47.78) --
	( 47.96, 47.78) --
	( 47.96, 48.76) --
	( 48.96, 48.76) --
	( 48.96, 49.73) --
	( 49.54, 49.73) --
	( 49.54, 50.71) --
	( 51.82, 50.71) --
	( 51.82, 51.69) --
	( 51.85, 51.69) --
	( 51.85, 52.66) --
	( 55.87, 52.66) --
	( 55.87, 53.64) --
	( 55.95, 53.64) --
	( 55.95, 54.61) --
	( 56.22, 54.61) --
	( 56.22, 55.59) --
	( 57.14, 55.59) --
	( 57.14, 56.57) --
	( 57.88, 56.57) --
	( 57.88, 57.54) --
	( 57.98, 57.54) --
	( 57.98, 58.52) --
	( 58.86, 58.52) --
	( 58.86, 59.49) --
	( 65.73, 59.49) --
	( 65.73, 60.47) --
	( 71.00, 60.47) --
	( 71.00, 61.45) --
	( 80.48, 61.45) --
	( 80.48, 62.42) --
	( 88.67, 62.42) --
	( 88.67, 63.40) --
	( 89.87, 63.40) --
	( 89.87, 64.38) --
	( 89.89, 64.38) --
	( 89.89, 65.35) --
	( 90.60, 65.35) --
	( 90.60, 66.33) --
	( 91.82, 66.33) --
	( 91.82, 67.30) --
	(104.83, 67.30) --
	(104.83, 68.28) --
	(105.08, 68.28) --
	(105.08, 69.26) --
	(113.32, 69.26) --
	(113.32, 70.23) --
	(115.88, 70.23) --
	(115.88, 71.21) --
	(134.94, 71.21) --
	(134.94, 71.21);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.01, 38.02) --
	( 43.03, 38.02) --
	( 43.03, 39.00) --
	( 43.12, 39.00) --
	( 43.12, 39.97) --
	( 43.13, 39.97) --
	( 43.13, 40.95) --
	( 43.13, 40.95) --
	( 43.13, 41.92) --
	( 43.20, 41.92) --
	( 43.20, 42.90) --
	( 43.22, 42.90) --
	( 43.22, 43.88) --
	( 43.24, 43.88) --
	( 43.24, 44.85) --
	( 43.38, 44.85) --
	( 43.38, 45.83) --
	( 43.39, 45.83) --
	( 43.39, 46.80) --
	( 43.45, 46.80) --
	( 43.45, 47.78) --
	( 43.49, 47.78) --
	( 43.49, 48.76) --
	( 43.57, 48.76) --
	( 43.57, 49.73) --
	( 43.74, 49.73) --
	( 43.74, 50.71) --
	( 44.04, 50.71) --
	( 44.04, 51.69) --
	( 44.12, 51.69) --
	( 44.12, 52.66) --
	( 44.16, 52.66) --
	( 44.16, 53.64) --
	( 44.29, 53.64) --
	( 44.29, 54.61) --
	( 44.66, 54.61) --
	( 44.66, 55.59) --
	( 45.04, 55.59) --
	( 45.04, 56.57) --
	( 45.27, 56.57) --
	( 45.27, 57.54) --
	( 45.35, 57.54) --
	( 45.35, 58.52) --
	( 45.42, 58.52) --
	( 45.42, 59.49) --
	( 46.55, 59.49) --
	( 46.55, 60.47) --
	( 46.78, 60.47) --
	( 46.78, 61.45) --
	( 46.91, 61.45) --
	( 46.91, 62.42) --
	( 47.45, 62.42) --
	( 47.45, 63.40) --
	( 48.01, 63.40) --
	( 48.01, 64.38) --
	( 48.17, 64.38) --
	( 48.17, 65.35) --
	( 50.03, 65.35) --
	( 50.03, 66.33) --
	( 50.49, 66.33) --
	( 50.49, 67.30) --
	( 52.43, 67.30) --
	( 52.43, 68.28) --
	( 52.76, 68.28) --
	( 52.76, 69.26) --
	( 54.90, 69.26) --
	( 54.90, 70.23) --
	( 56.56, 70.23) --
	( 56.56, 71.21) --
	( 56.75, 71.21) --
	( 56.75, 72.18) --
	( 58.52, 72.18) --
	( 58.52, 73.16) --
	( 61.38, 73.16) --
	( 61.38, 74.14) --
	( 65.61, 74.14) --
	( 65.61, 75.11) --
	( 66.59, 75.11) --
	( 66.59, 76.09) --
	( 70.21, 76.09) --
	( 70.21, 77.07) --
	( 77.91, 77.07) --
	( 77.91, 78.04) --
	( 87.60, 78.04) --
	( 87.60, 79.02) --
	( 89.63, 79.02) --
	( 89.63, 79.99) --
	( 98.90, 79.99) --
	( 98.90, 80.97) --
	( 99.74, 80.97) --
	( 99.74, 81.95) --
	(105.55, 81.95) --
	(105.55, 82.92) --
	(106.01, 82.92) --
	(106.01, 83.90) --
	(129.92, 83.90) --
	(129.92, 84.88) --
	(130.89, 84.88) --
	(130.89, 85.85) --
	(132.51, 85.85) --
	(132.51, 86.83) --
	(134.94, 86.83) --
	(134.94, 86.83);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,120) {35/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,110) {51/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Computation time (s)};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_cont_budg_hedg_ecdf_5.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 43.26, 38.02) --
	( 43.44, 38.02) --
	( 43.44, 39.00) --
	( 43.73, 39.00) --
	( 43.73, 39.97) --
	( 44.07, 39.97) --
	( 44.07, 40.95) --
	( 44.11, 40.95) --
	( 44.11, 41.92) --
	( 44.34, 41.92) --
	( 44.34, 42.90) --
	( 45.17, 42.90) --
	( 45.17, 43.88) --
	( 45.18, 43.88) --
	( 45.18, 44.85) --
	( 45.77, 44.85) --
	( 45.77, 45.83) --
	( 46.45, 45.83) --
	( 46.45, 46.80) --
	( 46.90, 46.80) --
	( 46.90, 47.78) --
	( 46.94, 47.78) --
	( 46.94, 48.76) --
	( 50.94, 48.76) --
	( 50.94, 49.73) --
	( 51.73, 49.73) --
	( 51.73, 50.71) --
	( 52.60, 50.71) --
	( 52.60, 51.69) --
	( 55.06, 51.69) --
	( 55.06, 52.66) --
	( 55.94, 52.66) --
	( 55.94, 53.64) --
	( 57.08, 53.64) --
	( 57.08, 54.61) --
	( 58.11, 54.61) --
	( 58.11, 55.59) --
	( 60.41, 55.59) --
	( 60.41, 56.57) --
	( 66.10, 56.57) --
	( 66.10, 57.54) --
	( 70.69, 57.54) --
	( 70.69, 58.52) --
	( 71.01, 58.52) --
	( 71.01, 59.49) --
	( 71.19, 59.49) --
	( 71.19, 60.47) --
	( 82.76, 60.47) --
	( 82.76, 61.45) --
	( 82.81, 61.45) --
	( 82.81, 62.42) --
	( 83.18, 62.42) --
	( 83.18, 63.40) --
	( 84.50, 63.40) --
	( 84.50, 64.38) --
	( 86.55, 64.38) --
	( 86.55, 65.35) --
	( 91.05, 65.35) --
	( 91.05, 66.33) --
	( 99.17, 66.33) --
	( 99.17, 67.30) --
	(101.94, 67.30) --
	(101.94, 68.28) --
	(106.80, 68.28) --
	(106.80, 69.26) --
	(121.85, 69.26) --
	(121.85, 70.23) --
	(134.94, 70.23) --
	(134.94, 70.23);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.96, 38.02) --
	( 42.96, 38.02) --
	( 42.96, 39.00) --
	( 42.96, 39.00) --
	( 42.96, 39.97) --
	( 42.97, 39.97) --
	( 42.97, 40.95) --
	( 42.97, 40.95) --
	( 42.97, 41.92) --
	( 42.97, 41.92) --
	( 42.97, 42.90) --
	( 42.98, 42.90) --
	( 42.98, 43.88) --
	( 42.99, 43.88) --
	( 42.99, 44.85) --
	( 42.99, 44.85) --
	( 42.99, 45.83) --
	( 42.99, 45.83) --
	( 42.99, 46.80) --
	( 42.99, 46.80) --
	( 42.99, 47.78) --
	( 43.00, 47.78) --
	( 43.00, 48.76) --
	( 43.00, 48.76) --
	( 43.00, 49.73) --
	( 43.00, 49.73) --
	( 43.00, 50.71) --
	( 43.00, 50.71) --
	( 43.00, 51.69) --
	( 43.01, 51.69) --
	( 43.01, 52.66) --
	( 43.01, 52.66) --
	( 43.01, 53.64) --
	( 43.01, 53.64) --
	( 43.01, 54.61) --
	( 43.01, 54.61) --
	( 43.01, 55.59) --
	( 43.01, 55.59) --
	( 43.01, 56.57) --
	( 43.02, 56.57) --
	( 43.02, 57.54) --
	( 43.02, 57.54) --
	( 43.02, 58.52) --
	( 43.02, 58.52) --
	( 43.02, 59.49) --
	( 43.03, 59.49) --
	( 43.03, 60.47) --
	( 43.03, 60.47) --
	( 43.03, 61.45) --
	( 43.03, 61.45) --
	( 43.03, 62.42) --
	( 43.03, 62.42) --
	( 43.03, 63.40) --
	( 43.03, 63.40) --
	( 43.03, 64.38) --
	( 43.03, 64.38) --
	( 43.03, 65.35) --
	( 43.04, 65.35) --
	( 43.04, 66.33) --
	( 43.04, 66.33) --
	( 43.04, 67.30) --
	( 43.05, 67.30) --
	( 43.05, 68.28) --
	( 43.06, 68.28) --
	( 43.06, 69.26) --
	( 43.07, 69.26) --
	( 43.07, 70.23) --
	( 43.08, 70.23) --
	( 43.08, 71.21) --
	( 43.09, 71.21) --
	( 43.09, 72.18) --
	( 43.09, 72.18) --
	( 43.09, 73.16) --
	( 43.10, 73.16) --
	( 43.10, 74.14) --
	( 43.10, 74.14) --
	( 43.10, 75.11) --
	( 43.10, 75.11) --
	( 43.10, 76.09) --
	( 43.11, 76.09) --
	( 43.11, 77.07) --
	( 43.12, 77.07) --
	( 43.12, 78.04) --
	( 43.14, 78.04) --
	( 43.14, 79.02) --
	( 43.14, 79.02) --
	( 43.14, 79.99) --
	( 43.14, 79.99) --
	( 43.14, 80.97) --
	( 43.15, 80.97) --
	( 43.15, 81.95) --
	( 43.15, 81.95) --
	( 43.15, 82.92) --
	( 43.16, 82.92) --
	( 43.16, 83.90) --
	( 43.18, 83.90) --
	( 43.18, 84.88) --
	( 43.18, 84.88) --
	( 43.18, 85.85) --
	( 43.18, 85.85) --
	( 43.18, 86.83) --
	( 43.18, 86.83) --
	( 43.18, 87.80) --
	( 43.20, 87.80) --
	( 43.20, 88.78) --
	( 43.21, 88.78) --
	( 43.21, 89.76) --
	( 43.21, 89.76) --
	( 43.21, 90.73) --
	( 43.25, 90.73) --
	( 43.25, 91.71) --
	( 43.42, 91.71) --
	( 43.42, 92.68) --
	( 43.55, 92.68) --
	( 43.55, 93.66) --
	( 43.56, 93.66) --
	( 43.56, 94.64) --
	( 43.58, 94.64) --
	( 43.58, 95.61) --
	( 43.65, 95.61) --
	( 43.65, 96.59) --
	( 43.65, 96.59) --
	( 43.65, 97.57) --
	( 43.67, 97.57) --
	( 43.67, 98.54) --
	( 43.74, 98.54) --
	( 43.74, 99.52) --
	( 43.83, 99.52) --
	( 43.83,100.49) --
	( 43.85,100.49) --
	( 43.85,101.47) --
	( 43.86,101.47) --
	( 43.86,102.45) --
	( 43.95,102.45) --
	( 43.95,103.42) --
	( 43.97,103.42) --
	( 43.97,104.40) --
	( 43.98,104.40) --
	( 43.98,105.37) --
	( 44.03,105.37) --
	( 44.03,106.35) --
	( 44.68,106.35) --
	( 44.68,107.33) --
	( 45.61,107.33) --
	( 45.61,108.30) --
	( 45.80,108.30) --
	( 45.80,109.28) --
	( 58.37,109.28) --
	( 58.37,110.26) --
	( 67.37,110.26) --
	( 67.37,111.23) --
	( 75.73,111.23) --
	( 75.73,112.21) --
	( 82.14,112.21) --
	( 82.14,113.18) --
	( 85.02,113.18) --
	( 85.02,114.16) --
	(100.77,114.16) --
	(100.77,115.14) --
	(108.51,115.14) --
	(108.51,116.11) --
	(110.21,116.11) --
	(110.21,117.09) --
	(112.10,117.09) --
	(112.10,118.06) --
	(122.87,118.06) --
	(122.87,119.04) --
	(124.93,119.04) --
	(124.93,120.02) --
	(133.55,120.02) --
	(133.55,120.99) --
	(134.94,120.99) --
	(134.94,120.99);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,90) {34/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,80) {86/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_cont_budg_scatter.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (289.08,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 48.33, 32.16) rectangle (284.08,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 32.62) --
	(284.08, 32.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 65.13) --
	(284.08, 65.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 97.65) --
	(284.08, 97.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,130.17) --
	(284.08,130.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,162.68) --
	(284.08,162.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.55, 32.16) --
	(249.55,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.92, 32.16) --
	(201.92,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.30, 32.16) --
	(154.30,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.67, 32.16) --
	(106.67,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 48.88) --
	(284.08, 48.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 81.39) --
	(284.08, 81.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,113.91) --
	(284.08,113.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,146.42) --
	(284.08,146.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.36, 32.16) --
	(273.36,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.74, 32.16) --
	(225.74,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.11, 32.16) --
	(178.11,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.48, 32.16) --
	(130.48,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.85, 32.16) --
	( 82.85,175.67);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 58.38) --
	( 82.85, 60.84) --
	( 85.32, 58.38) --
	( 82.85, 55.91) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 88.46) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 93.08) --
	( 82.85, 95.54) --
	( 85.32, 93.08) --
	( 82.85, 90.61) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85,112.59) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 93.95) --
	( 82.85, 96.42) --
	( 85.32, 93.95) --
	( 82.85, 91.49) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85,113.52) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 77.70) --
	( 82.85, 80.17) --
	( 85.32, 77.70) --
	( 82.85, 75.24) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85,111.60) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39,121.89) --
	( 82.85,124.35) --
	( 85.32,121.89) --
	( 82.85,119.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 94.23) --
	( 82.85, 96.70) --
	( 85.32, 94.23) --
	( 82.85, 91.77) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85,129.96) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 79.44) --
	( 82.85, 81.91) --
	( 85.32, 79.44) --
	( 82.85, 76.98) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85,111.42) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 56.36) --
	( 82.85, 58.82) --
	( 85.32, 56.36) --
	( 82.85, 53.89) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 77.88) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 68.74) --
	( 82.85, 71.21) --
	( 85.32, 68.74) --
	( 82.85, 66.28) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 98.08) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 66.83) --
	( 82.85, 69.30) --
	( 85.32, 66.83) --
	( 82.85, 64.37) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85,101.97) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 87.50) --
	(106.67, 89.96) --
	(109.13, 87.50) --
	(106.67, 85.03) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67,112.04) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 87.02) --
	(106.67, 89.48) --
	(109.13, 87.02) --
	(106.67, 84.55) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67,114.54) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20,134.80) --
	(106.67,137.27) --
	(109.13,134.80) --
	(106.67,132.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20,106.93) --
	(106.67,109.40) --
	(109.13,106.93) --
	(106.67,104.47) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67,130.65) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 98.41) --
	(106.67,100.87) --
	(109.13, 98.41) --
	(106.67, 95.94) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67,119.60) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20,112.06) --
	(106.67,114.53) --
	(109.13,112.06) --
	(106.67,109.60) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67,130.10) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 52.60) --
	(106.67, 55.07) --
	(109.13, 52.60) --
	(106.67, 50.14) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 86.35) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 79.58) --
	(106.67, 82.05) --
	(109.13, 79.58) --
	(106.67, 77.12) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67,113.68) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 72.29) --
	(106.67, 74.75) --
	(109.13, 72.29) --
	(106.67, 69.82) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67,106.20) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (128.02,107.37) --
	(130.48,109.83) --
	(132.95,107.37) --
	(130.48,104.90) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,127.08) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (128.02, 96.51) --
	(130.48, 98.97) --
	(132.95, 96.51) --
	(130.48, 94.04) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,130.72) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (128.02,112.09) --
	(130.48,114.56) --
	(132.95,112.09) --
	(130.48,109.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 98.03) --
	(130.48,100.49) --
	(132.95, 98.03) --
	(130.48, 95.56) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,130.25) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (128.02, 76.45) --
	(130.48, 78.92) --
	(132.95, 76.45) --
	(130.48, 73.98) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,122.61) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.83,119.69) --
	(154.30,122.15) --
	(156.76,119.69) --
	(154.30,117.22) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,133.69) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.83,102.76) --
	(154.30,105.23) --
	(156.76,102.76) --
	(154.30,100.30) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,133.56) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.83,132.20) --
	(154.30,134.66) --
	(156.76,132.20) --
	(154.30,129.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83,103.47) --
	(154.30,105.94) --
	(156.76,103.47) --
	(154.30,101.01) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,136.23) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.83,120.26) --
	(154.30,122.72) --
	(156.76,120.26) --
	(154.30,117.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64,130.16) --
	(178.11,132.63) --
	(180.57,130.16) --
	(178.11,127.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 88.02) --
	(178.11, 90.49) --
	(180.57, 88.02) --
	(178.11, 85.56) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11,136.70) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.64,110.21) --
	(178.11,112.68) --
	(180.57,110.21) --
	(178.11,107.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64,113.95) --
	(178.11,116.41) --
	(180.57,113.95) --
	(178.11,111.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64,126.16) --
	(178.11,128.63) --
	(180.57,126.16) --
	(178.11,123.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,116.46) --
	(201.92,118.92) --
	(204.39,116.46) --
	(201.92,113.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,139.14) --
	(201.92,141.61) --
	(204.39,139.14) --
	(201.92,136.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,133.97) --
	(201.92,136.43) --
	(204.39,133.97) --
	(201.92,131.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,129.76) --
	(201.92,132.23) --
	(204.39,129.76) --
	(201.92,127.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27,133.21) --
	(225.74,135.67) --
	(228.20,133.21) --
	(225.74,130.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27,140.75) --
	(225.74,143.22) --
	(228.20,140.75) --
	(225.74,138.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27,138.91) --
	(225.74,141.37) --
	(228.20,138.91) --
	(225.74,136.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08,139.32) --
	(249.55,141.78) --
	(252.02,139.32) --
	(249.55,136.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 65.91) --
	( 59.04, 68.37) --
	( 61.51, 65.91) --
	( 59.04, 63.44) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 84.95) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 64.13) --
	( 59.04, 66.59) --
	( 61.51, 64.13) --
	( 59.04, 61.66) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 82.37) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 84.86) --
	( 59.04, 87.32) --
	( 61.51, 84.86) --
	( 59.04, 82.39) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04,102.84) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 64.18) --
	( 59.04, 66.64) --
	( 61.51, 64.18) --
	( 59.04, 61.71) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 83.13) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 82.61) --
	( 59.04, 85.07) --
	( 61.51, 82.61) --
	( 59.04, 80.14) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04,105.51) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 51.79) --
	( 59.04, 54.26) --
	( 61.51, 51.79) --
	( 59.04, 49.33) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 77.65) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 52.18) --
	( 59.04, 54.65) --
	( 61.51, 52.18) --
	( 59.04, 49.72) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 65.19) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 44.00) --
	( 59.04, 46.47) --
	( 61.51, 44.00) --
	( 59.04, 41.54) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 66.18) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 58.56) --
	( 59.04, 61.03) --
	( 61.51, 58.56) --
	( 59.04, 56.10) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 85.46) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 38.69) --
	( 59.04, 41.15) --
	( 61.51, 38.69) --
	( 59.04, 36.22) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 59.76) circle (  2.47);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,162.26) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,162.26) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,162.26) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,162.26) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,162.26) {1};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,151.93) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,151.93) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,151.93) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,151.93) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,151.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,151.93) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,151.93) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 45.43) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 77.95) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,110.46) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,142.98) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36, 20.78) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74, 20.78) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11, 20.78) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48, 20.78) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85, 20.78) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.20,  6.94) {Number of nodes in the shortest-path problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,103.92) {Computation time (s)};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_disc_budg_ecdf_nodes.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.21, 32.16) --
	( 46.21,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.79, 32.16) --
	( 75.79,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.36, 32.16) --
	(105.36,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.94, 32.16) --
	(134.94,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.00, 32.16) --
	( 61.00,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.57, 32.16) --
	( 90.57,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.15, 32.16) --
	(120.15,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 38.33, 47.78) --
	( 51.83, 47.78) --
	( 51.83, 48.76) --
	( 52.35, 48.76) --
	( 52.35, 49.73) --
	( 52.59, 49.73) --
	( 52.59, 50.71) --
	( 54.78, 50.71) --
	( 54.78, 51.69) --
	( 55.43, 51.69) --
	( 55.43, 52.66) --
	( 55.72, 52.66) --
	( 55.72, 53.64) --
	( 56.01, 53.64) --
	( 56.01, 54.61) --
	( 56.67, 54.61) --
	( 56.67, 55.59) --
	( 56.92, 55.59) --
	( 56.92, 57.54) --
	( 60.18, 57.54) --
	( 60.18, 58.52) --
	( 60.53, 58.52) --
	( 60.53, 59.49) --
	( 63.94, 59.49) --
	( 63.94, 60.47) --
	( 64.77, 60.47) --
	( 64.77, 61.45) --
	( 65.09, 61.45) --
	( 65.09, 62.42) --
	( 65.51, 62.42) --
	( 65.51, 63.40) --
	( 67.23, 63.40) --
	( 67.23, 64.38) --
	( 67.26, 64.38) --
	( 67.26, 65.35) --
	( 68.51, 65.35) --
	( 68.51, 66.33) --
	( 69.52, 66.33) --
	( 69.52, 67.30) --
	( 70.73, 67.30) --
	( 70.73, 68.28) --
	( 71.24, 68.28) --
	( 71.24, 69.26) --
	( 71.71, 69.26) --
	( 71.71, 70.23) --
	( 72.38, 70.23) --
	( 72.38, 71.21) --
	( 73.14, 71.21) --
	( 73.14, 72.18) --
	( 73.95, 72.18) --
	( 73.95, 73.16) --
	( 75.02, 73.16) --
	( 75.02, 74.14) --
	( 75.14, 74.14) --
	( 75.14, 75.11) --
	( 75.19, 75.11) --
	( 75.19, 76.09) --
	( 75.37, 76.09) --
	( 75.37, 77.07) --
	( 75.82, 77.07) --
	( 75.82, 78.04) --
	( 77.08, 78.04) --
	( 77.08, 79.02) --
	( 77.36, 79.02) --
	( 77.36, 79.99) --
	( 78.61, 79.99) --
	( 78.61, 80.97) --
	( 79.60, 80.97) --
	( 79.60, 81.95) --
	( 79.92, 81.95) --
	( 79.92, 82.92) --
	( 80.00, 82.92) --
	( 80.00, 83.90) --
	( 80.32, 83.90) --
	( 80.32, 84.88) --
	( 80.84, 84.88) --
	( 80.84, 85.85) --
	( 80.93, 85.85) --
	( 80.93, 86.83) --
	( 81.40, 86.83) --
	( 81.40, 87.80) --
	( 82.41, 87.80) --
	( 82.41, 88.78) --
	( 82.50, 88.78) --
	( 82.50, 89.76) --
	( 82.51, 89.76) --
	( 82.51, 90.73) --
	( 82.82, 90.73) --
	( 82.82, 91.71) --
	( 82.85, 91.71) --
	( 82.85, 92.68) --
	( 83.45, 92.68) --
	( 83.45, 93.66) --
	( 84.46, 93.66) --
	( 84.46, 94.64) --
	( 85.18, 94.64) --
	( 85.18, 95.61) --
	( 85.71, 95.61) --
	( 85.71, 96.59) --
	( 85.73, 96.59) --
	( 85.73, 97.57) --
	( 86.65, 97.57) --
	( 86.65, 98.54) --
	( 86.68, 98.54) --
	( 86.68, 99.52) --
	( 86.84, 99.52) --
	( 86.84,100.49) --
	( 87.08,100.49) --
	( 87.08,101.47) --
	( 87.13,101.47) --
	( 87.13,102.45) --
	( 87.46,102.45) --
	( 87.46,103.42) --
	( 88.42,103.42) --
	( 88.42,104.40) --
	( 89.56,104.40) --
	( 89.56,105.37) --
	( 89.58,105.37) --
	( 89.58,106.35) --
	( 89.60,106.35) --
	( 89.60,107.33) --
	( 90.43,107.33) --
	( 90.43,108.30) --
	( 91.14,108.30) --
	( 91.14,109.28) --
	( 91.47,109.28) --
	( 91.47,110.26) --
	( 91.77,110.26) --
	( 91.77,111.23) --
	( 92.99,111.23) --
	( 92.99,112.21) --
	( 93.54,112.21) --
	( 93.54,113.18) --
	( 94.55,113.18) --
	( 94.55,114.16) --
	( 95.03,114.16) --
	( 95.03,115.14) --
	( 95.21,115.14) --
	( 95.21,116.11) --
	( 95.87,116.11) --
	( 95.87,117.09) --
	( 96.04,117.09) --
	( 96.04,118.06) --
	( 96.78,118.06) --
	( 96.78,119.04) --
	( 98.45,119.04) --
	( 98.45,120.02) --
	(100.10,120.02) --
	(100.10,120.99) --
	(100.44,120.99) --
	(100.44,121.97) --
	(100.57,121.97) --
	(100.57,122.95) --
	(100.92,122.95) --
	(100.92,123.92) --
	(101.30,123.92) --
	(101.30,124.90) --
	(101.43,124.90) --
	(101.43,125.87) --
	(102.68,125.87) --
	(102.68,126.85) --
	(103.01,126.85) --
	(103.01,127.83) --
	(114.29,127.83) --
	(114.29,128.80) --
	(116.22,128.80) --
	(116.22,129.78) --
	(134.94,129.78) --
	(134.94,129.78);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.93, 46.80) --
	( 69.85, 46.80) --
	( 69.85, 47.78) --
	( 70.48, 47.78) --
	( 70.48, 48.76) --
	( 82.28, 48.76) --
	( 82.28, 49.73) --
	( 84.05, 49.73) --
	( 84.05, 50.71) --
	( 84.36, 50.71) --
	( 84.36, 51.69) --
	( 86.86, 51.69) --
	( 86.86, 52.66) --
	( 87.03, 52.66) --
	( 87.03, 53.64) --
	( 87.14, 53.64) --
	( 87.14, 54.61) --
	( 87.22, 54.61) --
	( 87.22, 55.59) --
	( 87.32, 55.59) --
	( 87.32, 56.57) --
	( 87.43, 56.57) --
	( 87.43, 57.54) --
	( 88.74, 57.54) --
	( 88.74, 58.52) --
	( 95.38, 58.52) --
	( 95.38, 59.49) --
	(114.47, 59.49) --
	(114.47, 60.47) --
	(114.50, 60.47) --
	(114.50, 61.45) --
	(119.14, 61.45) --
	(119.14, 62.42) --
	(122.07, 62.42) --
	(122.07, 63.40) --
	(127.29, 63.40) --
	(127.29, 64.38) --
	(127.36, 64.38) --
	(127.36, 65.35) --
	(134.94, 65.35) --
	(134.94, 65.35);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 2pt ,line join=round] ( 46.21, 46.80) --
	( 71.54, 46.80) --
	( 71.54, 47.78) --
	( 71.64, 47.78) --
	( 71.64, 48.76) --
	( 72.10, 48.76) --
	( 72.10, 49.73) --
	( 72.63, 49.73) --
	( 72.63, 50.71) --
	( 74.43, 50.71) --
	( 74.43, 51.69) --
	( 74.74, 51.69) --
	( 74.74, 52.66) --
	( 75.09, 52.66) --
	( 75.09, 53.64) --
	( 75.21, 53.64) --
	( 75.21, 54.61) --
	( 77.17, 54.61) --
	( 77.17, 55.59) --
	( 88.51, 55.59) --
	( 88.51, 56.57) --
	( 95.04, 56.57) --
	( 95.04, 57.54) --
	( 97.58, 57.54) --
	( 97.58, 58.52) --
	( 99.11, 58.52) --
	( 99.11, 59.49) --
	(105.15, 59.49) --
	(105.15, 60.47) --
	(110.51, 60.47) --
	(110.51, 61.45) --
	(110.90, 61.45) --
	(110.90, 62.42) --
	(111.60, 62.42) --
	(111.60, 63.40) --
	(120.94, 63.40) --
	(120.94, 64.38) --
	(121.65, 64.38) --
	(121.65, 65.35) --
	(122.41, 65.35) --
	(122.41, 66.33) --
	(126.93, 66.33) --
	(126.93, 67.30) --
	(129.60, 67.30) --
	(129.60, 68.28) --
	(134.94, 68.28) --
	(134.94, 68.28);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,120) {95/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,110) {29/100};
\definecolor{drawColor}{RGB}{215,25,28}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,100) {32/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.00, 20.78) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.57, 20.78) {$10^4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.15, 20.78) {$10^6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Branch-and-bound nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 85.85) {\# of solved instances};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_disc_budg_ecdf_time.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93, 39.97) --
	( 42.93, 39.97) --
	( 42.93, 40.95) --
	( 42.93, 40.95) --
	( 42.93, 46.80) --
	( 42.93, 46.80) --
	( 42.93, 47.78) --
	( 42.93, 47.78) --
	( 42.93, 48.76) --
	( 42.93, 48.76) --
	( 42.93, 50.71) --
	( 42.93, 50.71) --
	( 42.93, 54.61) --
	( 42.93, 54.61) --
	( 42.93, 55.59) --
	( 42.93, 55.59) --
	( 42.93, 57.54) --
	( 42.93, 57.54) --
	( 42.93, 58.52) --
	( 42.93, 58.52) --
	( 42.93, 59.49) --
	( 42.93, 59.49) --
	( 42.93, 60.47) --
	( 42.93, 60.47) --
	( 42.93, 61.45) --
	( 42.94, 61.45) --
	( 42.94, 62.42) --
	( 42.94, 62.42) --
	( 42.94, 63.40) --
	( 42.94, 63.40) --
	( 42.94, 64.38) --
	( 42.94, 64.38) --
	( 42.94, 65.35) --
	( 42.94, 65.35) --
	( 42.94, 66.33) --
	( 42.95, 66.33) --
	( 42.95, 67.30) --
	( 42.95, 67.30) --
	( 42.95, 68.28) --
	( 42.96, 68.28) --
	( 42.96, 69.26) --
	( 42.96, 69.26) --
	( 42.96, 70.23) --
	( 42.97, 70.23) --
	( 42.97, 71.21) --
	( 42.97, 71.21) --
	( 42.97, 72.18) --
	( 42.98, 72.18) --
	( 42.98, 73.16) --
	( 42.98, 73.16) --
	( 42.98, 74.14) --
	( 42.98, 74.14) --
	( 42.98, 75.11) --
	( 42.99, 75.11) --
	( 42.99, 76.09) --
	( 43.01, 76.09) --
	( 43.01, 77.07) --
	( 43.01, 77.07) --
	( 43.01, 78.04) --
	( 43.01, 78.04) --
	( 43.01, 79.02) --
	( 43.04, 79.02) --
	( 43.04, 79.99) --
	( 43.07, 79.99) --
	( 43.07, 80.97) --
	( 43.07, 80.97) --
	( 43.07, 81.95) --
	( 43.11, 81.95) --
	( 43.11, 82.92) --
	( 43.13, 82.92) --
	( 43.13, 83.90) --
	( 43.14, 83.90) --
	( 43.14, 84.88) --
	( 43.15, 84.88) --
	( 43.15, 85.85) --
	( 43.22, 85.85) --
	( 43.22, 86.83) --
	( 43.29, 86.83) --
	( 43.29, 87.80) --
	( 43.46, 87.80) --
	( 43.46, 88.78) --
	( 43.48, 88.78) --
	( 43.48, 89.76) --
	( 43.51, 89.76) --
	( 43.51, 90.73) --
	( 43.63, 90.73) --
	( 43.63, 91.71) --
	( 43.72, 91.71) --
	( 43.72, 92.68) --
	( 43.75, 92.68) --
	( 43.75, 93.66) --
	( 43.78, 93.66) --
	( 43.78, 94.64) --
	( 43.80, 94.64) --
	( 43.80, 95.61) --
	( 43.91, 95.61) --
	( 43.91, 96.59) --
	( 44.12, 96.59) --
	( 44.12, 97.57) --
	( 44.58, 97.57) --
	( 44.58, 98.54) --
	( 44.74, 98.54) --
	( 44.74, 99.52) --
	( 45.30, 99.52) --
	( 45.30,100.49) --
	( 45.49,100.49) --
	( 45.49,101.47) --
	( 45.70,101.47) --
	( 45.70,102.45) --
	( 45.82,102.45) --
	( 45.82,103.42) --
	( 46.19,103.42) --
	( 46.19,104.40) --
	( 46.43,104.40) --
	( 46.43,105.37) --
	( 47.70,105.37) --
	( 47.70,106.35) --
	( 47.81,106.35) --
	( 47.81,107.33) --
	( 48.12,107.33) --
	( 48.12,108.30) --
	( 48.57,108.30) --
	( 48.57,109.28) --
	( 48.88,109.28) --
	( 48.88,110.26) --
	( 49.18,110.26) --
	( 49.18,111.23) --
	( 50.77,111.23) --
	( 50.77,112.21) --
	( 50.86,112.21) --
	( 50.86,113.18) --
	( 57.28,113.18) --
	( 57.28,114.16) --
	( 57.48,114.16) --
	( 57.48,115.14) --
	( 60.71,115.14) --
	( 60.71,116.11) --
	( 61.17,116.11) --
	( 61.17,117.09) --
	( 63.55,117.09) --
	( 63.55,118.06) --
	( 64.10,118.06) --
	( 64.10,119.04) --
	( 64.26,119.04) --
	( 64.26,120.02) --
	( 72.18,120.02) --
	( 72.18,120.99) --
	( 75.13,120.99) --
	( 75.13,121.97) --
	( 98.95,121.97) --
	( 98.95,122.95) --
	( 99.73,122.95) --
	( 99.73,123.92) --
	( 99.93,123.92) --
	( 99.93,124.90) --
	(103.50,124.90) --
	(103.50,125.87) --
	(105.88,125.87) --
	(105.88,126.85) --
	(108.17,126.85) --
	(108.17,127.83) --
	(111.34,127.83) --
	(111.34,128.80) --
	(123.95,128.80) --
	(123.95,129.78) --
	(134.94,129.78) --
	(134.94,129.78);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.93, 38.02) --
	( 42.93, 38.02) --
	( 42.93, 39.00) --
	( 42.93, 39.00) --
	( 42.93, 39.97) --
	( 42.93, 39.97) --
	( 42.93, 40.95) --
	( 42.93, 40.95) --
	( 42.93, 41.92) --
	( 42.93, 41.92) --
	( 42.93, 42.90) --
	( 42.93, 42.90) --
	( 42.93, 43.88) --
	( 42.93, 43.88) --
	( 42.93, 44.85) --
	( 42.93, 44.85) --
	( 42.93, 45.83) --
	( 42.93, 45.83) --
	( 42.93, 46.80) --
	( 42.94, 46.80) --
	( 42.94, 47.78) --
	( 42.95, 47.78) --
	( 42.95, 48.76) --
	( 42.96, 48.76) --
	( 42.96, 49.73) --
	( 42.96, 49.73) --
	( 42.96, 50.71) --
	( 42.96, 50.71) --
	( 42.96, 51.69) --
	( 42.97, 51.69) --
	( 42.97, 52.66) --
	( 42.97, 52.66) --
	( 42.97, 53.64) --
	( 42.97, 53.64) --
	( 42.97, 54.61) --
	( 42.97, 54.61) --
	( 42.97, 55.59) --
	( 42.97, 55.59) --
	( 42.97, 56.57) --
	( 42.97, 56.57) --
	( 42.97, 57.54) --
	( 43.04, 57.54) --
	( 43.04, 58.52) --
	( 43.13, 58.52) --
	( 43.13, 59.49) --
	( 45.77, 59.49) --
	( 45.77, 60.47) --
	( 45.94, 60.47) --
	( 45.94, 61.45) --
	( 49.19, 61.45) --
	( 49.19, 62.42) --
	( 59.78, 62.42) --
	( 59.78, 63.40) --
	( 73.80, 63.40) --
	( 73.80, 64.38) --
	( 74.19, 64.38) --
	( 74.19, 65.35) --
	(134.94, 65.35) --
	(134.94, 65.35);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.93, 38.02) --
	( 42.93, 38.02) --
	( 42.93, 39.00) --
	( 42.93, 39.00) --
	( 42.93, 39.97) --
	( 42.93, 39.97) --
	( 42.93, 40.95) --
	( 42.93, 40.95) --
	( 42.93, 41.92) --
	( 42.93, 41.92) --
	( 42.93, 42.90) --
	( 42.93, 42.90) --
	( 42.93, 43.88) --
	( 42.93, 43.88) --
	( 42.93, 44.85) --
	( 42.93, 44.85) --
	( 42.93, 45.83) --
	( 42.93, 45.83) --
	( 42.93, 46.80) --
	( 42.94, 46.80) --
	( 42.94, 47.78) --
	( 42.94, 47.78) --
	( 42.94, 48.76) --
	( 42.94, 48.76) --
	( 42.94, 49.73) --
	( 42.94, 49.73) --
	( 42.94, 50.71) --
	( 42.94, 50.71) --
	( 42.94, 51.69) --
	( 42.95, 51.69) --
	( 42.95, 52.66) --
	( 42.95, 52.66) --
	( 42.95, 53.64) --
	( 42.99, 53.64) --
	( 42.99, 54.61) --
	( 43.07, 54.61) --
	( 43.07, 55.59) --
	( 43.24, 55.59) --
	( 43.24, 56.57) --
	( 43.24, 56.57) --
	( 43.24, 57.54) --
	( 43.25, 57.54) --
	( 43.25, 58.52) --
	( 43.25, 58.52) --
	( 43.25, 59.49) --
	( 43.67, 59.49) --
	( 43.67, 60.47) --
	( 44.15, 60.47) --
	( 44.15, 61.45) --
	( 44.79, 61.45) --
	( 44.79, 62.42) --
	( 44.84, 62.42) --
	( 44.84, 63.40) --
	( 51.20, 63.40) --
	( 51.20, 64.38) --
	( 58.02, 64.38) --
	( 58.02, 65.35) --
	( 58.06, 65.35) --
	( 58.06, 66.33) --
	( 66.67, 66.33) --
	( 66.67, 67.30) --
	( 78.46, 67.30) --
	( 78.46, 68.28) --
	(134.94, 68.28) --
	(134.94, 68.28);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,110) {95/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,100) {29/100};
\definecolor{drawColor}{RGB}{215,25,28}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,90) {32/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Computation time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 85.85) {\# of solved instances};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_disc_budg_scatter.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (289.08,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 48.33, 32.16) rectangle (284.08,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 44.51) --
	(284.08, 44.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 84.07) --
	(284.08, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,123.63) --
	(284.08,123.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,163.20) --
	(284.08,163.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.55, 32.16) --
	(249.55,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.92, 32.16) --
	(201.92,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.30, 32.16) --
	(154.30,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.67, 32.16) --
	(106.67,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 64.29) --
	(284.08, 64.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,103.85) --
	(284.08,103.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,143.42) --
	(284.08,143.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.36, 32.16) --
	(273.36,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.74, 32.16) --
	(225.74,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.11, 32.16) --
	(178.11,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.48, 32.16) --
	(130.48,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.85, 32.16) --
	( 82.85,175.67);
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 45.33) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 72.86) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,127.75) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,119.44) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,110.51) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 74.65) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,112.52) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,119.53) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 59.16) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,136.48) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 71.10) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 97.13) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 47.40) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 75.20) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 80.73) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,109.83) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 46.08) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 49.56) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.60) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 88.47) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 49.56) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,111.91) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 77.33) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 62.69) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 53.95) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 47.40) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,106.06) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,115.89) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 57.62) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 85.06) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,137.00) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 44.51) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,100.33) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,130.75) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,136.45) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,116.61) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 47.99) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.60) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11,106.86) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,124.75) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 85.10) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 49.07) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 61.82) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,117.50) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,100.61) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,115.37) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,138.05) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 96.39) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 47.99) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,117.07) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 88.02) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,115.17) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,126.47) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11,101.55) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 45.33) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11,131.57) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,137.64) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 46.76) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 99.73) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 88.76) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 76.37) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 91.11) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.60) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 79.80) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,124.63) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 83.02) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 47.99) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 45.33) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 45.33) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 76.18) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,139.50) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11,103.25) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 68.70) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,109.17) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 96.56) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 69.94) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 61.10) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 98.65) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 76.52) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,100.09) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,110.87) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 47.99) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,126.69) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 80.24) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 59.61) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,128.03) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 45.33) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 57.24) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 45.33) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 93.04) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,136.33) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,127.97) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 58.51) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,137.33) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 87.20) circle (  2.47);
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (106.67,110.93) --
	(109.99,105.18) --
	(103.35,105.18) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 41.92) --
	( 59.04, 44.38) --
	( 61.51, 41.92) --
	( 59.04, 39.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 72.21) --
	( 82.85, 74.67) --
	( 85.32, 72.21) --
	( 82.85, 69.74) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.61) --
	( 62.36, 37.86) --
	( 55.72, 37.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 81.33) --
	( 86.18, 75.57) --
	( 79.53, 75.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (106.67, 88.75) --
	(109.99, 83.00) --
	(103.35, 83.00) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 41.91) --
	( 59.04, 44.37) --
	( 61.51, 41.91) --
	( 59.04, 39.44) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.60) --
	( 62.36, 37.85) --
	( 55.72, 37.85) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (128.02,126.01) --
	(130.48,128.48) --
	(132.95,126.01) --
	(130.48,123.55) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.69) --
	( 62.36, 37.94) --
	( 55.72, 37.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.50) --
	( 62.36, 37.74) --
	( 55.72, 37.74) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 72.22) --
	( 82.85, 74.68) --
	( 85.32, 72.22) --
	( 82.85, 69.75) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (106.67,111.15) --
	(109.99,105.40) --
	(103.35,105.40) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 83.26) --
	(106.67, 85.72) --
	(109.13, 83.26) --
	(106.67, 80.79) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (106.67,132.79) --
	(109.99,127.04) --
	(103.35,127.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 70.22) --
	( 86.18, 64.47) --
	( 79.53, 64.47) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 74.88) --
	( 82.85, 77.34) --
	( 85.32, 74.88) --
	( 82.85, 72.41) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (130.48,128.90) --
	(133.80,123.15) --
	(127.16,123.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 70.08) --
	( 86.18, 64.33) --
	( 79.53, 64.33) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 74.67) --
	( 82.85, 77.13) --
	( 85.32, 74.67) --
	( 82.85, 72.20) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.72) --
	( 62.36, 37.97) --
	( 55.72, 37.97) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20,111.23) --
	(106.67,113.70) --
	(109.13,111.23) --
	(106.67,108.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 42.05) --
	( 59.04, 44.51) --
	( 61.51, 42.05) --
	( 59.04, 39.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02,131.32) --
	(130.48,133.78) --
	(132.95,131.32) --
	(130.48,128.85) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (106.67,136.25) --
	(109.99,130.50) --
	(103.35,130.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (106.67,103.03) --
	(109.99, 97.28) --
	(103.35, 97.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.47) --
	( 62.36, 37.72) --
	( 55.72, 37.72) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 42.32) --
	( 59.04, 44.79) --
	( 61.51, 42.32) --
	( 59.04, 39.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02,131.21) --
	(130.48,133.68) --
	(132.95,131.21) --
	(130.48,128.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 74.81) --
	( 82.85, 77.28) --
	( 85.32, 74.81) --
	( 82.85, 72.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 75.03) --
	( 82.85, 77.50) --
	( 85.32, 75.03) --
	( 82.85, 72.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 73.49) --
	(106.67, 75.95) --
	(109.13, 73.49) --
	(106.67, 71.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 42.26) --
	( 59.04, 44.72) --
	( 61.51, 42.26) --
	( 59.04, 39.79) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 42.52) --
	( 62.36, 36.77) --
	( 55.72, 36.77) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 42.37) --
	( 59.04, 44.83) --
	( 61.51, 42.37) --
	( 59.04, 39.90) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.06) --
	( 62.36, 37.31) --
	( 55.72, 37.31) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20,117.51) --
	(106.67,119.97) --
	(109.13,117.51) --
	(106.67,115.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 74.90) --
	( 82.85, 77.36) --
	( 85.32, 74.90) --
	( 82.85, 72.43) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.82) --
	( 62.36, 38.07) --
	( 55.72, 38.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.20) --
	( 62.36, 37.45) --
	( 55.72, 37.45) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 87.99) --
	( 82.85, 90.46) --
	( 85.32, 87.99) --
	( 82.85, 85.53) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 95.58) --
	( 86.18, 89.83) --
	( 79.53, 89.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 71.10) --
	( 86.18, 65.35) --
	( 79.53, 65.35) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20,110.72) --
	(106.67,113.18) --
	(109.13,110.72) --
	(106.67,108.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 41.87) --
	( 59.04, 44.34) --
	( 61.51, 41.87) --
	( 59.04, 39.41) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 69.42) --
	( 86.18, 63.67) --
	( 79.53, 63.67) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 42.02) --
	( 59.04, 44.48) --
	( 61.51, 42.02) --
	( 59.04, 39.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 41.89) --
	( 59.04, 44.36) --
	( 61.51, 41.89) --
	( 59.04, 39.43) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (130.48, 95.85) --
	(133.80, 90.10) --
	(127.16, 90.10) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 65.61) --
	( 82.85, 68.07) --
	( 85.32, 65.61) --
	( 82.85, 63.14) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 95.56) --
	( 86.18, 89.81) --
	( 79.53, 89.81) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 70.34) --
	( 82.85, 72.81) --
	( 85.32, 70.34) --
	( 82.85, 67.88) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (106.67,123.73) --
	(109.99,117.98) --
	(103.35,117.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (130.48,128.92) --
	(133.80,123.17) --
	(127.16,123.17) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 71.76) --
	(106.67, 74.22) --
	(109.13, 71.76) --
	(106.67, 69.29) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 70.16) --
	( 86.18, 64.41) --
	( 79.53, 64.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (106.67, 95.76) --
	(109.99, 90.01) --
	(103.35, 90.01) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 42.00) --
	( 59.04, 44.47) --
	( 61.51, 42.00) --
	( 59.04, 39.54) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (106.67,107.28) --
	(109.99,101.53) --
	(103.35,101.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 71.50) --
	( 86.18, 65.75) --
	( 79.53, 65.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 70.23) --
	( 86.18, 64.48) --
	( 79.53, 64.48) --
	cycle;
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,162.26) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,162.26) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36,162.26) {7};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,151.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,151.93) {3};
\definecolor{drawColor}{RGB}{215,25,28}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,141.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,141.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,141.60) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,141.60) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 60.85) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,100.41) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,139.97) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36, 20.78) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74, 20.78) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11, 20.78) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48, 20.78) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85, 20.78) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.20,  6.94) {Number of nodes in the shortest-path problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,103.92) {Computation time (s)};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_disc_knap_ecdf_nodes.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.93, 32.16) --
	( 42.93,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.18, 32.16) --
	( 69.18,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.44, 32.16) --
	( 95.44,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.69, 32.16) --
	(121.69,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.05, 32.16) --
	( 56.05,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.31, 32.16) --
	( 82.31,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.56, 32.16) --
	(108.56,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.82, 32.16) --
	(134.82,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 38.33,128.80) --
	( 69.78,128.80) --
	( 69.78,129.78) --
	(134.82,129.78) --
	(134.82,129.78);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.19, 46.80) --
	( 75.03, 46.80) --
	( 75.03, 47.78) --
	( 75.76, 47.78) --
	( 75.76, 48.76) --
	( 76.07, 48.76) --
	( 76.07, 49.73) --
	( 76.24, 49.73) --
	( 76.24, 50.71) --
	( 76.29, 50.71) --
	( 76.29, 51.69) --
	( 76.31, 51.69) --
	( 76.31, 52.66) --
	( 76.58, 52.66) --
	( 76.58, 53.64) --
	( 76.61, 53.64) --
	( 76.61, 54.61) --
	( 76.67, 54.61) --
	( 76.67, 55.59) --
	( 77.03, 55.59) --
	( 77.03, 56.57) --
	( 87.31, 56.57) --
	( 87.31, 57.54) --
	( 87.66, 57.54) --
	( 87.66, 58.52) --
	( 91.53, 58.52) --
	( 91.53, 59.49) --
	( 92.17, 59.49) --
	( 92.17, 60.47) --
	( 92.19, 60.47) --
	( 92.19, 61.45) --
	( 92.19, 61.45) --
	( 92.19, 62.42) --
	( 92.45, 62.42) --
	( 92.45, 63.40) --
	( 92.84, 63.40) --
	( 92.84, 64.38) --
	( 93.05, 64.38) --
	( 93.05, 65.35) --
	( 93.12, 65.35) --
	( 93.12, 66.33) --
	( 93.22, 66.33) --
	( 93.22, 67.30) --
	( 93.48, 67.30) --
	( 93.48, 68.28) --
	( 93.69, 68.28) --
	( 93.69, 69.26) --
	( 94.88, 69.26) --
	( 94.88, 70.23) --
	( 95.13, 70.23) --
	( 95.13, 71.21) --
	( 96.24, 71.21) --
	( 96.24, 72.18) --
	( 97.10, 72.18) --
	( 97.10, 73.16) --
	( 98.18, 73.16) --
	( 98.18, 74.14) --
	( 98.36, 74.14) --
	( 98.36, 75.11) --
	(100.14, 75.11) --
	(100.14, 76.09) --
	(103.20, 76.09) --
	(103.20, 77.07) --
	(103.87, 77.07) --
	(103.87, 78.04) --
	(104.96, 78.04) --
	(104.96, 79.02) --
	(106.27, 79.02) --
	(106.27, 79.99) --
	(106.40, 79.99) --
	(106.40, 80.97) --
	(107.12, 80.97) --
	(107.12, 81.95) --
	(109.17, 81.95) --
	(109.17, 82.92) --
	(109.36, 82.92) --
	(109.36, 83.90) --
	(109.57, 83.90) --
	(109.57, 84.88) --
	(109.60, 84.88) --
	(109.60, 85.85) --
	(110.33, 85.85) --
	(110.33, 86.83) --
	(111.67, 86.83) --
	(111.67, 87.80) --
	(112.36, 87.80) --
	(112.36, 88.78) --
	(113.25, 88.78) --
	(113.25, 89.76) --
	(115.94, 89.76) --
	(115.94, 90.73) --
	(116.28, 90.73) --
	(116.28, 91.71) --
	(116.61, 91.71) --
	(116.61, 92.68) --
	(117.41, 92.68) --
	(117.41, 93.66) --
	(118.52, 93.66) --
	(118.52, 94.64) --
	(118.72, 94.64) --
	(118.72, 95.61) --
	(119.09, 95.61) --
	(119.09, 96.59) --
	(119.37, 96.59) --
	(119.37, 97.57) --
	(119.68, 97.57) --
	(119.68, 98.54) --
	(121.63, 98.54) --
	(121.63, 99.52) --
	(123.28, 99.52) --
	(123.28,100.49) --
	(123.68,100.49) --
	(123.68,101.47) --
	(126.45,101.47) --
	(126.45,102.45) --
	(126.57,102.45) --
	(126.57,103.42) --
	(127.29,103.42) --
	(127.29,104.40) --
	(127.67,104.40) --
	(127.67,105.37) --
	(128.24,105.37) --
	(128.24,106.35) --
	(128.48,106.35) --
	(128.48,107.33) --
	(128.60,107.33) --
	(128.60,108.30) --
	(130.27,108.30) --
	(130.27,109.28) --
	(131.04,109.28) --
	(131.04,110.26) --
	(132.81,110.26) --
	(132.81,111.23) --
	(133.38,111.23) --
	(133.38,112.21) --
	(133.56,112.21) --
	(133.56,113.18) --
	(134.49,113.18) --
	(134.49,114.16) --
	(134.69,114.16) --
	(134.69,115.14) --
	(134.82,115.14) --
	(134.82,117.09) --
	(134.92,117.09) --
	(134.92,116.11) --
	(134.94,116.11) --
	(134.94,117.09);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.93, 38.02) --
	( 46.88, 38.02) --
	( 46.88, 46.80) --
	( 75.43, 46.80) --
	( 75.43, 47.78) --
	( 75.48, 47.78) --
	( 75.48, 48.76) --
	( 75.54, 48.76) --
	( 75.54, 49.73) --
	( 75.61, 49.73) --
	( 75.61, 50.71) --
	( 75.80, 50.71) --
	( 75.80, 51.69) --
	( 75.83, 51.69) --
	( 75.83, 52.66) --
	( 76.24, 52.66) --
	( 76.24, 53.64) --
	( 76.32, 53.64) --
	( 76.32, 54.61) --
	( 76.39, 54.61) --
	( 76.39, 55.59) --
	( 76.85, 55.59) --
	( 76.85, 56.57) --
	( 91.97, 56.57) --
	( 91.97, 57.54) --
	( 92.20, 57.54) --
	( 92.20, 58.52) --
	( 92.35, 58.52) --
	( 92.35, 59.49) --
	( 92.45, 59.49) --
	( 92.45, 60.47) --
	( 92.78, 60.47) --
	( 92.78, 61.45) --
	( 92.91, 61.45) --
	( 92.91, 62.42) --
	(101.67, 62.42) --
	(101.67, 63.40) --
	(134.82, 63.40) --
	(134.82, 63.40);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,120) {95/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,110) {82/100};
\definecolor{drawColor}{RGB}{215,25,28}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,100) {27/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.05, 20.78) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.31, 20.78) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.56, 20.78) {$10^5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.82, 20.78) {$10^7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Branch-and-bound nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 85.85) {\# of solved instances};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_disc_knap_ecdf_time.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93, 40.95) --
	( 42.93, 40.95) --
	( 42.93, 41.92) --
	( 42.93, 41.92) --
	( 42.93, 42.90) --
	( 42.93, 42.90) --
	( 42.93, 46.80) --
	( 42.93, 46.80) --
	( 42.93, 48.76) --
	( 42.93, 48.76) --
	( 42.93, 51.69) --
	( 42.93, 51.69) --
	( 42.93, 53.64) --
	( 42.93, 53.64) --
	( 42.93, 54.61) --
	( 42.93, 54.61) --
	( 42.93, 59.49) --
	( 42.93, 59.49) --
	( 42.93, 61.45) --
	( 42.93, 61.45) --
	( 42.93, 62.42) --
	( 42.93, 62.42) --
	( 42.93, 63.40) --
	( 42.93, 63.40) --
	( 42.93, 64.38) --
	( 42.93, 64.38) --
	( 42.93, 65.35) --
	( 42.93, 65.35) --
	( 42.93, 66.33) --
	( 42.93, 66.33) --
	( 42.93, 67.30) --
	( 42.93, 67.30) --
	( 42.93, 69.26) --
	( 42.93, 69.26) --
	( 42.93, 70.23) --
	( 42.93, 70.23) --
	( 42.93, 71.21) --
	( 42.93, 71.21) --
	( 42.93, 72.18) --
	( 42.93, 72.18) --
	( 42.93, 73.16) --
	( 42.93, 73.16) --
	( 42.93, 75.11) --
	( 42.93, 75.11) --
	( 42.93, 76.09) --
	( 42.94, 76.09) --
	( 42.94, 77.07) --
	( 42.94, 77.07) --
	( 42.94, 78.04) --
	( 42.94, 78.04) --
	( 42.94, 79.02) --
	( 42.94, 79.02) --
	( 42.94, 79.99) --
	( 42.94, 79.99) --
	( 42.94, 80.97) --
	( 42.95, 80.97) --
	( 42.95, 81.95) --
	( 42.95, 81.95) --
	( 42.95, 82.92) --
	( 42.95, 82.92) --
	( 42.95, 83.90) --
	( 42.96, 83.90) --
	( 42.96, 84.88) --
	( 42.96, 84.88) --
	( 42.96, 85.85) --
	( 42.97, 85.85) --
	( 42.97, 86.83) --
	( 42.97, 86.83) --
	( 42.97, 87.80) --
	( 42.98, 87.80) --
	( 42.98, 88.78) --
	( 43.01, 88.78) --
	( 43.01, 89.76) --
	( 43.05, 89.76) --
	( 43.05, 90.73) --
	( 43.05, 90.73) --
	( 43.05, 91.71) --
	( 43.05, 91.71) --
	( 43.05, 92.68) --
	( 43.06, 92.68) --
	( 43.06, 93.66) --
	( 43.06, 93.66) --
	( 43.06, 94.64) --
	( 43.08, 94.64) --
	( 43.08, 95.61) --
	( 43.12, 95.61) --
	( 43.12, 96.59) --
	( 43.12, 96.59) --
	( 43.12, 97.57) --
	( 43.16, 97.57) --
	( 43.16, 98.54) --
	( 43.18, 98.54) --
	( 43.18, 99.52) --
	( 43.35, 99.52) --
	( 43.35,100.49) --
	( 43.42,100.49) --
	( 43.42,101.47) --
	( 43.51,101.47) --
	( 43.51,102.45) --
	( 43.55,102.45) --
	( 43.55,103.42) --
	( 43.62,103.42) --
	( 43.62,104.40) --
	( 43.69,104.40) --
	( 43.69,105.37) --
	( 43.75,105.37) --
	( 43.75,106.35) --
	( 43.81,106.35) --
	( 43.81,107.33) --
	( 43.97,107.33) --
	( 43.97,108.30) --
	( 44.98,108.30) --
	( 44.98,109.28) --
	( 45.06,109.28) --
	( 45.06,110.26) --
	( 46.01,110.26) --
	( 46.01,111.23) --
	( 46.10,111.23) --
	( 46.10,112.21) --
	( 46.41,112.21) --
	( 46.41,113.18) --
	( 46.64,113.18) --
	( 46.64,114.16) --
	( 47.25,114.16) --
	( 47.25,115.14) --
	( 47.38,115.14) --
	( 47.38,116.11) --
	( 48.17,116.11) --
	( 48.17,117.09) --
	( 48.35,117.09) --
	( 48.35,118.06) --
	( 49.29,118.06) --
	( 49.29,119.04) --
	( 50.30,119.04) --
	( 50.30,120.02) --
	( 51.04,120.02) --
	( 51.04,120.99) --
	( 51.57,120.99) --
	( 51.57,121.97) --
	( 55.10,121.97) --
	( 55.10,122.95) --
	( 64.84,122.95) --
	( 64.84,123.92) --
	( 67.97,123.92) --
	( 67.97,124.90) --
	( 68.54,124.90) --
	( 68.54,125.87) --
	( 77.68,125.87) --
	( 77.68,126.85) --
	( 81.27,126.85) --
	( 81.27,127.83) --
	( 98.74,127.83) --
	( 98.74,128.80) --
	(130.79,128.80) --
	(130.79,129.78) --
	(134.94,129.78) --
	(134.94,129.78);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.93, 38.02) --
	( 42.93, 38.02) --
	( 42.93, 39.00) --
	( 42.93, 39.00) --
	( 42.93, 39.97) --
	( 42.93, 39.97) --
	( 42.93, 40.95) --
	( 42.93, 40.95) --
	( 42.93, 41.92) --
	( 42.93, 41.92) --
	( 42.93, 42.90) --
	( 42.93, 42.90) --
	( 42.93, 43.88) --
	( 42.93, 43.88) --
	( 42.93, 44.85) --
	( 42.93, 44.85) --
	( 42.93, 45.83) --
	( 42.93, 45.83) --
	( 42.93, 46.80) --
	( 42.93, 46.80) --
	( 42.93, 47.78) --
	( 42.93, 47.78) --
	( 42.93, 48.76) --
	( 42.93, 48.76) --
	( 42.93, 49.73) --
	( 42.94, 49.73) --
	( 42.94, 50.71) --
	( 42.94, 50.71) --
	( 42.94, 51.69) --
	( 42.94, 51.69) --
	( 42.94, 52.66) --
	( 42.94, 52.66) --
	( 42.94, 53.64) --
	( 42.94, 53.64) --
	( 42.94, 54.61) --
	( 42.94, 54.61) --
	( 42.94, 55.59) --
	( 42.94, 55.59) --
	( 42.94, 56.57) --
	( 42.94, 56.57) --
	( 42.94, 57.54) --
	( 42.95, 57.54) --
	( 42.95, 58.52) --
	( 42.95, 58.52) --
	( 42.95, 59.49) --
	( 42.95, 59.49) --
	( 42.95, 60.47) --
	( 42.95, 60.47) --
	( 42.95, 61.45) --
	( 42.95, 61.45) --
	( 42.95, 62.42) --
	( 42.95, 62.42) --
	( 42.95, 63.40) --
	( 42.95, 63.40) --
	( 42.95, 64.38) --
	( 42.95, 64.38) --
	( 42.95, 65.35) --
	( 42.95, 65.35) --
	( 42.95, 66.33) --
	( 42.96, 66.33) --
	( 42.96, 67.30) --
	( 42.96, 67.30) --
	( 42.96, 68.28) --
	( 42.96, 68.28) --
	( 42.96, 69.26) --
	( 42.97, 69.26) --
	( 42.97, 70.23) --
	( 42.97, 70.23) --
	( 42.97, 71.21) --
	( 42.97, 71.21) --
	( 42.97, 72.18) --
	( 42.98, 72.18) --
	( 42.98, 73.16) --
	( 42.98, 73.16) --
	( 42.98, 74.14) --
	( 42.99, 74.14) --
	( 42.99, 75.11) --
	( 43.00, 75.11) --
	( 43.00, 76.09) --
	( 43.05, 76.09) --
	( 43.05, 77.07) --
	( 43.14, 77.07) --
	( 43.14, 78.04) --
	( 43.23, 78.04) --
	( 43.23, 79.02) --
	( 43.24, 79.02) --
	( 43.24, 79.99) --
	( 43.31, 79.99) --
	( 43.31, 80.97) --
	( 43.32, 80.97) --
	( 43.32, 81.95) --
	( 43.33, 81.95) --
	( 43.33, 82.92) --
	( 43.35, 82.92) --
	( 43.35, 83.90) --
	( 43.37, 83.90) --
	( 43.37, 84.88) --
	( 43.39, 84.88) --
	( 43.39, 85.85) --
	( 43.40, 85.85) --
	( 43.40, 86.83) --
	( 43.68, 86.83) --
	( 43.68, 87.80) --
	( 43.69, 87.80) --
	( 43.69, 88.78) --
	( 43.84, 88.78) --
	( 43.84, 89.76) --
	( 44.64, 89.76) --
	( 44.64, 90.73) --
	( 44.89, 90.73) --
	( 44.89, 91.71) --
	( 44.94, 91.71) --
	( 44.94, 92.68) --
	( 44.99, 92.68) --
	( 44.99, 93.66) --
	( 45.06, 93.66) --
	( 45.06, 94.64) --
	( 45.54, 94.64) --
	( 45.54, 95.61) --
	( 45.79, 95.61) --
	( 45.79, 96.59) --
	( 47.22, 96.59) --
	( 47.22, 97.57) --
	( 47.58, 97.57) --
	( 47.58, 98.54) --
	( 48.33, 98.54) --
	( 48.33, 99.52) --
	( 50.11, 99.52) --
	( 50.11,100.49) --
	( 50.40,100.49) --
	( 50.40,101.47) --
	( 55.52,101.47) --
	( 55.52,102.45) --
	( 55.96,102.45) --
	( 55.96,103.42) --
	( 56.98,103.42) --
	( 56.98,104.40) --
	( 59.73,104.40) --
	( 59.73,105.37) --
	( 60.76,105.37) --
	( 60.76,106.35) --
	( 62.65,106.35) --
	( 62.65,107.33) --
	( 62.81,107.33) --
	( 62.81,108.30) --
	( 74.95,108.30) --
	( 74.95,109.28) --
	( 76.79,109.28) --
	( 76.79,110.26) --
	( 93.64,110.26) --
	( 93.64,111.23) --
	( 93.85,111.23) --
	( 93.85,112.21) --
	( 98.71,112.21) --
	( 98.71,113.18) --
	(110.24,113.18) --
	(110.24,114.16) --
	(116.83,114.16) --
	(116.83,115.14) --
	(116.87,115.14) --
	(116.87,116.11) --
	(130.96,116.11) --
	(130.96,117.09) --
	(134.94,117.09) --
	(134.94,117.09);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.93, 38.02) --
	( 42.93, 38.02) --
	( 42.93, 39.00) --
	( 42.93, 39.00) --
	( 42.93, 39.97) --
	( 42.93, 39.97) --
	( 42.93, 40.95) --
	( 42.93, 40.95) --
	( 42.93, 41.92) --
	( 42.93, 41.92) --
	( 42.93, 42.90) --
	( 42.93, 42.90) --
	( 42.93, 43.88) --
	( 42.93, 43.88) --
	( 42.93, 44.85) --
	( 42.93, 44.85) --
	( 42.93, 45.83) --
	( 42.93, 45.83) --
	( 42.93, 46.80) --
	( 42.93, 46.80) --
	( 42.93, 47.78) --
	( 42.93, 47.78) --
	( 42.93, 48.76) --
	( 42.93, 48.76) --
	( 42.93, 49.73) --
	( 42.93, 49.73) --
	( 42.93, 50.71) --
	( 42.93, 50.71) --
	( 42.93, 51.69) --
	( 42.93, 51.69) --
	( 42.93, 52.66) --
	( 42.94, 52.66) --
	( 42.94, 53.64) --
	( 42.94, 53.64) --
	( 42.94, 54.61) --
	( 42.94, 54.61) --
	( 42.94, 55.59) --
	( 42.94, 55.59) --
	( 42.94, 56.57) --
	( 43.00, 56.57) --
	( 43.00, 57.54) --
	( 43.02, 57.54) --
	( 43.02, 58.52) --
	( 43.03, 58.52) --
	( 43.03, 59.49) --
	( 43.04, 59.49) --
	( 43.04, 60.47) --
	( 43.04, 60.47) --
	( 43.04, 61.45) --
	( 43.06, 61.45) --
	( 43.06, 62.42) --
	( 43.19, 62.42) --
	( 43.19, 63.40) --
	(134.94, 63.40) --
	(134.94, 63.40);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,90) {95/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,80) {82/100};
\definecolor{drawColor}{RGB}{215,25,28}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,70) {27/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.93,  6.94) {Computation time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 85.85) {\# of solved instances};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_disc_knap_scatter.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (289.08,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 48.33, 32.16) rectangle (284.08,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 48.68) --
	(284.08, 48.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 86.92) --
	(284.08, 86.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,125.16) --
	(284.08,125.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,163.40) --
	(284.08,163.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.55, 32.16) --
	(249.55,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.92, 32.16) --
	(201.92,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.30, 32.16) --
	(154.30,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.67, 32.16) --
	(106.67,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 67.80) --
	(284.08, 67.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,106.04) --
	(284.08,106.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,144.28) --
	(284.08,144.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.36, 32.16) --
	(273.36,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.74, 32.16) --
	(225.74,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.11, 32.16) --
	(178.11,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.48, 32.16) --
	(130.48,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.85, 32.16) --
	( 82.85,175.67);
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 56.29) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 32.16) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,137.40) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 49.47) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 44.44) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 59.55) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,130.74) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 50.20) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 64.48) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 53.56) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 32.16) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 54.44) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 87.22) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 60.60) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,117.76) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 38.69) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 48.68) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,141.17) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 54.01) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 52.59) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 58.84) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 50.20) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,133.46) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 32.16) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (130.48, 53.56) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 55.95) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,121.91) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,110.28) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,119.37) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,102.37) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,129.64) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,113.35) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 74.31) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 63.97) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,116.16) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,120.59) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,124.75) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74, 98.19) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 70.94) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 58.60) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,114.90) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,109.98) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,114.36) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,116.40) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 90.39) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 59.08) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 90.16) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,100.05) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (225.74,113.59) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,118.04) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,104.32) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 67.20) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 77.43) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 92.46) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 68.67) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (273.36,134.28) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 87.02) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,101.69) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (154.30, 73.35) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 73.22) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 99.55) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,103.00) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 82.78) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 77.84) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 96.89) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 86.22) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 86.50) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 86.18) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,130.93) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92,100.92) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 78.97) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 76.58) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (201.92, 88.46) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (249.55,121.39) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (178.11, 91.77) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 60.79) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 63.70) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 60.40) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 50.86) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 60.60) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 52.59) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 50.86) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 60.19) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 49.47) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 59.08) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 48.68) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 48.68) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 52.59) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 50.20) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 48.68) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 32.16) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 52.59) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 59.77) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 52.05) circle (  2.47);

\path[fill=fillColor,fill opacity=0.60] (106.67, 52.59) circle (  2.47);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 41.16) --
	( 59.04, 43.62) --
	( 61.51, 41.16) --
	( 59.04, 38.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 41.39) --
	( 59.04, 43.86) --
	( 61.51, 41.39) --
	( 59.04, 38.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 40.47) --
	( 59.04, 42.93) --
	( 61.51, 40.47) --
	( 59.04, 38.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.90,133.25) --
	(273.36,135.71) --
	(275.83,133.25) --
	(273.36,130.78) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 48.96) --
	( 62.36, 43.21) --
	( 55.72, 43.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 48.81) --
	( 62.36, 43.06) --
	( 55.72, 43.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 64.08) --
	( 86.18, 58.33) --
	( 79.53, 58.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 65.86) --
	( 86.18, 60.11) --
	( 79.53, 60.11) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.64, 96.78) --
	(178.11, 99.25) --
	(180.57, 96.78) --
	(178.11, 94.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64,101.60) --
	(178.11,104.07) --
	(180.57,101.60) --
	(178.11, 99.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64,109.82) --
	(178.11,112.28) --
	(180.57,109.82) --
	(178.11,107.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83,101.80) --
	(154.30,104.26) --
	(156.76,101.80) --
	(154.30, 99.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 41.25) --
	( 59.04, 43.71) --
	( 61.51, 41.25) --
	( 59.04, 38.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 41.34) --
	( 59.04, 43.80) --
	( 61.51, 41.34) --
	( 59.04, 38.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 57.20) --
	( 82.85, 59.66) --
	( 85.32, 57.20) --
	( 82.85, 54.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 94.17) --
	(106.67, 96.64) --
	(109.13, 94.17) --
	(106.67, 91.71) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 67.52) --
	( 86.18, 61.77) --
	( 79.53, 61.77) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.64,112.73) --
	(178.11,115.19) --
	(180.57,112.73) --
	(178.11,110.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 41.00) --
	( 59.04, 43.46) --
	( 61.51, 41.00) --
	( 59.04, 38.53) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 48.97) --
	( 62.36, 43.22) --
	( 55.72, 43.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 49.82) --
	( 62.36, 44.07) --
	( 55.72, 44.07) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 66.45) --
	( 82.85, 68.91) --
	( 85.32, 66.45) --
	( 82.85, 63.98) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (106.67, 89.54) --
	(109.99, 83.79) --
	(103.35, 83.79) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 73.14) --
	(106.67, 75.60) --
	(109.13, 73.14) --
	(106.67, 70.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 96.42) --
	(178.11, 98.89) --
	(180.57, 96.42) --
	(178.11, 93.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 40.16) --
	( 59.04, 42.63) --
	( 61.51, 40.16) --
	( 59.04, 37.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 40.76) --
	( 59.04, 43.23) --
	( 61.51, 40.76) --
	( 59.04, 38.30) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 45.68) --
	( 62.36, 39.93) --
	( 55.72, 39.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 49.21) --
	( 62.36, 43.45) --
	( 55.72, 43.45) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.83, 86.79) --
	(154.30, 89.26) --
	(156.76, 86.79) --
	(154.30, 84.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64,116.77) --
	(178.11,119.24) --
	(180.57,116.77) --
	(178.11,114.31) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (106.67, 96.71) --
	(109.99, 90.96) --
	(103.35, 90.96) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 61.83) --
	( 82.85, 64.30) --
	( 85.32, 61.83) --
	( 82.85, 59.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 64.57) --
	( 82.85, 67.04) --
	( 85.32, 64.57) --
	( 82.85, 62.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 72.44) --
	(106.67, 74.90) --
	(109.13, 72.44) --
	(106.67, 69.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 73.43) --
	(106.67, 75.89) --
	(109.13, 73.43) --
	(106.67, 70.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27,128.83) --
	(225.74,131.29) --
	(228.20,128.83) --
	(225.74,126.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08,137.39) --
	(249.55,139.86) --
	(252.02,137.39) --
	(249.55,134.93) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (106.67, 89.10) --
	(109.99, 83.35) --
	(103.35, 83.35) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 69.78) --
	(106.67, 72.24) --
	(109.13, 69.78) --
	(106.67, 67.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 91.12) --
	(106.67, 93.58) --
	(109.13, 91.12) --
	(106.67, 88.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27,139.73) --
	(225.74,142.20) --
	(228.20,139.73) --
	(225.74,137.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27,127.43) --
	(225.74,129.89) --
	(228.20,127.43) --
	(225.74,124.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,128.76) --
	(201.92,131.23) --
	(204.39,128.76) --
	(201.92,126.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64, 96.23) --
	(178.11, 98.70) --
	(180.57, 96.23) --
	(178.11, 93.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 79.17) --
	(130.48, 81.64) --
	(132.95, 79.17) --
	(130.48, 76.71) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (106.67, 85.57) --
	(109.99, 79.82) --
	(103.35, 79.82) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 70.79) --
	(106.67, 73.25) --
	(109.13, 70.79) --
	(106.67, 68.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27,138.95) --
	(225.74,141.42) --
	(228.20,138.95) --
	(225.74,136.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64,109.62) --
	(178.11,112.08) --
	(180.57,109.62) --
	(178.11,107.15) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (106.67, 89.66) --
	(109.99, 83.91) --
	(103.35, 83.91) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (128.02, 94.40) --
	(130.48, 96.86) --
	(132.95, 94.40) --
	(130.48, 91.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 76.81) --
	(130.48, 79.27) --
	(132.95, 76.81) --
	(130.48, 74.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.20, 72.93) --
	(106.67, 75.40) --
	(109.13, 72.93) --
	(106.67, 70.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27,136.64) --
	(225.74,139.10) --
	(228.20,136.64) --
	(225.74,134.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (175.64,111.97) --
	(178.11,114.43) --
	(180.57,111.97) --
	(178.11,109.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08,141.18) --
	(249.55,143.65) --
	(252.02,141.18) --
	(249.55,138.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,110.27) --
	(201.92,112.74) --
	(204.39,110.27) --
	(201.92,107.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 74.14) --
	(130.48, 76.60) --
	(132.95, 74.14) --
	(130.48, 71.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,125.32) --
	(201.92,127.79) --
	(204.39,125.32) --
	(201.92,122.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,125.04) --
	(201.92,127.50) --
	(204.39,125.04) --
	(201.92,122.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,120.37) --
	(201.92,122.84) --
	(204.39,120.37) --
	(201.92,117.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27,125.95) --
	(225.74,128.41) --
	(228.20,125.95) --
	(225.74,123.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 73.60) --
	(130.48, 76.06) --
	(132.95, 73.60) --
	(130.48, 71.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 74.08) --
	(130.48, 76.54) --
	(132.95, 74.08) --
	(130.48, 71.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 75.16) --
	(130.48, 77.63) --
	(132.95, 75.16) --
	(130.48, 72.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,120.70) --
	(201.92,123.16) --
	(204.39,120.70) --
	(201.92,118.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,116.09) --
	(201.92,118.56) --
	(204.39,116.09) --
	(201.92,113.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02,103.27) --
	(130.48,105.74) --
	(132.95,103.27) --
	(130.48,100.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,110.00) --
	(201.92,112.47) --
	(204.39,110.00) --
	(201.92,107.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27,136.60) --
	(225.74,139.07) --
	(228.20,136.60) --
	(225.74,134.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.08,139.73) --
	(249.55,142.20) --
	(252.02,139.73) --
	(249.55,137.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (223.27,132.79) --
	(225.74,135.25) --
	(228.20,132.79) --
	(225.74,130.32) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] (106.67, 91.14) --
	(109.99, 85.39) --
	(103.35, 85.39) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (128.02, 72.74) --
	(130.48, 75.21) --
	(132.95, 72.74) --
	(130.48, 70.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,118.01) --
	(201.92,120.48) --
	(204.39,118.01) --
	(201.92,115.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.46,127.92) --
	(201.92,130.39) --
	(204.39,127.92) --
	(201.92,125.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (128.02, 77.71) --
	(130.48, 80.17) --
	(132.95, 77.71) --
	(130.48, 75.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 64.12) --
	( 82.85, 66.58) --
	( 85.32, 64.12) --
	( 82.85, 61.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 64.99) --
	( 82.85, 67.45) --
	( 85.32, 64.99) --
	( 82.85, 62.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 81.18) --
	(154.30, 83.65) --
	(156.76, 81.18) --
	(154.30, 78.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 97.73) --
	(154.30,100.19) --
	(156.76, 97.73) --
	(154.30, 95.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 78.72) --
	(154.30, 81.19) --
	(156.76, 78.72) --
	(154.30, 76.26) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 48.65) --
	( 62.36, 42.90) --
	( 55.72, 42.90) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 72.04) --
	(106.67, 74.50) --
	(109.13, 72.04) --
	(106.67, 69.57) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 66.39) --
	( 86.18, 60.64) --
	( 79.53, 60.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 66.65) --
	( 86.18, 60.90) --
	( 79.53, 60.90) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.83, 97.21) --
	(154.30, 99.68) --
	(156.76, 97.21) --
	(154.30, 94.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83,108.45) --
	(154.30,110.91) --
	(156.76,108.45) --
	(154.30,105.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 66.48) --
	( 82.85, 68.94) --
	( 85.32, 66.48) --
	( 82.85, 64.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 41.20) --
	( 59.04, 43.67) --
	( 61.51, 41.20) --
	( 59.04, 38.74) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 67.15) --
	( 86.18, 61.40) --
	( 79.53, 61.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 65.92) --
	( 86.18, 60.17) --
	( 79.53, 60.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 66.13) --
	( 86.18, 60.38) --
	( 79.53, 60.38) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 66.60) --
	( 82.85, 69.06) --
	( 85.32, 66.60) --
	( 82.85, 64.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 76.96) --
	(154.30, 79.42) --
	(156.76, 76.96) --
	(154.30, 74.49) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 48.89) --
	( 62.36, 43.14) --
	( 55.72, 43.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 49.38) --
	( 62.36, 43.63) --
	( 55.72, 43.63) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.64, 96.11) --
	(178.11, 98.57) --
	(180.57, 96.11) --
	(178.11, 93.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 62.60) --
	( 82.85, 65.07) --
	( 85.32, 62.60) --
	( 82.85, 60.14) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 65.95) --
	( 86.18, 60.20) --
	( 79.53, 60.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (106.67, 88.05) --
	(109.99, 82.30) --
	(103.35, 82.30) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.39, 66.40) --
	( 82.85, 68.86) --
	( 85.32, 66.40) --
	( 82.85, 63.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 82.01) --
	(154.30, 84.48) --
	(156.76, 82.01) --
	(154.30, 79.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.83, 97.53) --
	(154.30, 99.99) --
	(156.76, 97.53) --
	(154.30, 95.06) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 49.36) --
	( 62.36, 43.61) --
	( 55.72, 43.61) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.58, 41.24) --
	( 59.04, 43.71) --
	( 61.51, 41.24) --
	( 59.04, 38.78) --
	cycle;
\definecolor{fillColor}{RGB}{215,25,28}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 66.98) --
	( 86.18, 61.23) --
	( 79.53, 61.23) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.20, 70.64) --
	(106.67, 73.10) --
	(109.13, 70.64) --
	(106.67, 68.17) --
	cycle;
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,162.26) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36,162.26) {6};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,151.93) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,151.93) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36,151.93) {1};
\definecolor{drawColor}{RGB}{215,25,28}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,141.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,141.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,141.60) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 64.36) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,102.60) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,140.83) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36, 20.78) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74, 20.78) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11, 20.78) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48, 20.78) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85, 20.78) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.20,  6.94) {Number of nodes in the shortest-path problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,103.92) {Computation time (s)};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_hedging_objective_scatter.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (284.08,211.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 60.74) --
	(284.08, 60.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,101.57) --
	(284.08,101.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,142.40) --
	(284.08,142.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,183.23) --
	(284.08,183.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.06, 32.16) --
	(217.06,211.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.35, 32.16) --
	(105.35,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 40.33) --
	(284.08, 40.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 81.16) --
	(284.08, 81.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,121.99) --
	(284.08,121.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,162.82) --
	(284.08,162.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,203.64) --
	(284.08,203.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.91, 32.16) --
	(272.91,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.20, 32.16) --
	(161.20,211.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.50, 32.16) --
	( 49.50,211.81);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (158.74, 43.23) --
	(161.20, 45.69) --
	(163.67, 43.23) --
	(161.20, 40.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 52.70) --
	(217.06, 55.16) --
	(219.52, 52.70) --
	(217.06, 50.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 55.46) --
	(272.91, 57.92) --
	(275.37, 55.46) --
	(272.91, 52.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 62.71) --
	( 49.50, 65.18) --
	( 51.96, 62.71) --
	( 49.50, 60.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 75.86) --
	(105.35, 78.33) --
	(107.82, 75.86) --
	(105.35, 73.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 88.11) --
	(161.20, 90.58) --
	(163.67, 88.11) --
	(161.20, 85.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 96.29) --
	(217.06, 98.76) --
	(219.52, 96.29) --
	(217.06, 93.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 99.12) --
	(272.91,101.59) --
	(275.37, 99.12) --
	(272.91, 96.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 80.20) --
	( 49.50, 82.67) --
	( 51.96, 80.20) --
	( 49.50, 77.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 96.32) --
	(105.35, 98.79) --
	(107.82, 96.32) --
	(105.35, 93.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,107.14) --
	(161.20,109.60) --
	(163.67,107.14) --
	(161.20,104.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,115.30) --
	(217.06,117.77) --
	(219.52,115.30) --
	(217.06,112.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,118.05) --
	(272.91,120.51) --
	(275.37,118.05) --
	(272.91,115.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,102.38) --
	( 49.50,104.85) --
	( 51.96,102.38) --
	( 49.50, 99.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,118.34) --
	(105.35,120.81) --
	(107.82,118.34) --
	(105.35,115.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,130.59) --
	(161.20,133.06) --
	(163.67,130.59) --
	(161.20,128.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,140.67) --
	(217.06,143.13) --
	(219.52,140.67) --
	(217.06,138.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,141.81) --
	(272.91,144.27) --
	(275.37,141.81) --
	(272.91,139.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,111.01) --
	( 49.50,113.48) --
	( 51.96,111.01) --
	( 49.50,108.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,123.83) --
	(105.35,126.30) --
	(107.82,123.83) --
	(105.35,121.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,136.08) --
	(161.20,138.55) --
	(163.67,136.08) --
	(161.20,133.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,147.63) --
	(217.06,150.10) --
	(219.52,147.63) --
	(217.06,145.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,151.06) --
	(272.91,153.52) --
	(275.37,151.06) --
	(272.91,148.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 86.55) --
	( 49.50, 89.01) --
	( 51.96, 86.55) --
	( 49.50, 84.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,102.85) --
	(105.35,105.32) --
	(107.82,102.85) --
	(105.35,100.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,115.10) --
	(161.20,117.57) --
	(163.67,115.10) --
	(161.20,112.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,124.84) --
	(217.06,127.31) --
	(219.52,124.84) --
	(217.06,122.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,124.84) --
	(272.91,127.31) --
	(275.37,124.84) --
	(272.91,122.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,111.41) --
	( 49.50,113.88) --
	( 51.96,111.41) --
	( 49.50,108.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,126.97) --
	(105.35,129.44) --
	(107.82,126.97) --
	(105.35,124.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,139.22) --
	(161.20,141.69) --
	(163.67,139.22) --
	(161.20,136.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,148.60) --
	(217.06,151.06) --
	(219.52,148.60) --
	(217.06,146.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,151.49) --
	(272.91,153.95) --
	(275.37,151.49) --
	(272.91,149.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 49.51) --
	( 49.50, 51.97) --
	( 51.96, 49.51) --
	( 49.50, 47.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 63.36) --
	(105.35, 65.83) --
	(107.82, 63.36) --
	(105.35, 60.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 75.61) --
	(161.20, 78.07) --
	(163.67, 75.61) --
	(161.20, 73.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.16) --
	(217.06, 87.62) --
	(219.52, 85.16) --
	(217.06, 82.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 85.16) --
	(272.91, 87.62) --
	(275.37, 85.16) --
	(272.91, 82.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 91.01) --
	( 49.50, 93.47) --
	( 51.96, 91.01) --
	( 49.50, 88.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,106.97) --
	(105.35,109.43) --
	(107.82,106.97) --
	(105.35,104.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,119.22) --
	(161.20,121.68) --
	(163.67,119.22) --
	(161.20,116.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,128.90) --
	(217.06,131.36) --
	(219.52,128.90) --
	(217.06,126.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,129.62) --
	(272.91,132.09) --
	(275.37,129.62) --
	(272.91,127.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 84.32) --
	( 49.50, 86.78) --
	( 51.96, 84.32) --
	( 49.50, 81.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 98.71) --
	(105.35,101.18) --
	(107.82, 98.71) --
	(105.35, 96.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.96) --
	(161.20,113.43) --
	(163.67,110.96) --
	(161.20,108.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,121.37) --
	(217.06,123.83) --
	(219.52,121.37) --
	(217.06,118.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,121.90) --
	(272.91,124.37) --
	(275.37,121.90) --
	(272.91,119.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 43.23) --
	(161.20, 45.69) --
	(163.67, 43.23) --
	(161.20, 40.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 52.70) --
	(217.06, 55.16) --
	(219.52, 52.70) --
	(217.06, 50.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 55.46) --
	(272.91, 57.92) --
	(275.37, 55.46) --
	(272.91, 52.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 71.97) --
	( 49.50, 74.44) --
	( 51.96, 71.97) --
	( 49.50, 69.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 85.22) --
	(105.35, 87.69) --
	(107.82, 85.22) --
	(105.35, 82.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 97.47) --
	(161.20, 99.94) --
	(163.67, 97.47) --
	(161.20, 95.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,105.81) --
	(217.06,108.28) --
	(219.52,105.81) --
	(217.06,103.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,109.23) --
	(272.91,111.69) --
	(275.37,109.23) --
	(272.91,106.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 80.03) --
	( 49.50, 82.50) --
	( 51.96, 80.03) --
	( 49.50, 77.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 95.18) --
	(105.35, 97.64) --
	(107.82, 95.18) --
	(105.35, 92.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,106.91) --
	(161.20,109.38) --
	(163.67,106.91) --
	(161.20,104.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,115.08) --
	(217.06,117.54) --
	(219.52,115.08) --
	(217.06,112.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,117.86) --
	(272.91,120.33) --
	(275.37,117.86) --
	(272.91,115.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,102.38) --
	( 49.50,104.85) --
	( 51.96,102.38) --
	( 49.50, 99.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,118.34) --
	(105.35,120.81) --
	(107.82,118.34) --
	(105.35,115.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,130.59) --
	(161.20,133.06) --
	(163.67,130.59) --
	(161.20,128.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,140.67) --
	(217.06,143.13) --
	(219.52,140.67) --
	(217.06,138.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,141.81) --
	(272.91,144.27) --
	(275.37,141.81) --
	(272.91,139.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,111.01) --
	( 49.50,113.48) --
	( 51.96,111.01) --
	( 49.50,108.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,123.83) --
	(105.35,126.30) --
	(107.82,123.83) --
	(105.35,121.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,136.08) --
	(161.20,138.55) --
	(163.67,136.08) --
	(161.20,133.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,151.06) --
	(272.91,153.52) --
	(275.37,151.06) --
	(272.91,148.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 86.55) --
	( 49.50, 89.01) --
	( 51.96, 86.55) --
	( 49.50, 84.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,101.77) --
	(105.35,104.23) --
	(107.82,101.77) --
	(105.35, 99.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,114.02) --
	(161.20,116.48) --
	(163.67,114.02) --
	(161.20,111.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,123.48) --
	(217.06,125.95) --
	(219.52,123.48) --
	(217.06,121.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,124.84) --
	(272.91,127.31) --
	(275.37,124.84) --
	(272.91,122.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,111.18) --
	( 49.50,113.65) --
	( 51.96,111.18) --
	( 49.50,108.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,124.55) --
	(105.35,127.02) --
	(107.82,124.55) --
	(105.35,122.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,136.80) --
	(161.20,139.26) --
	(163.67,136.80) --
	(161.20,134.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,148.35) --
	(217.06,150.82) --
	(219.52,148.35) --
	(217.06,145.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,151.24) --
	(272.91,153.71) --
	(275.37,151.24) --
	(272.91,148.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 49.51) --
	( 49.50, 51.97) --
	( 51.96, 49.51) --
	( 49.50, 47.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 63.36) --
	(105.35, 65.83) --
	(107.82, 63.36) --
	(105.35, 60.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 75.61) --
	(161.20, 78.07) --
	(163.67, 75.61) --
	(161.20, 73.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.16) --
	(217.06, 87.62) --
	(219.52, 85.16) --
	(217.06, 82.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 85.16) --
	(272.91, 87.62) --
	(275.37, 85.16) --
	(272.91, 82.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 91.01) --
	( 49.50, 93.47) --
	( 51.96, 91.01) --
	( 49.50, 88.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,103.45) --
	(105.35,105.91) --
	(107.82,103.45) --
	(105.35,100.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,115.69) --
	(161.20,118.16) --
	(163.67,115.69) --
	(161.20,113.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,127.94) --
	(217.06,130.41) --
	(219.52,127.94) --
	(217.06,125.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,129.62) --
	(272.91,132.09) --
	(275.37,129.62) --
	(272.91,127.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 83.80) --
	( 49.50, 86.27) --
	( 51.96, 83.80) --
	( 49.50, 81.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 98.20) --
	(105.35,100.66) --
	(107.82, 98.20) --
	(105.35, 95.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.45) --
	(161.20,112.91) --
	(163.67,110.45) --
	(161.20,107.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,119.73) --
	(217.06,122.19) --
	(219.52,119.73) --
	(217.06,117.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,121.78) --
	(272.91,124.25) --
	(275.37,121.78) --
	(272.91,119.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 44.76) --
	( 49.50, 47.23) --
	( 51.96, 44.76) --
	( 49.50, 42.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 59.17) --
	(105.35, 61.63) --
	(107.82, 59.17) --
	(105.35, 56.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 71.17) --
	(161.20, 73.64) --
	(163.67, 71.17) --
	(161.20, 68.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 79.18) --
	(217.06, 81.65) --
	(219.52, 79.18) --
	(217.06, 76.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 80.08) --
	(272.91, 82.54) --
	(275.37, 80.08) --
	(272.91, 77.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 69.17) --
	( 49.50, 71.64) --
	( 51.96, 69.17) --
	( 49.50, 66.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 85.22) --
	(105.35, 87.69) --
	(107.82, 85.22) --
	(105.35, 82.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 97.38) --
	(161.20, 99.84) --
	(163.67, 97.38) --
	(161.20, 94.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,105.54) --
	(217.06,108.01) --
	(219.52,105.54) --
	(217.06,103.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,106.23) --
	(272.91,108.69) --
	(275.37,106.23) --
	(272.91,103.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 90.09) --
	( 49.50, 92.56) --
	( 51.96, 90.09) --
	( 49.50, 87.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,128.64) --
	(272.91,131.11) --
	(275.37,128.64) --
	(272.91,126.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,101.12) --
	( 49.50,103.59) --
	( 51.96,101.12) --
	( 49.50, 98.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,117.45) --
	(105.35,119.92) --
	(107.82,117.45) --
	(105.35,114.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,129.67) --
	(161.20,132.14) --
	(163.67,129.67) --
	(161.20,127.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,140.46) --
	(272.91,142.93) --
	(275.37,140.46) --
	(272.91,138.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,111.01) --
	( 49.50,113.48) --
	( 51.96,111.01) --
	( 49.50,108.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,123.83) --
	(105.35,126.30) --
	(107.82,123.83) --
	(105.35,121.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,151.06) --
	(272.91,153.52) --
	(275.37,151.06) --
	(272.91,148.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 86.26) --
	( 49.50, 88.73) --
	( 51.96, 86.26) --
	( 49.50, 83.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,101.65) --
	(105.35,104.11) --
	(107.82,101.65) --
	(105.35, 99.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,113.90) --
	(161.20,116.36) --
	(163.67,113.90) --
	(161.20,111.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,124.54) --
	(272.91,127.00) --
	(275.37,124.54) --
	(272.91,122.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,111.18) --
	( 49.50,113.65) --
	( 51.96,111.18) --
	( 49.50,108.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,136.80) --
	(161.20,139.26) --
	(163.67,136.80) --
	(161.20,134.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,151.24) --
	(272.91,153.71) --
	(275.37,151.24) --
	(272.91,148.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 49.47) --
	( 49.50, 51.93) --
	( 51.96, 49.47) --
	( 49.50, 47.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 61.71) --
	(105.35, 64.18) --
	(107.82, 61.71) --
	(105.35, 59.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 73.96) --
	(161.20, 76.43) --
	(163.67, 73.96) --
	(161.20, 71.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.16) --
	(217.06, 87.62) --
	(219.52, 85.16) --
	(217.06, 82.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 85.16) --
	(272.91, 87.62) --
	(275.37, 85.16) --
	(272.91, 82.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 91.01) --
	( 49.50, 93.47) --
	( 51.96, 91.01) --
	( 49.50, 88.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,103.45) --
	(105.35,105.91) --
	(107.82,103.45) --
	(105.35,100.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,115.69) --
	(161.20,118.16) --
	(163.67,115.69) --
	(161.20,113.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,127.84) --
	(217.06,130.30) --
	(219.52,127.84) --
	(217.06,125.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,129.44) --
	(272.91,131.90) --
	(275.37,129.44) --
	(272.91,126.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 83.80) --
	( 49.50, 86.27) --
	( 51.96, 83.80) --
	( 49.50, 81.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 98.20) --
	(105.35,100.66) --
	(107.82, 98.20) --
	(105.35, 95.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.45) --
	(161.20,112.91) --
	(163.67,110.45) --
	(161.20,107.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,119.73) --
	(217.06,122.19) --
	(219.52,119.73) --
	(217.06,117.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,121.78) --
	(272.91,124.25) --
	(275.37,121.78) --
	(272.91,119.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 90.49) --
	( 49.50, 92.96) --
	( 51.96, 90.49) --
	( 49.50, 88.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,103.14) --
	(105.35,105.60) --
	(107.82,103.14) --
	(105.35,100.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,115.39) --
	(161.20,117.85) --
	(163.67,115.39) --
	(161.20,112.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,126.05) --
	(217.06,128.52) --
	(219.52,126.05) --
	(217.06,123.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,129.07) --
	(272.91,131.54) --
	(275.37,129.07) --
	(272.91,126.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 68.00) --
	( 49.50, 70.47) --
	( 51.96, 68.00) --
	( 49.50, 65.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 80.25) --
	(105.35, 82.72) --
	(107.82, 80.25) --
	(105.35, 77.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 92.50) --
	(161.20, 94.96) --
	(163.67, 92.50) --
	(161.20, 90.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,104.75) --
	(217.06,107.21) --
	(219.52,104.75) --
	(217.06,102.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,106.23) --
	(272.91,108.69) --
	(275.37,106.23) --
	(272.91,103.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,128.40) --
	(272.91,130.86) --
	(275.37,128.40) --
	(272.91,125.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 98.32) --
	( 49.50,100.79) --
	( 51.96, 98.32) --
	( 49.50, 95.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,114.65) --
	(105.35,117.12) --
	(107.82,114.65) --
	(105.35,112.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,126.13) --
	(161.20,128.60) --
	(163.67,126.13) --
	(161.20,123.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,134.30) --
	(217.06,136.77) --
	(219.52,134.30) --
	(217.06,131.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,137.46) --
	(272.91,139.93) --
	(275.37,137.46) --
	(272.91,135.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,151.06) --
	(272.91,153.52) --
	(275.37,151.06) --
	(272.91,148.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,122.21) --
	( 49.50,124.68) --
	( 51.96,122.21) --
	( 49.50,119.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,138.55) --
	(105.35,141.01) --
	(107.82,138.55) --
	(105.35,136.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,163.00) --
	(272.91,165.46) --
	(275.37,163.00) --
	(272.91,160.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,122.57) --
	(105.35,125.04) --
	(107.82,122.57) --
	(105.35,120.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,149.95) --
	(272.91,152.42) --
	(275.37,149.95) --
	(272.91,147.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 57.53) --
	( 49.50, 59.99) --
	( 51.96, 57.53) --
	( 49.50, 55.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 69.77) --
	(105.35, 72.24) --
	(107.82, 69.77) --
	(105.35, 67.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 82.02) --
	(161.20, 84.49) --
	(163.67, 82.02) --
	(161.20, 79.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 93.79) --
	(272.91, 96.26) --
	(275.37, 93.79) --
	(272.91, 91.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 90.78) --
	( 49.50, 93.24) --
	( 51.96, 90.78) --
	( 49.50, 88.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,103.45) --
	(105.35,105.91) --
	(107.82,103.45) --
	(105.35,100.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,115.69) --
	(161.20,118.16) --
	(163.67,115.69) --
	(161.20,113.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,127.84) --
	(217.06,130.30) --
	(219.52,127.84) --
	(217.06,125.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,129.38) --
	(272.91,131.84) --
	(275.37,129.38) --
	(272.91,126.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 83.06) --
	( 49.50, 85.53) --
	( 51.96, 83.06) --
	( 49.50, 80.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 95.99) --
	(105.35, 98.45) --
	(107.82, 95.99) --
	(105.35, 93.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,108.23) --
	(161.20,110.70) --
	(163.67,108.23) --
	(161.20,105.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,117.74) --
	(217.06,120.21) --
	(219.52,117.74) --
	(217.06,115.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,121.11) --
	(272.91,123.57) --
	(275.37,121.11) --
	(272.91,118.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 90.38) --
	( 49.50, 92.84) --
	( 51.96, 90.38) --
	( 49.50, 87.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,103.14) --
	(105.35,105.60) --
	(107.82,103.14) --
	(105.35,100.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,125.90) --
	(217.06,128.36) --
	(219.52,125.90) --
	(217.06,123.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,128.95) --
	(272.91,131.41) --
	(275.37,128.95) --
	(272.91,126.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 68.00) --
	( 49.50, 70.47) --
	( 51.96, 68.00) --
	( 49.50, 65.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 80.25) --
	(105.35, 82.72) --
	(107.82, 80.25) --
	(105.35, 77.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 92.50) --
	(161.20, 94.96) --
	(163.67, 92.50) --
	(161.20, 90.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,104.75) --
	(217.06,107.21) --
	(219.52,104.75) --
	(217.06,102.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,106.23) --
	(272.91,108.69) --
	(275.37,106.23) --
	(272.91,103.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,128.40) --
	(272.91,130.86) --
	(275.37,128.40) --
	(272.91,125.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 98.32) --
	( 49.50,100.79) --
	( 51.96, 98.32) --
	( 49.50, 95.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,114.62) --
	(105.35,117.08) --
	(107.82,114.62) --
	(105.35,112.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,126.13) --
	(161.20,128.60) --
	(163.67,126.13) --
	(161.20,123.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,134.30) --
	(217.06,136.77) --
	(219.52,134.30) --
	(217.06,131.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,137.46) --
	(272.91,139.93) --
	(275.37,137.46) --
	(272.91,135.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,151.00) --
	(272.91,153.46) --
	(275.37,151.00) --
	(272.91,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,122.21) --
	( 49.50,124.68) --
	( 51.96,122.21) --
	( 49.50,119.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,138.55) --
	(105.35,141.01) --
	(107.82,138.55) --
	(105.35,136.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,163.00) --
	(272.91,165.46) --
	(275.37,163.00) --
	(272.91,160.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,149.95) --
	(272.91,152.42) --
	(275.37,149.95) --
	(272.91,147.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 70.08) --
	( 49.50, 72.55) --
	( 51.96, 70.08) --
	( 49.50, 67.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,107.21) --
	(272.91,109.67) --
	(275.37,107.21) --
	(272.91,104.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,114.56) --
	( 49.50,117.02) --
	( 51.96,114.56) --
	( 49.50,112.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,130.52) --
	(105.35,132.98) --
	(107.82,130.52) --
	(105.35,128.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,154.13) --
	(217.06,156.60) --
	(219.52,154.13) --
	(217.06,151.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,154.85) --
	(272.91,157.32) --
	(275.37,154.85) --
	(272.91,152.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 81.29) --
	( 49.50, 83.75) --
	( 51.96, 81.29) --
	( 49.50, 78.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 94.28) --
	(105.35, 96.74) --
	(107.82, 94.28) --
	(105.35, 91.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,106.53) --
	(161.20,108.99) --
	(163.67,106.53) --
	(161.20,104.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,117.41) --
	(217.06,119.87) --
	(219.52,117.41) --
	(217.06,114.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,119.21) --
	(272.91,121.68) --
	(275.37,119.21) --
	(272.91,116.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,128.95) --
	(272.91,131.41) --
	(275.37,128.95) --
	(272.91,126.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,124.91) --
	(272.91,127.37) --
	(275.37,124.91) --
	(272.91,122.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,128.40) --
	(272.91,130.86) --
	(275.37,128.40) --
	(272.91,125.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 98.09) --
	( 49.50,100.56) --
	( 51.96, 98.09) --
	( 49.50, 95.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,114.42) --
	(105.35,116.89) --
	(107.82,114.42) --
	(105.35,111.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,125.91) --
	(161.20,128.37) --
	(163.67,125.91) --
	(161.20,123.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,134.07) --
	(217.06,136.54) --
	(219.52,134.07) --
	(217.06,131.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,137.22) --
	(272.91,139.68) --
	(275.37,137.22) --
	(272.91,134.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,151.00) --
	(272.91,153.46) --
	(275.37,151.00) --
	(272.91,148.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,122.21) --
	( 49.50,124.68) --
	( 51.96,122.21) --
	( 49.50,119.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,161.84) --
	(217.06,164.30) --
	(219.52,161.84) --
	(217.06,159.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,163.00) --
	(272.91,165.46) --
	(275.37,163.00) --
	(272.91,160.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,149.95) --
	(272.91,152.42) --
	(275.37,149.95) --
	(272.91,147.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 69.49) --
	( 49.50, 71.95) --
	( 51.96, 69.49) --
	( 49.50, 67.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 81.74) --
	(105.35, 84.20) --
	(107.82, 81.74) --
	(105.35, 79.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,104.48) --
	(217.06,106.95) --
	(219.52,104.48) --
	(217.06,102.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,107.21) --
	(272.91,109.67) --
	(275.37,107.21) --
	(272.91,104.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,130.52) --
	(105.35,132.98) --
	(107.82,130.52) --
	(105.35,128.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,154.85) --
	(272.91,157.32) --
	(275.37,154.85) --
	(272.91,152.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 79.86) --
	( 49.50, 82.32) --
	( 51.96, 79.86) --
	( 49.50, 77.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 94.28) --
	(105.35, 96.74) --
	(107.82, 94.28) --
	(105.35, 91.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,115.83) --
	(217.06,118.29) --
	(219.52,115.83) --
	(217.06,113.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,117.68) --
	(272.91,120.14) --
	(275.37,117.68) --
	(272.91,115.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,180.21) --
	(272.91,182.67) --
	(275.37,180.21) --
	(272.91,177.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,124.91) --
	(272.91,127.37) --
	(275.37,124.91) --
	(272.91,122.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,128.40) --
	(272.91,130.86) --
	(275.37,128.40) --
	(272.91,125.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 98.09) --
	( 49.50,100.56) --
	( 51.96, 98.09) --
	( 49.50, 95.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,114.42) --
	(105.35,116.89) --
	(107.82,114.42) --
	(105.35,111.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,134.07) --
	(217.06,136.54) --
	(219.52,134.07) --
	(217.06,131.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,137.22) --
	(272.91,139.68) --
	(275.37,137.22) --
	(272.91,134.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,150.02) --
	(272.91,152.48) --
	(275.37,150.02) --
	(272.91,147.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,163.00) --
	(272.91,165.46) --
	(275.37,163.00) --
	(272.91,160.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,150.81) --
	(272.91,153.28) --
	(275.37,150.81) --
	(272.91,148.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 70.08) --
	( 49.50, 72.55) --
	( 51.96, 70.08) --
	( 49.50, 67.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,107.21) --
	(272.91,109.67) --
	(275.37,107.21) --
	(272.91,104.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,154.85) --
	(272.91,157.32) --
	(275.37,154.85) --
	(272.91,152.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,106.32) --
	( 49.50,108.79) --
	( 51.96,106.32) --
	( 49.50,103.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,118.83) --
	(105.35,121.30) --
	(107.82,118.83) --
	(105.35,116.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,142.30) --
	(217.06,144.76) --
	(219.52,142.30) --
	(217.06,139.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,146.03) --
	(272.91,148.50) --
	(275.37,146.03) --
	(272.91,143.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 98.04) --
	( 49.50,100.50) --
	( 51.96, 98.04) --
	( 49.50, 95.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,134.07) --
	(217.06,136.54) --
	(219.52,134.07) --
	(217.06,131.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,137.15) --
	(272.91,139.62) --
	(275.37,137.15) --
	(272.91,134.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,163.00) --
	(272.91,165.46) --
	(275.37,163.00) --
	(272.91,160.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,163.24) --
	(272.91,165.71) --
	(275.37,163.24) --
	(272.91,160.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,154.61) --
	(272.91,157.07) --
	(275.37,154.61) --
	(272.91,152.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,129.62) --
	(272.91,132.09) --
	(275.37,129.62) --
	(272.91,127.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,150.26) --
	(272.91,152.73) --
	(275.37,150.26) --
	(272.91,147.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 43.37) --
	(161.20, 45.83) --
	(163.67, 43.37) --
	(161.20, 40.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 49.02) --
	(217.06, 51.49) --
	(219.52, 49.02) --
	(217.06, 46.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 49.02) --
	(272.91, 51.49) --
	(275.37, 49.02) --
	(272.91, 46.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 62.02) --
	( 49.50, 64.49) --
	( 51.96, 62.02) --
	( 49.50, 59.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 76.36) --
	(105.35, 78.83) --
	(107.82, 76.36) --
	(105.35, 73.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 86.67) --
	(161.20, 89.14) --
	(163.67, 86.67) --
	(161.20, 84.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 94.68) --
	(217.06, 97.15) --
	(219.52, 94.68) --
	(217.06, 92.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 98.57) --
	(272.91,101.04) --
	(275.37, 98.57) --
	(272.91, 96.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 88.09) --
	( 49.50, 90.56) --
	( 51.96, 88.09) --
	( 49.50, 85.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,102.14) --
	(105.35,104.61) --
	(107.82,102.14) --
	(105.35, 99.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,114.39) --
	(161.20,116.86) --
	(163.67,114.39) --
	(161.20,111.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,125.03) --
	(217.06,127.49) --
	(219.52,125.03) --
	(217.06,122.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,126.50) --
	(272.91,128.96) --
	(275.37,126.50) --
	(272.91,124.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,103.07) --
	( 49.50,105.53) --
	( 51.96,103.07) --
	( 49.50,100.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,119.03) --
	(105.35,121.50) --
	(107.82,119.03) --
	(105.35,116.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,131.28) --
	(161.20,133.74) --
	(163.67,131.28) --
	(161.20,128.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,141.82) --
	(217.06,144.29) --
	(219.52,141.82) --
	(217.06,139.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,142.54) --
	(272.91,145.01) --
	(275.37,142.54) --
	(272.91,140.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 85.23) --
	( 49.50, 87.70) --
	( 51.96, 85.23) --
	( 49.50, 82.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 98.28) --
	(105.35,100.75) --
	(107.82, 98.28) --
	(105.35, 95.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.53) --
	(161.20,113.00) --
	(163.67,110.53) --
	(161.20,108.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,120.83) --
	(217.06,123.30) --
	(219.52,120.83) --
	(217.06,118.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,123.44) --
	(272.91,125.90) --
	(275.37,123.44) --
	(272.91,120.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 86.55) --
	( 49.50, 89.01) --
	( 51.96, 86.55) --
	( 49.50, 84.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,102.85) --
	(105.35,105.32) --
	(107.82,102.85) --
	(105.35,100.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,115.10) --
	(161.20,117.57) --
	(163.67,115.10) --
	(161.20,112.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,124.84) --
	(217.06,127.31) --
	(219.52,124.84) --
	(217.06,122.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,124.84) --
	(272.91,127.31) --
	(275.37,124.84) --
	(272.91,122.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,111.41) --
	( 49.50,113.88) --
	( 51.96,111.41) --
	( 49.50,108.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,126.97) --
	(105.35,129.44) --
	(107.82,126.97) --
	(105.35,124.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,139.22) --
	(161.20,141.69) --
	(163.67,139.22) --
	(161.20,136.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,148.60) --
	(217.06,151.06) --
	(219.52,148.60) --
	(217.06,146.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,151.49) --
	(272.91,153.95) --
	(275.37,151.49) --
	(272.91,149.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 52.31) --
	( 49.50, 54.77) --
	( 51.96, 52.31) --
	( 49.50, 49.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 65.23) --
	(105.35, 67.70) --
	(107.82, 65.23) --
	(105.35, 62.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 77.48) --
	(161.20, 79.95) --
	(163.67, 77.48) --
	(161.20, 75.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 86.91) --
	(217.06, 89.38) --
	(219.52, 86.91) --
	(217.06, 84.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 88.16) --
	(272.91, 90.62) --
	(275.37, 88.16) --
	(272.91, 85.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 97.81) --
	( 49.50,100.27) --
	( 51.96, 97.81) --
	( 49.50, 95.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,114.14) --
	(105.35,116.60) --
	(107.82,114.14) --
	(105.35,111.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,126.67) --
	(161.20,129.13) --
	(163.67,126.67) --
	(161.20,124.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,133.79) --
	(217.06,136.25) --
	(219.52,133.79) --
	(217.06,131.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,133.79) --
	(272.91,136.25) --
	(275.37,133.79) --
	(272.91,131.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03, 85.57) --
	( 49.50, 88.04) --
	( 51.96, 85.57) --
	( 49.50, 83.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 99.97) --
	(105.35,102.44) --
	(107.82, 99.97) --
	(105.35, 97.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,112.22) --
	(161.20,114.69) --
	(163.67,112.22) --
	(161.20,109.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,123.08) --
	(217.06,125.55) --
	(219.52,123.08) --
	(217.06,120.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44,123.80) --
	(272.91,126.27) --
	(275.37,123.80) --
	(272.91,121.34) --
	cycle;
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.50, 84.31) --
	(105.35, 98.63) --
	(161.20,106.86) --
	(217.06,118.04) --
	(272.91,129.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 36.88) {180};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 77.71) {190};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,118.54) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,159.37) {210};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,200.20) {220};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.91, 20.78) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.20, 20.78) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.50, 20.78) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.20,  6.94) {Hedging Costs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,121.99) {Optimal Objective Value};
\end{scope}
\end{tikzpicture}


==> plots/optl_rev/sp_hedging_solutions_scatter.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (284.08,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.06, 32.16) --
	(217.06,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.35, 32.16) --
	(105.35,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(284.08, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(284.08, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(284.08, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(284.08,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(284.08,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.91, 32.16) --
	(272.91,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.20, 32.16) --
	(161.20,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.50, 32.16) --
	( 49.50,139.54);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,134.66) --
	(161.20,137.12) --
	(163.67,134.66) --
	(161.20,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,102.12) --
	(217.06,104.59) --
	(219.52,102.12) --
	(217.06, 99.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 56.57) --
	(217.06, 59.03) --
	(219.52, 56.57) --
	(217.06, 54.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 85.85) --
	(161.20, 88.32) --
	(163.67, 85.85) --
	(161.20, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 61.45) --
	(217.06, 63.91) --
	(219.52, 61.45) --
	(217.06, 58.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 37.04) --
	(217.06, 39.51) --
	(219.52, 37.04) --
	(217.06, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 37.04) --
	(217.06, 39.51) --
	(219.52, 37.04) --
	(217.06, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 61.45) --
	(217.06, 63.91) --
	(219.52, 61.45) --
	(217.06, 58.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 56.57) --
	(217.06, 59.03) --
	(219.52, 56.57) --
	(217.06, 54.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,134.66) --
	(161.20,137.12) --
	(163.67,134.66) --
	(161.20,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,102.12) --
	(217.06,104.59) --
	(219.52,102.12) --
	(217.06, 99.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,134.66) --
	(161.20,137.12) --
	(163.67,134.66) --
	(161.20,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 85.85) --
	(161.20, 88.32) --
	(163.67, 85.85) --
	(161.20, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 61.45) --
	(217.06, 63.91) --
	(219.52, 61.45) --
	(217.06, 58.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 37.04) --
	(217.06, 39.51) --
	(219.52, 37.04) --
	(217.06, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,110.26) --
	(217.06,112.72) --
	(219.52,110.26) --
	(217.06,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89, 95.61) --
	(105.35, 98.08) --
	(107.82, 95.61) --
	(105.35, 93.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 76.09) --
	(161.20, 78.55) --
	(163.67, 76.09) --
	(161.20, 73.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 61.45) --
	(217.06, 63.91) --
	(219.52, 61.45) --
	(217.06, 58.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 85.85) --
	(161.20, 88.32) --
	(163.67, 85.85) --
	(161.20, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 85.85) --
	(161.20, 88.32) --
	(163.67, 85.85) --
	(161.20, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,110.26) --
	( 49.50,112.72) --
	( 51.96,110.26) --
	( 49.50,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 37.04) --
	(217.06, 39.51) --
	(219.52, 37.04) --
	(217.06, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 76.09) --
	(217.06, 78.55) --
	(219.52, 76.09) --
	(217.06, 73.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,134.66) --
	(161.20,137.12) --
	(163.67,134.66) --
	(161.20,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,134.66) --
	(217.06,137.12) --
	(219.52,134.66) --
	(217.06,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 76.09) --
	(161.20, 78.55) --
	(163.67, 76.09) --
	(161.20, 73.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 76.09) --
	(217.06, 78.55) --
	(219.52, 76.09) --
	(217.06, 73.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,110.26) --
	( 49.50,112.72) --
	( 51.96,110.26) --
	( 49.50,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 76.09) --
	(217.06, 78.55) --
	(219.52, 76.09) --
	(217.06, 73.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,134.66) --
	(161.20,137.12) --
	(163.67,134.66) --
	(161.20,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59,134.66) --
	(217.06,137.12) --
	(219.52,134.66) --
	(217.06,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 76.09) --
	(161.20, 78.55) --
	(163.67, 76.09) --
	(161.20, 73.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 61.45) --
	(217.06, 63.91) --
	(219.52, 61.45) --
	(217.06, 58.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 85.85) --
	(161.20, 88.32) --
	(163.67, 85.85) --
	(161.20, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 61.45) --
	(217.06, 63.91) --
	(219.52, 61.45) --
	(217.06, 58.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 76.09) --
	(217.06, 78.55) --
	(219.52, 76.09) --
	(217.06, 73.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 76.09) --
	(217.06, 78.55) --
	(219.52, 76.09) --
	(217.06, 73.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 76.09) --
	(217.06, 78.55) --
	(219.52, 76.09) --
	(217.06, 73.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 85.85) --
	(161.20, 88.32) --
	(163.67, 85.85) --
	(161.20, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 37.04) --
	(217.06, 39.51) --
	(219.52, 37.04) --
	(217.06, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74, 85.85) --
	(161.20, 88.32) --
	(163.67, 85.85) --
	(161.20, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 61.45) --
	(217.06, 63.91) --
	(219.52, 61.45) --
	(217.06, 58.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,134.66) --
	(161.20,137.12) --
	(163.67,134.66) --
	(161.20,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 61.45) --
	(217.06, 63.91) --
	(219.52, 61.45) --
	(217.06, 58.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 61.45) --
	(217.06, 63.91) --
	(219.52, 61.45) --
	(217.06, 58.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 37.04) --
	(217.06, 39.51) --
	(219.52, 37.04) --
	(217.06, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 85.85) --
	(217.06, 88.32) --
	(219.52, 85.85) --
	(217.06, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 61.45) --
	(217.06, 63.91) --
	(219.52, 61.45) --
	(217.06, 58.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,134.66) --
	(105.35,137.12) --
	(107.82,134.66) --
	(105.35,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 37.04) --
	(217.06, 39.51) --
	(219.52, 37.04) --
	(217.06, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 47.03,134.66) --
	( 49.50,137.12) --
	( 51.96,134.66) --
	( 49.50,132.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (102.89,110.26) --
	(105.35,112.72) --
	(107.82,110.26) --
	(105.35,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (158.74,110.26) --
	(161.20,112.72) --
	(163.67,110.26) --
	(161.20,107.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (214.59, 61.45) --
	(217.06, 63.91) --
	(219.52, 61.45) --
	(217.06, 58.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.44, 37.04) --
	(272.91, 39.51) --
	(275.37, 37.04) --
	(272.91, 34.58) --
	cycle;
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.50,133.87) --
	(105.35,117.16) --
	(161.20,107.61) --
	(217.06, 74.62) --
	(272.91, 37.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.91, 20.78) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.06, 20.78) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.20, 20.78) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (105.35, 20.78) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.50, 20.78) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.20,  6.94) {Hedging Costs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 85.85) {Hedging Decisions (in \%)};
\end{scope}
\end{tikzpicture}


==> plots/portfolio_cont_knap_ecdf_nodes.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (113.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.93, 32.16) --
	( 42.93,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.22, 32.16) --
	( 69.22,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.51, 32.16) --
	( 95.51,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.79, 32.16) --
	(121.79,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.07, 32.16) --
	( 56.07,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.36, 32.16) --
	( 82.36,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.65, 32.16) --
	(108.65,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.94, 32.16) --
	(134.94,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93, 79.99) --
	( 55.47, 79.99) --
	( 55.47, 80.97) --
	( 57.11, 80.97) --
	( 57.11, 81.95) --
	( 57.57, 81.95) --
	( 57.57, 82.92) --
	( 59.10, 82.92) --
	( 59.10, 83.90) --
	( 61.95, 83.90) --
	( 61.95, 86.83) --
	( 62.53, 86.83) --
	( 62.53, 87.80) --
	( 66.67, 87.80) --
	( 66.67, 88.78) --
	( 67.02, 88.78) --
	( 67.02, 89.76) --
	( 67.34, 89.76) --
	( 67.34, 90.73) --
	( 67.73, 90.73) --
	( 67.73, 91.71) --
	( 73.80, 91.71) --
	( 73.80, 92.68) --
	( 73.90, 92.68) --
	( 73.90, 93.66) --
	( 74.05, 93.66) --
	( 74.05, 94.64) --
	( 75.41, 94.64) --
	( 75.41, 95.61) --
	( 75.71, 95.61) --
	( 75.71, 96.59) --
	( 75.75, 96.59) --
	( 75.75, 97.57) --
	( 76.30, 97.57) --
	( 76.30, 98.54) --
	( 76.34, 98.54) --
	( 76.34, 99.52) --
	( 76.47, 99.52) --
	( 76.47,100.49) --
	( 77.30,100.49) --
	( 77.30,101.47) --
	( 78.81,101.47) --
	( 78.81,102.45) --
	( 79.69,102.45) --
	( 79.69,103.42) --
	( 93.24,103.42) --
	( 93.24,104.40) --
	( 94.36,104.40) --
	( 94.36,105.37) --
	( 94.37,105.37) --
	( 94.37,106.35) --
	(101.19,106.35) --
	(101.19,107.33) --
	(101.49,107.33) --
	(101.49,108.30) --
	(103.12,108.30) --
	(103.12,109.28) --
	(109.66,109.28) --
	(109.66,110.26) --
	(114.45,110.26) --
	(114.45,111.23) --
	(116.56,111.23) --
	(116.56,112.21) --
	(125.49,112.21) --
	(125.49,113.18) --
	(134.94,113.18) --
	(134.94,113.18);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.93, 82.92) --
	( 46.88, 82.92) --
	( 46.88, 83.90) --
	( 49.20, 83.90) --
	( 49.20, 84.88) --
	( 52.12, 84.88) --
	( 52.12, 86.83) --
	( 53.16, 86.83) --
	( 53.16, 88.78) --
	( 54.80, 88.78) --
	( 54.80, 89.76) --
	( 56.07, 89.76) --
	( 56.07, 90.73) --
	( 56.62, 90.73) --
	( 56.62, 91.71) --
	( 57.57, 91.71) --
	( 57.57, 92.68) --
	( 57.99, 92.68) --
	( 57.99, 93.66) --
	( 61.74, 93.66) --
	( 61.74, 94.64) --
	( 61.95, 94.64) --
	( 61.95, 95.61) --
	( 62.53, 95.61) --
	( 62.53, 96.59) --
	( 66.40, 96.59) --
	( 66.40, 97.57) --
	( 67.18, 97.57) --
	( 67.18, 98.54) --
	( 67.94, 98.54) --
	( 67.94, 99.52) --
	( 68.98, 99.52) --
	( 68.98,100.49) --
	( 69.66,100.49) --
	( 69.66,101.47) --
	( 73.45,101.47) --
	( 73.45,102.45) --
	( 75.31,102.45) --
	( 75.31,103.42) --
	( 76.00,103.42) --
	( 76.00,104.40) --
	( 77.09,104.40) --
	( 77.09,105.37) --
	( 78.66,105.37) --
	( 78.66,106.35) --
	( 93.55,106.35) --
	( 93.55,107.33) --
	( 95.88,107.33) --
	( 95.88,108.30) --
	( 97.66,108.30) --
	( 97.66,109.28) --
	( 99.43,109.28) --
	( 99.43,110.26) --
	(105.69,110.26) --
	(105.69,111.23) --
	(107.27,111.23) --
	(107.27,112.21) --
	(107.65,112.21) --
	(107.65,113.18) --
	(110.13,113.18) --
	(110.13,114.16) --
	(110.61,114.16) --
	(110.61,115.14) --
	(111.74,115.14) --
	(111.74,116.11) --
	(113.66,116.11) --
	(113.66,117.09) --
	(114.24,117.09) --
	(114.24,118.06) --
	(115.60,118.06) --
	(115.60,119.04) --
	(120.69,119.04) --
	(120.69,120.02) --
	(123.26,120.02) --
	(123.26,120.99) --
	(129.76,120.99) --
	(129.76,121.97) --
	(134.84,121.97) --
	(134.84,122.95) --
	(134.94,122.95) --
	(134.94,122.95);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,50) {78/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,40) {88/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.07, 20.78) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36, 20.78) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.65, 20.78) {$10^5$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.94, 20.78) {$10^7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\end{tikzpicture}


==> plots/portfolio_cont_knap_ecdf_time.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93, 38.02) --
	( 42.93, 38.02) --
	( 42.93, 39.00) --
	( 42.93, 39.00) --
	( 42.93, 39.97) --
	( 42.93, 39.97) --
	( 42.93, 40.95) --
	( 42.93, 40.95) --
	( 42.93, 41.92) --
	( 42.93, 41.92) --
	( 42.93, 42.90) --
	( 42.93, 42.90) --
	( 42.93, 43.88) --
	( 42.93, 43.88) --
	( 42.93, 44.85) --
	( 42.93, 44.85) --
	( 42.93, 45.83) --
	( 42.93, 45.83) --
	( 42.93, 46.80) --
	( 42.93, 46.80) --
	( 42.93, 47.78) --
	( 42.93, 47.78) --
	( 42.93, 48.76) --
	( 42.93, 48.76) --
	( 42.93, 49.73) --
	( 42.93, 49.73) --
	( 42.93, 50.71) --
	( 42.93, 50.71) --
	( 42.93, 51.69) --
	( 42.93, 51.69) --
	( 42.93, 52.66) --
	( 42.93, 52.66) --
	( 42.93, 53.64) --
	( 42.93, 53.64) --
	( 42.93, 54.61) --
	( 42.93, 54.61) --
	( 42.93, 55.59) --
	( 42.93, 55.59) --
	( 42.93, 56.57) --
	( 42.93, 56.57) --
	( 42.93, 57.54) --
	( 42.93, 57.54) --
	( 42.93, 58.52) --
	( 42.93, 58.52) --
	( 42.93, 59.49) --
	( 42.93, 59.49) --
	( 42.93, 60.47) --
	( 42.93, 60.47) --
	( 42.93, 61.45) --
	( 42.93, 61.45) --
	( 42.93, 62.42) --
	( 42.93, 62.42) --
	( 42.93, 63.40) --
	( 42.93, 63.40) --
	( 42.93, 64.38) --
	( 42.93, 64.38) --
	( 42.93, 65.35) --
	( 42.93, 65.35) --
	( 42.93, 66.33) --
	( 42.93, 66.33) --
	( 42.93, 67.30) --
	( 42.93, 67.30) --
	( 42.93, 68.28) --
	( 42.93, 68.28) --
	( 42.93, 69.26) --
	( 42.93, 69.26) --
	( 42.93, 70.23) --
	( 42.93, 70.23) --
	( 42.93, 71.21) --
	( 42.93, 71.21) --
	( 42.93, 72.18) --
	( 42.93, 72.18) --
	( 42.93, 73.16) --
	( 42.93, 73.16) --
	( 42.93, 74.14) --
	( 42.93, 74.14) --
	( 42.93, 75.11) --
	( 42.93, 75.11) --
	( 42.93, 76.09) --
	( 42.93, 76.09) --
	( 42.93, 77.07) --
	( 42.93, 77.07) --
	( 42.93, 78.04) --
	( 42.93, 78.04) --
	( 42.93, 79.02) --
	( 42.94, 79.02) --
	( 42.94, 79.99) --
	( 42.94, 79.99) --
	( 42.94, 80.97) --
	( 42.94, 80.97) --
	( 42.94, 81.95) --
	( 42.94, 81.95) --
	( 42.94, 82.92) --
	( 42.94, 82.92) --
	( 42.94, 83.90) --
	( 42.94, 83.90) --
	( 42.94, 84.88) --
	( 42.94, 84.88) --
	( 42.94, 85.85) --
	( 42.94, 85.85) --
	( 42.94, 86.83) --
	( 42.94, 86.83) --
	( 42.94, 87.80) --
	( 42.94, 87.80) --
	( 42.94, 88.78) --
	( 42.94, 88.78) --
	( 42.94, 89.76) --
	( 42.94, 89.76) --
	( 42.94, 90.73) --
	( 42.95, 90.73) --
	( 42.95, 91.71) --
	( 42.95, 91.71) --
	( 42.95, 92.68) --
	( 42.95, 92.68) --
	( 42.95, 93.66) --
	( 42.96, 93.66) --
	( 42.96, 94.64) --
	( 42.96, 94.64) --
	( 42.96, 95.61) --
	( 42.96, 95.61) --
	( 42.96, 96.59) --
	( 42.97, 96.59) --
	( 42.97, 97.57) --
	( 42.98, 97.57) --
	( 42.98, 98.54) --
	( 42.98, 98.54) --
	( 42.98, 99.52) --
	( 42.99, 99.52) --
	( 42.99,100.49) --
	( 42.99,100.49) --
	( 42.99,101.47) --
	( 42.99,101.47) --
	( 42.99,102.45) --
	( 43.01,102.45) --
	( 43.01,103.42) --
	( 43.25,103.42) --
	( 43.25,104.40) --
	( 43.42,104.40) --
	( 43.42,105.37) --
	( 43.93,105.37) --
	( 43.93,106.35) --
	( 44.83,106.35) --
	( 44.83,107.33) --
	( 50.69,107.33) --
	( 50.69,108.30) --
	( 51.89,108.30) --
	( 51.89,109.28) --
	( 58.58,109.28) --
	( 58.58,110.26) --
	( 58.90,110.26) --
	( 58.90,111.23) --
	(100.79,111.23) --
	(100.79,112.21) --
	(109.14,112.21) --
	(109.14,113.18) --
	(134.94,113.18) --
	(134.94,113.18);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.93, 38.02) --
	( 42.93, 38.02) --
	( 42.93, 39.00) --
	( 42.93, 39.00) --
	( 42.93, 39.97) --
	( 42.93, 39.97) --
	( 42.93, 40.95) --
	( 42.93, 40.95) --
	( 42.93, 41.92) --
	( 42.93, 41.92) --
	( 42.93, 42.90) --
	( 42.93, 42.90) --
	( 42.93, 43.88) --
	( 42.93, 43.88) --
	( 42.93, 44.85) --
	( 42.93, 44.85) --
	( 42.93, 45.83) --
	( 42.93, 45.83) --
	( 42.93, 46.80) --
	( 42.93, 46.80) --
	( 42.93, 47.78) --
	( 42.93, 47.78) --
	( 42.93, 48.76) --
	( 42.93, 48.76) --
	( 42.93, 49.73) --
	( 42.93, 49.73) --
	( 42.93, 50.71) --
	( 42.93, 50.71) --
	( 42.93, 51.69) --
	( 42.93, 51.69) --
	( 42.93, 52.66) --
	( 42.93, 52.66) --
	( 42.93, 53.64) --
	( 42.93, 53.64) --
	( 42.93, 54.61) --
	( 42.93, 54.61) --
	( 42.93, 55.59) --
	( 42.93, 55.59) --
	( 42.93, 56.57) --
	( 42.93, 56.57) --
	( 42.93, 57.54) --
	( 42.93, 57.54) --
	( 42.93, 58.52) --
	( 42.93, 58.52) --
	( 42.93, 59.49) --
	( 42.93, 59.49) --
	( 42.93, 60.47) --
	( 42.93, 60.47) --
	( 42.93, 61.45) --
	( 42.93, 61.45) --
	( 42.93, 62.42) --
	( 42.93, 62.42) --
	( 42.93, 63.40) --
	( 42.93, 63.40) --
	( 42.93, 64.38) --
	( 42.93, 64.38) --
	( 42.93, 65.35) --
	( 42.93, 65.35) --
	( 42.93, 66.33) --
	( 42.93, 66.33) --
	( 42.93, 67.30) --
	( 42.93, 67.30) --
	( 42.93, 68.28) --
	( 42.93, 68.28) --
	( 42.93, 69.26) --
	( 42.93, 69.26) --
	( 42.93, 70.23) --
	( 42.93, 70.23) --
	( 42.93, 71.21) --
	( 42.93, 71.21) --
	( 42.93, 72.18) --
	( 42.93, 72.18) --
	( 42.93, 73.16) --
	( 42.93, 73.16) --
	( 42.93, 74.14) --
	( 42.93, 74.14) --
	( 42.93, 75.11) --
	( 42.93, 75.11) --
	( 42.93, 76.09) --
	( 42.93, 76.09) --
	( 42.93, 77.07) --
	( 42.93, 77.07) --
	( 42.93, 78.04) --
	( 42.93, 78.04) --
	( 42.93, 79.02) --
	( 42.93, 79.02) --
	( 42.93, 79.99) --
	( 42.93, 79.99) --
	( 42.93, 80.97) --
	( 42.93, 80.97) --
	( 42.93, 81.95) --
	( 42.93, 81.95) --
	( 42.93, 82.92) --
	( 42.93, 82.92) --
	( 42.93, 83.90) --
	( 42.93, 83.90) --
	( 42.93, 84.88) --
	( 42.94, 84.88) --
	( 42.94, 85.85) --
	( 42.94, 85.85) --
	( 42.94, 86.83) --
	( 42.94, 86.83) --
	( 42.94, 87.80) --
	( 42.94, 87.80) --
	( 42.94, 88.78) --
	( 42.94, 88.78) --
	( 42.94, 89.76) --
	( 42.94, 89.76) --
	( 42.94, 90.73) --
	( 42.94, 90.73) --
	( 42.94, 91.71) --
	( 42.94, 91.71) --
	( 42.94, 92.68) --
	( 42.94, 92.68) --
	( 42.94, 93.66) --
	( 42.94, 93.66) --
	( 42.94, 94.64) --
	( 42.94, 94.64) --
	( 42.94, 95.61) --
	( 42.94, 95.61) --
	( 42.94, 96.59) --
	( 42.94, 96.59) --
	( 42.94, 97.57) --
	( 42.94, 97.57) --
	( 42.94, 98.54) --
	( 42.94, 98.54) --
	( 42.94, 99.52) --
	( 42.95, 99.52) --
	( 42.95,100.49) --
	( 42.95,100.49) --
	( 42.95,101.47) --
	( 42.95,101.47) --
	( 42.95,102.45) --
	( 42.96,102.45) --
	( 42.96,103.42) --
	( 43.01,103.42) --
	( 43.01,104.40) --
	( 43.15,104.40) --
	( 43.15,105.37) --
	( 43.24,105.37) --
	( 43.24,106.35) --
	( 43.29,106.35) --
	( 43.29,107.33) --
	( 43.32,107.33) --
	( 43.32,108.30) --
	( 43.47,108.30) --
	( 43.47,109.28) --
	( 45.18,109.28) --
	( 45.18,110.26) --
	( 45.36,110.26) --
	( 45.36,111.23) --
	( 46.26,111.23) --
	( 46.26,112.21) --
	( 47.59,112.21) --
	( 47.59,113.18) --
	( 48.60,113.18) --
	( 48.60,114.16) --
	( 48.62,114.16) --
	( 48.62,115.14) --
	( 49.10,115.14) --
	( 49.10,116.11) --
	( 53.33,116.11) --
	( 53.33,117.09) --
	( 55.16,117.09) --
	( 55.16,118.06) --
	( 55.94,118.06) --
	( 55.94,119.04) --
	( 57.45,119.04) --
	( 57.45,120.02) --
	( 67.35,120.02) --
	( 67.35,120.99) --
	( 74.87,120.99) --
	( 74.87,121.97) --
	( 77.98,121.97) --
	( 77.98,122.95) --
	(134.94,122.95) --
	(134.94,122.95);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,50) {78/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,40) {88/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\end{tikzpicture}


==> plots/portfolio_cont_knap_scatter.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] ( 48.33, 32.16) rectangle (284.08,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 45.54) --
	(284.08, 45.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 88.92) --
	(284.08, 88.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,132.30) --
	(284.08,132.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.55, 32.16) --
	(249.55,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.92, 32.16) --
	(201.92,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.30, 32.16) --
	(154.30,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.67, 32.16) --
	(106.67,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 67.23) --
	(284.08, 67.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,110.61) --
	(284.08,110.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,153.99) --
	(284.08,153.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.36, 32.16) --
	(273.36,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.74, 32.16) --
	(225.74,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.11, 32.16) --
	(178.11,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.48, 32.16) --
	(130.48,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.85, 32.16) --
	( 82.85,175.67);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36,115.93) --
	( 82.85,118.43) --
	( 85.35,115.93) --
	( 82.85,113.44) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85,134.40) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 41.24) --
	( 82.85, 43.73) --
	( 85.35, 41.24) --
	( 82.85, 38.74) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 41.77) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 40.57) --
	( 82.85, 43.07) --
	( 85.35, 40.57) --
	( 82.85, 38.07) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 41.98) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 48.90) --
	( 82.85, 51.39) --
	( 85.35, 48.90) --
	( 82.85, 46.40) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 53.25) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 53.24) --
	( 82.85, 55.74) --
	( 85.35, 53.24) --
	( 82.85, 50.74) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 55.04) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 54.42) --
	( 82.85, 56.91) --
	( 85.35, 54.42) --
	( 82.85, 51.92) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 59.85) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 59.03) --
	( 82.85, 61.53) --
	( 85.35, 59.03) --
	( 82.85, 56.53) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 65.94) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 59.72) --
	( 82.85, 62.22) --
	( 85.35, 59.72) --
	( 82.85, 57.22) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 61.36) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 53.99) --
	( 82.85, 56.49) --
	( 85.35, 53.99) --
	( 82.85, 51.49) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 56.91) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 68.74) --
	(106.67, 71.24) --
	(109.17, 68.74) --
	(106.67, 66.25) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 76.86) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 45.51) --
	(106.67, 48.00) --
	(109.17, 45.51) --
	(106.67, 43.01) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 49.24) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 45.94) --
	(106.67, 48.43) --
	(109.17, 45.94) --
	(106.67, 43.44) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 47.08) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 41.64) --
	(106.67, 44.14) --
	(109.17, 41.64) --
	(106.67, 39.14) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 44.64) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 46.79) --
	(106.67, 49.29) --
	(109.17, 46.79) --
	(106.67, 44.29) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 45.35) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 45.65) --
	(106.67, 48.15) --
	(109.17, 45.65) --
	(106.67, 43.15) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 45.41) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 55.86) --
	(106.67, 58.36) --
	(109.17, 55.86) --
	(106.67, 53.36) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 62.65) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17,133.50) --
	(106.67,136.00) --
	(109.17,133.50) --
	(106.67,131.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (104.17,124.69) --
	(106.67,127.19) --
	(109.17,124.69) --
	(106.67,122.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (127.98, 73.54) --
	(130.48, 76.04) --
	(132.98, 73.54) --
	(130.48, 71.05) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 69.00) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 67.84) --
	(130.48, 70.34) --
	(132.98, 67.84) --
	(130.48, 65.34) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 77.89) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 57.71) --
	(130.48, 60.21) --
	(132.98, 57.71) --
	(130.48, 55.21) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 56.80) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 60.47) --
	(130.48, 62.97) --
	(132.98, 60.47) --
	(130.48, 57.97) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 60.73) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 48.39) --
	(130.48, 50.88) --
	(132.98, 48.39) --
	(130.48, 45.89) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 52.90) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 43.08) --
	(130.48, 45.58) --
	(132.98, 43.08) --
	(130.48, 40.58) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 45.47) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 45.00) --
	(130.48, 47.50) --
	(132.98, 45.00) --
	(130.48, 42.51) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 52.22) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 99.54) --
	(130.48,102.04) --
	(132.98, 99.54) --
	(130.48, 97.04) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48,101.58) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 45.69) --
	(154.30, 48.19) --
	(156.79, 45.69) --
	(154.30, 43.19) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 47.00) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 84.46) --
	(154.30, 86.96) --
	(156.79, 84.46) --
	(154.30, 81.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (151.80, 45.25) --
	(154.30, 47.74) --
	(156.79, 45.25) --
	(154.30, 42.75) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 47.40) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 64.31) --
	(154.30, 66.80) --
	(156.79, 64.31) --
	(154.30, 61.81) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 73.75) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80,116.65) --
	(154.30,119.15) --
	(156.79,116.65) --
	(154.30,114.15) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30,128.95) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 44.79) --
	(154.30, 47.28) --
	(156.79, 44.79) --
	(154.30, 42.29) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 49.12) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 69.63) --
	(178.11, 72.13) --
	(180.61, 69.63) --
	(178.11, 67.13) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 81.55) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 59.71) --
	(178.11, 62.21) --
	(180.61, 59.71) --
	(178.11, 57.21) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 63.87) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 46.66) --
	(178.11, 49.16) --
	(180.61, 46.66) --
	(178.11, 44.16) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 48.85) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 58.83) --
	(178.11, 61.33) --
	(180.61, 58.83) --
	(178.11, 56.34) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 69.26) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 67.26) --
	(178.11, 69.76) --
	(180.61, 67.26) --
	(178.11, 64.77) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 81.96) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 58.23) --
	(178.11, 60.73) --
	(180.61, 58.23) --
	(178.11, 55.73) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 59.48) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 65.49) --
	(178.11, 67.99) --
	(180.61, 65.49) --
	(178.11, 63.00) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 71.24) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61,124.65) --
	(178.11,127.14) --
	(180.61,124.65) --
	(178.11,122.15) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11,108.34) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61,131.88) --
	(178.11,134.38) --
	(180.61,131.88) --
	(178.11,129.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.43,119.65) --
	(201.92,122.15) --
	(204.42,119.65) --
	(201.92,117.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.43, 68.12) --
	(201.92, 70.62) --
	(204.42, 68.12) --
	(201.92, 65.62) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92, 81.02) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 51.98) --
	(201.92, 54.48) --
	(204.42, 51.98) --
	(201.92, 49.48) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92, 55.81) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 61.33) --
	(201.92, 63.83) --
	(204.42, 61.33) --
	(201.92, 58.84) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92, 62.28) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 63.43) --
	(201.92, 65.92) --
	(204.42, 63.43) --
	(201.92, 60.93) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92, 75.27) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 46.80) --
	(201.92, 49.29) --
	(204.42, 46.80) --
	(201.92, 44.30) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92, 50.34) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 53.12) --
	(201.92, 55.62) --
	(204.42, 53.12) --
	(201.92, 50.62) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92, 58.05) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 64.31) --
	(201.92, 66.81) --
	(204.42, 64.31) --
	(201.92, 61.81) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92, 66.57) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43,132.47) --
	(201.92,134.97) --
	(204.42,132.47) --
	(201.92,129.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (199.43,102.49) --
	(201.92,104.99) --
	(204.42,102.49) --
	(201.92, 99.99) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92,114.36) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 98.73) --
	(225.74,101.22) --
	(228.23, 98.73) --
	(225.74, 96.23) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74,127.60) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 72.30) --
	(225.74, 74.80) --
	(228.23, 72.30) --
	(225.74, 69.81) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74, 80.09) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 72.03) --
	(225.74, 74.53) --
	(228.23, 72.03) --
	(225.74, 69.53) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74, 82.52) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 49.07) --
	(225.74, 51.57) --
	(228.23, 49.07) --
	(225.74, 46.58) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74, 52.04) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 62.22) --
	(225.74, 64.72) --
	(228.23, 62.22) --
	(225.74, 59.73) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74, 63.15) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 53.08) --
	(225.74, 55.58) --
	(228.23, 53.08) --
	(225.74, 50.58) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74, 59.12) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 48.17) --
	(225.74, 50.66) --
	(228.23, 48.17) --
	(225.74, 45.67) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74, 51.42) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24,138.40) --
	(225.74,140.90) --
	(228.23,138.40) --
	(225.74,135.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (247.05, 54.29) --
	(249.55, 56.79) --
	(252.05, 54.29) --
	(249.55, 51.79) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55, 57.60) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 54.88) --
	(249.55, 57.37) --
	(252.05, 54.88) --
	(249.55, 52.38) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55, 60.29) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 69.60) --
	(249.55, 72.10) --
	(252.05, 69.60) --
	(249.55, 67.11) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55, 76.07) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 64.70) --
	(249.55, 67.19) --
	(252.05, 64.70) --
	(249.55, 62.20) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55, 67.49) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 45.17) --
	(249.55, 47.67) --
	(252.05, 45.17) --
	(249.55, 42.67) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55, 53.40) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 56.44) --
	(249.55, 58.94) --
	(252.05, 56.44) --
	(249.55, 53.94) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55, 66.37) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 59.03) --
	(249.55, 61.53) --
	(252.05, 59.03) --
	(249.55, 56.54) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55, 55.32) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05,130.36) --
	(249.55,132.86) --
	(252.05,130.36) --
	(249.55,127.86) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55,146.53) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 54.89) --
	(249.55, 57.38) --
	(252.05, 54.89) --
	(249.55, 52.39) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55, 60.01) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87,122.81) --
	(273.36,125.30) --
	(275.86,122.81) --
	(273.36,120.31) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36,134.21) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87, 97.19) --
	(273.36, 99.68) --
	(275.86, 97.19) --
	(273.36, 94.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] (270.87, 54.94) --
	(273.36, 57.44) --
	(275.86, 54.94) --
	(273.36, 52.45) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36, 56.29) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87, 67.29) --
	(273.36, 69.79) --
	(275.86, 67.29) --
	(273.36, 64.80) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36, 69.49) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87, 51.00) --
	(273.36, 53.50) --
	(275.86, 51.00) --
	(273.36, 48.51) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36, 54.42) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87, 66.33) --
	(273.36, 68.83) --
	(275.86, 66.33) --
	(273.36, 63.83) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36, 67.06) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87, 67.12) --
	(273.36, 69.62) --
	(275.86, 67.12) --
	(273.36, 64.62) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36, 70.25) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87, 74.54) --
	(273.36, 77.03) --
	(275.86, 74.54) --
	(273.36, 72.04) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36, 84.84) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87, 50.27) --
	(273.36, 52.77) --
	(275.86, 50.27) --
	(273.36, 47.77) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36, 55.22) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87, 57.67) --
	(273.36, 60.17) --
	(275.86, 57.67) --
	(273.36, 55.17) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36, 58.10) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54,125.44) --
	( 59.04,127.94) --
	( 61.54,125.44) --
	( 59.04,122.94) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04,147.80) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 42.65) --
	( 59.04, 45.15) --
	( 61.54, 42.65) --
	( 59.04, 40.15) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 43.45) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 38.69) --
	( 59.04, 41.18) --
	( 61.54, 38.69) --
	( 59.04, 36.19) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 40.75) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 46.95) --
	( 59.04, 49.45) --
	( 61.54, 46.95) --
	( 59.04, 44.46) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 51.59) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 42.87) --
	( 59.04, 45.37) --
	( 61.54, 42.87) --
	( 59.04, 40.37) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 45.72) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 44.50) --
	( 59.04, 47.00) --
	( 61.54, 44.50) --
	( 59.04, 42.01) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 45.98) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 43.63) --
	( 59.04, 46.13) --
	( 61.54, 43.63) --
	( 59.04, 41.14) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 45.67) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 94.21) --
	( 59.04, 96.71) --
	( 61.54, 94.21) --
	( 59.04, 91.71) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 97.65) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54,140.93) --
	( 59.04,143.43) --
	( 61.54,140.93) --
	( 59.04,138.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.60] ( 56.54,141.81) --
	( 59.04,144.30) --
	( 61.54,141.81) --
	( 59.04,139.31) --
	cycle;
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,162.26) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,162.26) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,162.26) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,162.26) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,162.26) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,162.26) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,162.26) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,162.26) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,162.26) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36,162.26) {9};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,151.93) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,151.93) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,151.93) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,151.93) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,151.93) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,151.93) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,151.93) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36,151.93) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 63.78) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,107.17) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,150.55) {\num{10000}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36, 20.78) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74, 20.78) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11, 20.78) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48, 20.78) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85, 20.78) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.20,  6.94) {Number of assets in the portfolio selection problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,103.92) {Computation time (s)};
\end{scope}
\end{tikzpicture}


==> plots/sp_cont_knap_ecdf_nodes.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (35,0) rectangle (108.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.93, 32.16) --
	( 42.93,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.22, 32.16) --
	( 69.22,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.51, 32.16) --
	( 95.51,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.79, 32.16) --
	(121.79,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.07, 32.16) --
	( 56.07,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.36, 32.16) --
	( 82.36,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.65, 32.16) --
	(108.65,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.94, 32.16) --
	(134.94,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.93,104.40) --
	( 63.99,104.40) --
	( 63.99,105.37) --
	( 65.80,105.37) --
	( 65.80,106.35) --
	( 68.80,106.35) --
	( 68.80,107.33) --
	( 69.10,107.33) --
	( 69.10,108.30) --
	( 69.60,108.30) --
	( 69.60,109.28) --
	( 70.01,109.28) --
	( 70.01,111.23) --
	( 70.11,111.23) --
	( 70.11,112.21) --
	( 70.40,112.21) --
	( 70.40,114.16) --
	( 71.53,114.16) --
	( 71.53,115.14) --
	( 71.79,115.14) --
	( 71.79,116.11) --
	( 72.41,116.11) --
	( 72.41,117.09) --
	( 72.79,117.09) --
	( 72.79,118.06) --
	( 72.91,118.06) --
	( 72.91,119.04) --
	( 73.72,119.04) --
	( 73.72,120.02) --
	( 74.67,120.02) --
	( 74.67,120.99) --
	( 79.00,120.99) --
	( 79.00,121.97) --
	( 79.68,121.97) --
	( 79.68,122.95) --
	( 80.67,122.95) --
	( 80.67,123.92) --
	( 82.15,123.92) --
	( 82.15,124.90) --
	( 83.98,124.90) --
	( 83.98,125.87) --
	( 84.86,125.87) --
	( 84.86,126.85) --
	( 85.51,126.85) --
	( 85.51,127.83) --
	( 85.76,127.83) --
	( 85.76,128.80) --
	( 86.11,128.80) --
	( 86.11,129.78) --
	( 87.55,129.78) --
	( 87.55,130.75) --
	( 87.93,130.75) --
	( 87.93,131.73) --
	( 88.05,131.73) --
	( 88.05,132.71) --
	( 90.25,132.71) --
	( 90.25,133.68) --
	( 92.21,133.68) --
	( 92.21,134.66) --
	(134.94,134.66) --
	(134.94,134.66);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.93,134.66) --
	(134.94,134.66) --
	(134.94,134.66);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,50) {100/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,40) {100/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.07, 20.78) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36, 20.78) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.65, 20.78) {$10^5$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.94, 20.78) {$10^7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15, 85.85) {\# of solved instances};
\end{scope}
\end{tikzpicture}


==> plots/sp_cont_knap_ecdf_time.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (35,0) rectangle (108.54,144.54);
\begin{scope}
\path[clip] ( 38.33, 32.16) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 49.25) --
	(139.54, 49.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 73.65) --
	(139.54, 73.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33,122.46) --
	(139.54,122.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.60, 32.16) --
	(119.60,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.05, 32.16) --
	( 94.05,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.49, 32.16) --
	( 68.49,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 37.04) --
	(139.54, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 61.45) --
	(139.54, 61.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 85.85) --
	(139.54, 85.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,110.26) --
	(139.54,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,134.66) --
	(139.54,134.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.38, 32.16) --
	(132.38,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.82, 32.16) --
	(106.82,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.27, 32.16) --
	( 81.27,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.71, 32.16) --
	( 55.71,139.54);
\definecolor{drawColor}{RGB}{69,117,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.94, 38.02) --
	( 42.95, 38.02) --
	( 42.95, 39.00) --
	( 42.95, 39.00) --
	( 42.95, 39.97) --
	( 42.95, 39.97) --
	( 42.95, 40.95) --
	( 42.95, 40.95) --
	( 42.95, 41.92) --
	( 42.95, 41.92) --
	( 42.95, 42.90) --
	( 42.95, 42.90) --
	( 42.95, 43.88) --
	( 42.95, 43.88) --
	( 42.95, 44.85) --
	( 42.96, 44.85) --
	( 42.96, 45.83) --
	( 42.96, 45.83) --
	( 42.96, 46.80) --
	( 42.96, 46.80) --
	( 42.96, 47.78) --
	( 42.96, 47.78) --
	( 42.96, 48.76) --
	( 42.97, 48.76) --
	( 42.97, 49.73) --
	( 42.99, 49.73) --
	( 42.99, 50.71) --
	( 43.00, 50.71) --
	( 43.00, 51.69) --
	( 43.00, 51.69) --
	( 43.00, 52.66) --
	( 43.01, 52.66) --
	( 43.01, 53.64) --
	( 43.01, 53.64) --
	( 43.01, 54.61) --
	( 43.01, 54.61) --
	( 43.01, 55.59) --
	( 43.01, 55.59) --
	( 43.01, 56.57) --
	( 43.01, 56.57) --
	( 43.01, 57.54) --
	( 43.02, 57.54) --
	( 43.02, 58.52) --
	( 43.03, 58.52) --
	( 43.03, 59.49) --
	( 43.03, 59.49) --
	( 43.03, 60.47) --
	( 43.04, 60.47) --
	( 43.04, 61.45) --
	( 43.04, 61.45) --
	( 43.04, 62.42) --
	( 43.04, 62.42) --
	( 43.04, 63.40) --
	( 43.05, 63.40) --
	( 43.05, 64.38) --
	( 43.06, 64.38) --
	( 43.06, 65.35) --
	( 43.07, 65.35) --
	( 43.07, 66.33) --
	( 43.08, 66.33) --
	( 43.08, 67.30) --
	( 43.10, 67.30) --
	( 43.10, 68.28) --
	( 43.11, 68.28) --
	( 43.11, 69.26) --
	( 43.11, 69.26) --
	( 43.11, 70.23) --
	( 43.13, 70.23) --
	( 43.13, 71.21) --
	( 43.14, 71.21) --
	( 43.14, 72.18) --
	( 43.15, 72.18) --
	( 43.15, 73.16) --
	( 43.17, 73.16) --
	( 43.17, 74.14) --
	( 43.18, 74.14) --
	( 43.18, 75.11) --
	( 43.20, 75.11) --
	( 43.20, 76.09) --
	( 43.20, 76.09) --
	( 43.20, 77.07) --
	( 43.22, 77.07) --
	( 43.22, 78.04) --
	( 43.23, 78.04) --
	( 43.23, 79.02) --
	( 43.26, 79.02) --
	( 43.26, 79.99) --
	( 43.27, 79.99) --
	( 43.27, 80.97) --
	( 43.27, 80.97) --
	( 43.27, 81.95) --
	( 43.28, 81.95) --
	( 43.28, 82.92) --
	( 43.29, 82.92) --
	( 43.29, 83.90) --
	( 43.32, 83.90) --
	( 43.32, 84.88) --
	( 43.32, 84.88) --
	( 43.32, 85.85) --
	( 43.33, 85.85) --
	( 43.33, 86.83) --
	( 43.60, 86.83) --
	( 43.60, 87.80) --
	( 43.65, 87.80) --
	( 43.65, 88.78) --
	( 43.66, 88.78) --
	( 43.66, 89.76) --
	( 43.71, 89.76) --
	( 43.71, 90.73) --
	( 43.88, 90.73) --
	( 43.88, 91.71) --
	( 43.94, 91.71) --
	( 43.94, 92.68) --
	( 43.97, 92.68) --
	( 43.97, 93.66) --
	( 44.02, 93.66) --
	( 44.02, 94.64) --
	( 44.03, 94.64) --
	( 44.03, 95.61) --
	( 44.10, 95.61) --
	( 44.10, 96.59) --
	( 44.42, 96.59) --
	( 44.42, 97.57) --
	( 44.50, 97.57) --
	( 44.50, 98.54) --
	( 44.62, 98.54) --
	( 44.62, 99.52) --
	( 44.70, 99.52) --
	( 44.70,100.49) --
	( 44.87,100.49) --
	( 44.87,101.47) --
	( 44.99,101.47) --
	( 44.99,102.45) --
	( 45.38,102.45) --
	( 45.38,103.42) --
	( 45.40,103.42) --
	( 45.40,104.40) --
	( 45.96,104.40) --
	( 45.96,105.37) --
	( 45.99,105.37) --
	( 45.99,106.35) --
	( 46.36,106.35) --
	( 46.36,107.33) --
	( 46.64,107.33) --
	( 46.64,108.30) --
	( 47.07,108.30) --
	( 47.07,109.28) --
	( 47.11,109.28) --
	( 47.11,110.26) --
	( 48.12,110.26) --
	( 48.12,111.23) --
	( 48.42,111.23) --
	( 48.42,112.21) --
	( 48.52,112.21) --
	( 48.52,113.18) --
	( 49.45,113.18) --
	( 49.45,114.16) --
	( 49.56,114.16) --
	( 49.56,115.14) --
	( 49.63,115.14) --
	( 49.63,116.11) --
	( 50.45,116.11) --
	( 50.45,117.09) --
	( 50.61,117.09) --
	( 50.61,118.06) --
	( 50.97,118.06) --
	( 50.97,119.04) --
	( 53.63,119.04) --
	( 53.63,120.02) --
	( 55.86,120.02) --
	( 55.86,120.99) --
	( 56.60,120.99) --
	( 56.60,121.97) --
	( 57.46,121.97) --
	( 57.46,122.95) --
	( 61.07,122.95) --
	( 61.07,123.92) --
	( 61.51,123.92) --
	( 61.51,124.90) --
	( 63.03,124.90) --
	( 63.03,125.87) --
	( 68.05,125.87) --
	( 68.05,126.85) --
	( 69.26,126.85) --
	( 69.26,127.83) --
	( 69.29,127.83) --
	( 69.29,128.80) --
	( 75.70,128.80) --
	( 75.70,129.78) --
	( 81.06,129.78) --
	( 81.06,130.75) --
	( 99.52,130.75) --
	( 99.52,131.73) --
	(101.78,131.73) --
	(101.78,132.71) --
	(105.21,132.71) --
	(105.21,133.68) --
	(107.28,133.68) --
	(107.28,134.66) --
	(134.94,134.66) --
	(134.94,134.66);
\definecolor{drawColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.94, 38.02) --
	( 42.94, 38.02) --
	( 42.94, 39.00) --
	( 42.94, 39.00) --
	( 42.94, 39.97) --
	( 42.94, 39.97) --
	( 42.94, 40.95) --
	( 42.94, 40.95) --
	( 42.94, 41.92) --
	( 42.94, 41.92) --
	( 42.94, 42.90) --
	( 42.94, 42.90) --
	( 42.94, 43.88) --
	( 42.94, 43.88) --
	( 42.94, 44.85) --
	( 42.94, 44.85) --
	( 42.94, 45.83) --
	( 42.94, 45.83) --
	( 42.94, 46.80) --
	( 42.95, 46.80) --
	( 42.95, 47.78) --
	( 42.95, 47.78) --
	( 42.95, 48.76) --
	( 42.95, 48.76) --
	( 42.95, 49.73) --
	( 42.95, 49.73) --
	( 42.95, 50.71) --
	( 42.95, 50.71) --
	( 42.95, 51.69) --
	( 42.95, 51.69) --
	( 42.95, 52.66) --
	( 42.95, 52.66) --
	( 42.95, 53.64) --
	( 42.95, 53.64) --
	( 42.95, 54.61) --
	( 42.95, 54.61) --
	( 42.95, 55.59) --
	( 42.96, 55.59) --
	( 42.96, 56.57) --
	( 42.96, 56.57) --
	( 42.96, 57.54) --
	( 42.97, 57.54) --
	( 42.97, 58.52) --
	( 42.97, 58.52) --
	( 42.97, 59.49) --
	( 42.97, 59.49) --
	( 42.97, 60.47) --
	( 42.97, 60.47) --
	( 42.97, 61.45) --
	( 42.97, 61.45) --
	( 42.97, 62.42) --
	( 42.97, 62.42) --
	( 42.97, 63.40) --
	( 42.98, 63.40) --
	( 42.98, 64.38) --
	( 42.98, 64.38) --
	( 42.98, 65.35) --
	( 42.99, 65.35) --
	( 42.99, 66.33) --
	( 42.99, 66.33) --
	( 42.99, 67.30) --
	( 43.00, 67.30) --
	( 43.00, 68.28) --
	( 43.01, 68.28) --
	( 43.01, 69.26) --
	( 43.01, 69.26) --
	( 43.01, 70.23) --
	( 43.01, 70.23) --
	( 43.01, 71.21) --
	( 43.02, 71.21) --
	( 43.02, 72.18) --
	( 43.02, 72.18) --
	( 43.02, 73.16) --
	( 43.02, 73.16) --
	( 43.02, 74.14) --
	( 43.02, 74.14) --
	( 43.02, 75.11) --
	( 43.04, 75.11) --
	( 43.04, 76.09) --
	( 43.04, 76.09) --
	( 43.04, 77.07) --
	( 43.05, 77.07) --
	( 43.05, 78.04) --
	( 43.05, 78.04) --
	( 43.05, 79.02) --
	( 43.05, 79.02) --
	( 43.05, 79.99) --
	( 43.05, 79.99) --
	( 43.05, 80.97) --
	( 43.06, 80.97) --
	( 43.06, 81.95) --
	( 43.07, 81.95) --
	( 43.07, 82.92) --
	( 43.12, 82.92) --
	( 43.12, 83.90) --
	( 43.13, 83.90) --
	( 43.13, 84.88) --
	( 43.13, 84.88) --
	( 43.13, 85.85) --
	( 43.14, 85.85) --
	( 43.14, 86.83) --
	( 43.15, 86.83) --
	( 43.15, 87.80) --
	( 43.15, 87.80) --
	( 43.15, 88.78) --
	( 43.15, 88.78) --
	( 43.15, 89.76) --
	( 43.16, 89.76) --
	( 43.16, 90.73) --
	( 43.18, 90.73) --
	( 43.18, 91.71) --
	( 43.19, 91.71) --
	( 43.19, 92.68) --
	( 43.28, 92.68) --
	( 43.28, 93.66) --
	( 43.28, 93.66) --
	( 43.28, 94.64) --
	( 43.28, 94.64) --
	( 43.28, 95.61) --
	( 43.30, 95.61) --
	( 43.30, 96.59) --
	( 43.32, 96.59) --
	( 43.32, 97.57) --
	( 43.33, 97.57) --
	( 43.33, 98.54) --
	( 43.33, 98.54) --
	( 43.33, 99.52) --
	( 43.35, 99.52) --
	( 43.35,100.49) --
	( 43.36,100.49) --
	( 43.36,101.47) --
	( 43.36,101.47) --
	( 43.36,102.45) --
	( 43.39,102.45) --
	( 43.39,103.42) --
	( 43.42,103.42) --
	( 43.42,104.40) --
	( 43.46,104.40) --
	( 43.46,105.37) --
	( 43.57,105.37) --
	( 43.57,106.35) --
	( 43.59,106.35) --
	( 43.59,107.33) --
	( 43.65,107.33) --
	( 43.65,108.30) --
	( 43.66,108.30) --
	( 43.66,109.28) --
	( 43.71,109.28) --
	( 43.71,110.26) --
	( 43.74,110.26) --
	( 43.74,111.23) --
	( 43.76,111.23) --
	( 43.76,112.21) --
	( 43.78,112.21) --
	( 43.78,113.18) --
	( 43.91,113.18) --
	( 43.91,114.16) --
	( 43.93,114.16) --
	( 43.93,115.14) --
	( 44.02,115.14) --
	( 44.02,116.11) --
	( 44.05,116.11) --
	( 44.05,117.09) --
	( 44.08,117.09) --
	( 44.08,118.06) --
	( 44.14,118.06) --
	( 44.14,119.04) --
	( 44.16,119.04) --
	( 44.16,120.02) --
	( 44.17,120.02) --
	( 44.17,120.99) --
	( 44.22,120.99) --
	( 44.22,121.97) --
	( 44.26,121.97) --
	( 44.26,122.95) --
	( 44.41,122.95) --
	( 44.41,123.92) --
	( 44.46,123.92) --
	( 44.46,124.90) --
	( 44.47,124.90) --
	( 44.47,125.87) --
	( 44.56,125.87) --
	( 44.56,126.85) --
	( 44.64,126.85) --
	( 44.64,127.83) --
	( 44.71,127.83) --
	( 44.71,128.80) --
	( 44.83,128.80) --
	( 44.83,129.78) --
	( 44.89,129.78) --
	( 44.89,130.75) --
	( 44.90,130.75) --
	( 44.90,131.73) --
	( 45.07,131.73) --
	( 45.07,132.71) --
	( 45.09,132.71) --
	( 45.09,133.68) --
	( 65.48,133.68) --
	( 65.48,134.66) --
	(134.94,134.66) --
	(134.94,134.66);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,50) {100/100};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 100,40) {100/100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 33.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 58.00) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83, 82.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,106.81) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.83,131.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.38, 20.78) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 20.78) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.27, 20.78) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.71, 20.78) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15, 85.85) {\# of solved instances};
\end{scope}
\end{tikzpicture}


==> plots/sp_cont_knap_scatter.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] ( 48.33, 32.16) rectangle (284.08,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 57.64) --
	(284.08, 57.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33, 84.20) --
	(284.08, 84.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,110.75) --
	(284.08,110.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,137.31) --
	(284.08,137.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.33,163.87) --
	(284.08,163.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.55, 32.16) --
	(249.55,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.92, 32.16) --
	(201.92,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.30, 32.16) --
	(154.30,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.67, 32.16) --
	(106.67,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 44.36) --
	(284.08, 44.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 70.92) --
	(284.08, 70.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33, 97.48) --
	(284.08, 97.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,124.03) --
	(284.08,124.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.33,150.59) --
	(284.08,150.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.36, 32.16) --
	(273.36,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.74, 32.16) --
	(225.74,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.11, 32.16) --
	(178.11,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.48, 32.16) --
	(130.48,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.85, 32.16) --
	( 82.85,175.67);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 48.73) --
	( 82.85, 51.23) --
	( 85.35, 48.73) --
	( 82.85, 46.23) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 51.14) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 49.71) --
	( 82.85, 52.21) --
	( 85.35, 49.71) --
	( 82.85, 47.21) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 65.95) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 50.97) --
	( 82.85, 53.47) --
	( 85.35, 50.97) --
	( 82.85, 48.47) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 68.35) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 48.93) --
	( 82.85, 51.43) --
	( 85.35, 48.93) --
	( 82.85, 46.43) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 64.56) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 51.46) --
	( 82.85, 53.96) --
	( 85.35, 51.46) --
	( 82.85, 48.96) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 67.26) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 49.17) --
	( 82.85, 51.67) --
	( 85.35, 49.17) --
	( 82.85, 46.67) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 65.98) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 49.59) --
	( 82.85, 52.08) --
	( 85.35, 49.59) --
	( 82.85, 47.09) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 65.14) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 48.36) --
	( 82.85, 50.86) --
	( 85.35, 48.36) --
	( 82.85, 45.87) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 51.59) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 49.50) --
	( 82.85, 51.99) --
	( 85.35, 49.50) --
	( 82.85, 47.00) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 55.42) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 80.36, 53.92) --
	( 82.85, 56.42) --
	( 85.35, 53.92) --
	( 82.85, 51.42) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 82.85, 63.83) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 58.70) --
	(106.67, 61.20) --
	(109.17, 58.70) --
	(106.67, 56.21) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 63.27) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 56.32) --
	(106.67, 58.82) --
	(109.17, 56.32) --
	(106.67, 53.82) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 70.10) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 59.40) --
	(106.67, 61.90) --
	(109.17, 59.40) --
	(106.67, 56.91) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 74.58) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 62.71) --
	(106.67, 65.20) --
	(109.17, 62.71) --
	(106.67, 60.21) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 69.75) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 59.10) --
	(106.67, 61.60) --
	(109.17, 59.10) --
	(106.67, 56.61) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 76.99) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 58.53) --
	(106.67, 61.03) --
	(109.17, 58.53) --
	(106.67, 56.04) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 69.31) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 57.70) --
	(106.67, 60.20) --
	(109.17, 57.70) --
	(106.67, 55.20) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 65.28) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 57.96) --
	(106.67, 60.45) --
	(109.17, 57.96) --
	(106.67, 55.46) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 66.47) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 58.79) --
	(106.67, 61.28) --
	(109.17, 58.79) --
	(106.67, 56.29) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 72.81) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (104.17, 59.36) --
	(106.67, 61.86) --
	(109.17, 59.36) --
	(106.67, 56.87) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (106.67, 68.76) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 66.12) --
	(130.48, 68.61) --
	(132.98, 66.12) --
	(130.48, 63.62) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 75.97) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 64.94) --
	(130.48, 67.44) --
	(132.98, 64.94) --
	(130.48, 62.45) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 78.70) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 67.41) --
	(130.48, 69.91) --
	(132.98, 67.41) --
	(130.48, 64.92) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 84.21) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 65.88) --
	(130.48, 68.37) --
	(132.98, 65.88) --
	(130.48, 63.38) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 74.93) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 67.50) --
	(130.48, 70.00) --
	(132.98, 67.50) --
	(130.48, 65.00) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 94.08) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 66.47) --
	(130.48, 68.96) --
	(132.98, 66.47) --
	(130.48, 63.97) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 80.63) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 66.55) --
	(130.48, 69.05) --
	(132.98, 66.55) --
	(130.48, 64.05) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 71.64) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 62.81) --
	(130.48, 65.30) --
	(132.98, 62.81) --
	(130.48, 60.31) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 72.24) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 67.01) --
	(130.48, 69.51) --
	(132.98, 67.01) --
	(130.48, 64.51) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 69.74) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (127.98, 85.82) --
	(130.48, 88.31) --
	(132.98, 85.82) --
	(130.48, 83.32) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (130.48, 74.73) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 72.00) --
	(154.30, 74.50) --
	(156.79, 72.00) --
	(154.30, 69.51) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 78.48) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 68.96) --
	(154.30, 71.45) --
	(156.79, 68.96) --
	(154.30, 66.46) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 79.72) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 70.25) --
	(154.30, 72.75) --
	(156.79, 70.25) --
	(154.30, 67.75) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 95.71) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 70.09) --
	(154.30, 72.58) --
	(156.79, 70.09) --
	(154.30, 67.59) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 79.80) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80,100.32) --
	(154.30,102.82) --
	(156.79,100.32) --
	(154.30, 97.82) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 96.47) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 92.84) --
	(154.30, 95.34) --
	(156.79, 92.84) --
	(154.30, 90.35) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 81.80) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 70.32) --
	(154.30, 72.82) --
	(156.79, 70.32) --
	(154.30, 67.83) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 82.84) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 71.69) --
	(154.30, 74.18) --
	(156.79, 71.69) --
	(154.30, 69.19) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 82.42) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 70.41) --
	(154.30, 72.91) --
	(156.79, 70.41) --
	(154.30, 67.91) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 77.19) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (151.80, 69.76) --
	(154.30, 72.25) --
	(156.79, 69.76) --
	(154.30, 67.26) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (154.30, 83.70) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 77.02) --
	(178.11, 79.52) --
	(180.61, 77.02) --
	(178.11, 74.53) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 83.84) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 76.10) --
	(178.11, 78.59) --
	(180.61, 76.10) --
	(178.11, 73.60) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 80.99) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 79.23) --
	(178.11, 81.72) --
	(180.61, 79.23) --
	(178.11, 76.73) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11,116.47) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 75.74) --
	(178.11, 78.24) --
	(180.61, 75.74) --
	(178.11, 73.24) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 82.63) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 78.80) --
	(178.11, 81.30) --
	(180.61, 78.80) --
	(178.11, 76.31) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 94.73) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 76.50) --
	(178.11, 79.00) --
	(180.61, 76.50) --
	(178.11, 74.00) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 90.90) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 77.81) --
	(178.11, 80.31) --
	(180.61, 77.81) --
	(178.11, 75.31) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 90.01) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 77.26) --
	(178.11, 79.76) --
	(180.61, 77.26) --
	(178.11, 74.76) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11,101.27) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 77.29) --
	(178.11, 79.79) --
	(180.61, 77.29) --
	(178.11, 74.79) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 82.27) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (175.61, 75.98) --
	(178.11, 78.48) --
	(180.61, 75.98) --
	(178.11, 73.48) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (178.11, 91.01) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 83.28) --
	(201.92, 85.78) --
	(204.42, 83.28) --
	(201.92, 80.78) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92, 95.71) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 84.78) --
	(201.92, 87.28) --
	(204.42, 84.78) --
	(201.92, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92,136.64) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 84.14) --
	(201.92, 86.63) --
	(204.42, 84.14) --
	(201.92, 81.64) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92, 99.22) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 84.84) --
	(201.92, 87.34) --
	(204.42, 84.84) --
	(201.92, 82.34) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92, 91.85) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 83.97) --
	(201.92, 86.47) --
	(204.42, 83.97) --
	(201.92, 81.47) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92,108.86) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 84.00) --
	(201.92, 86.50) --
	(204.42, 84.00) --
	(201.92, 81.50) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92,102.30) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 84.84) --
	(201.92, 87.33) --
	(204.42, 84.84) --
	(201.92, 82.34) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92,104.98) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 82.53) --
	(201.92, 85.02) --
	(204.42, 82.53) --
	(201.92, 80.03) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92,105.09) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 82.53) --
	(201.92, 85.02) --
	(204.42, 82.53) --
	(201.92, 80.03) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92,100.68) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (199.43, 82.63) --
	(201.92, 85.13) --
	(204.42, 82.63) --
	(201.92, 80.13) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (201.92, 99.84) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 89.88) --
	(225.74, 92.37) --
	(228.23, 89.88) --
	(225.74, 87.38) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74,114.28) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 91.76) --
	(225.74, 94.26) --
	(228.23, 91.76) --
	(225.74, 89.26) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74,142.68) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 92.18) --
	(225.74, 94.68) --
	(228.23, 92.18) --
	(225.74, 89.68) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74,132.38) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 89.50) --
	(225.74, 92.00) --
	(228.23, 89.50) --
	(225.74, 87.01) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74, 95.09) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 92.50) --
	(225.74, 95.00) --
	(228.23, 92.50) --
	(225.74, 90.01) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74,128.35) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 91.07) --
	(225.74, 93.57) --
	(228.23, 91.07) --
	(225.74, 88.57) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74,124.81) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 90.87) --
	(225.74, 93.37) --
	(228.23, 90.87) --
	(225.74, 88.37) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74,118.69) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 87.32) --
	(225.74, 89.82) --
	(228.23, 87.32) --
	(225.74, 84.82) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74,111.04) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 94.71) --
	(225.74, 97.20) --
	(228.23, 94.71) --
	(225.74, 92.21) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74,111.15) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (223.24, 86.57) --
	(225.74, 89.06) --
	(228.23, 86.57) --
	(225.74, 84.07) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (225.74,103.00) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 97.11) --
	(249.55, 99.61) --
	(252.05, 97.11) --
	(249.55, 94.61) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55,128.07) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 99.21) --
	(249.55,101.71) --
	(252.05, 99.21) --
	(249.55, 96.71) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55,141.65) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05,130.58) --
	(249.55,133.08) --
	(252.05,130.58) --
	(249.55,128.09) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55,134.89) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 96.90) --
	(249.55, 99.39) --
	(252.05, 96.90) --
	(249.55, 94.40) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55,107.54) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 97.98) --
	(249.55,100.48) --
	(252.05, 97.98) --
	(249.55, 95.49) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55,132.37) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 97.59) --
	(249.55,100.08) --
	(252.05, 97.59) --
	(249.55, 95.09) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55,107.42) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05,100.84) --
	(249.55,103.34) --
	(252.05,100.84) --
	(249.55, 98.34) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55,124.17) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 97.06) --
	(249.55, 99.55) --
	(252.05, 97.06) --
	(249.55, 94.56) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55,114.49) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 94.44) --
	(249.55, 96.94) --
	(252.05, 94.44) --
	(249.55, 91.94) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55,116.58) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (247.05, 99.59) --
	(249.55,102.09) --
	(252.05, 99.59) --
	(249.55, 97.09) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (249.55,118.16) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87,102.50) --
	(273.36,105.00) --
	(275.86,102.50) --
	(273.36,100.00) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36,141.20) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87, 95.97) --
	(273.36, 98.47) --
	(275.86, 95.97) --
	(273.36, 93.47) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36,142.30) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87, 95.70) --
	(273.36, 98.20) --
	(275.86, 95.70) --
	(273.36, 93.20) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36,109.78) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87, 96.27) --
	(273.36, 98.76) --
	(275.86, 96.27) --
	(273.36, 93.77) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36,116.28) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87,101.31) --
	(273.36,103.81) --
	(275.86,101.31) --
	(273.36, 98.82) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36,131.83) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87,102.40) --
	(273.36,104.89) --
	(275.86,102.40) --
	(273.36, 99.90) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36,113.64) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87,103.51) --
	(273.36,106.01) --
	(275.86,103.51) --
	(273.36,101.02) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36,129.26) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87,103.41) --
	(273.36,105.91) --
	(275.86,103.41) --
	(273.36,100.91) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36,117.92) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87, 99.64) --
	(273.36,102.13) --
	(275.86, 99.64) --
	(273.36, 97.14) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36,125.52) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] (270.87,102.07) --
	(273.36,104.57) --
	(275.86,102.07) --
	(273.36, 99.57) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] (273.36,121.99) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 38.69) --
	( 59.04, 41.18) --
	( 61.54, 38.69) --
	( 59.04, 36.19) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 48.31) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 40.92) --
	( 59.04, 43.42) --
	( 61.54, 40.92) --
	( 59.04, 38.43) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 53.54) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 41.33) --
	( 59.04, 43.83) --
	( 61.54, 41.33) --
	( 59.04, 38.83) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 50.79) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 39.48) --
	( 59.04, 41.98) --
	( 61.54, 39.48) --
	( 59.04, 36.98) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 52.36) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 39.21) --
	( 59.04, 41.71) --
	( 61.54, 39.21) --
	( 59.04, 36.71) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 55.83) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 40.27) --
	( 59.04, 42.77) --
	( 61.54, 40.27) --
	( 59.04, 37.78) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 54.25) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 39.91) --
	( 59.04, 42.41) --
	( 61.54, 39.91) --
	( 59.04, 37.42) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 50.56) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 39.40) --
	( 59.04, 41.90) --
	( 61.54, 39.40) --
	( 59.04, 36.90) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 46.84) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 39.78) --
	( 59.04, 42.28) --
	( 61.54, 39.78) --
	( 59.04, 37.29) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 59.20) circle (  2.50);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor,fill opacity=0.60] ( 56.54, 39.70) --
	( 59.04, 42.20) --
	( 61.54, 39.70) --
	( 59.04, 37.21) --
	cycle;
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor,fill opacity=0.60] ( 59.04, 52.75) circle (  2.50);
\definecolor{drawColor}{RGB}{69,117,180}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,162.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36,162.26) {10};
\definecolor{drawColor}{RGB}{252,141,89}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.04,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.67,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.30,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.92,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.55,151.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36,151.93) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 40.92) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 67.47) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83, 94.03) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,120.59) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.83,147.15) {\num{10000}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.36, 20.78) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.74, 20.78) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.11, 20.78) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.48, 20.78) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.85, 20.78) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.20,  6.94) {Number of nodes in the shortest-path problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,103.92) {Computation time (s)};
\end{scope}
\end{tikzpicture}

